Monopole Percolation in pure gauge compact QED

The role of monopoles in quenched compact QED has been studied by measuring the cluster susceptibility and the order parameter $n_{max}/n_{tot}$ previously introduced by Hands and Wensley in the study of the percolation transition observed in non-compact QED. A correlation between these parameters and the energy (action) at the phase transition has been observed. We conclude that the order parameter $n_{max}/n_{tot}$ is a sensitive probe for studying the phase transition of pure gauge compact QED.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
&&&&&&&&&&&&&&&&&&&&&&&&&&   FIG1.PS &&&&&&&&&&&&&&&&&&&
/m {moveto} def
/l {lineto} def
 0.24 0.24 scale
1.415 setmiterlimit
stroke
newpath
1.00 setlinewidth
stroke
2.00 setlinewidth
1313 1034 m
1309 1032 l
1306 1029 l
1303 1024 l
1301 1019 l
1300 1014 l
1299 1005 l
1297  994 l
1313 1034 m
1310 1032 l
1307 1029 l
1304 1024 l
1303 1019 l
1301 1014 l
1300 1005 l
1299  994 l
1313 1034 m
1316 1034 l
1319 1032 l
1320 1031 l
1320 1026 l
1319 1024 l
1317 1022 l
1313 1021 l
1307 1021 l
1316 1034 m
1319 1031 l
1319 1026 l
1317 1024 l
1316 1022 l
1313 1021 l
1307 1021 m
1313 1019 l
1316 1016 l
1317 1014 l
1317 1009 l
1316 1006 l
1314 1005 l
1310 1004 l
1307 1004 l
1304 1005 l
1303 1006 l
1301 1011 l
1307 1021 m
1312 1019 l
1314 1016 l
1316 1014 l
1316 1009 l
1314 1006 l
1313 1005 l
1310 1004 l
stroke
stroke
newpath
2.00 setlinewidth
 332 2217 m
 332 2187 l
 333 2217 m
 342 2192 l
 332 2217 m
 342 2187 l
 352 2217 m
 342 2187 l
 352 2217 m
 352 2187 l
 353 2217 m
 353 2187 l
 327 2217 m
 333 2217 l
 352 2217 m
 358 2217 l
 327 2187 m
 336 2187 l
 348 2187 m
 358 2187 l
stroke
stroke
newpath
2.00 setlinewidth
2128 2194 m
2129 2190 l
2131 2189 l
2134 2187 l
2136 2187 l
2141 2189 l
2144 2193 l
2145 2197 l
2145 2202 l
2144 2204 l
2142 2206 l
2139 2207 l
2136 2207 l
2132 2206 l
2129 2202 l
2128 2197 l
2122 2177 l
2136 2187 m
2139 2189 l
2142 2193 l
2144 2197 l
2144 2203 l
2142 2206 l
2136 2207 m
2134 2206 l
2131 2202 l
2129 2197 l
2124 2177 l
 531 2324 m
 531 1124 l
 531 1124 m
2092 1124 l
2092 2324 m
 531 2324 l
stroke
stroke
newpath
2.00 setlinewidth
 578 1124 m
 578 1141 l
 673 1124 m
 673 1141 l
 768 1124 m
 768 1175 l
 862 1124 m
 862 1141 l
 957 1124 m
 957 1141 l
1051 1124 m
1051 1141 l
1146 1124 m
1146 1141 l
1241 1124 m
1241 1175 l
1335 1124 m
1335 1141 l
1430 1124 m
1430 1141 l
1524 1124 m
1524 1141 l
1619 1124 m
1619 1141 l
1714 1124 m
1714 1175 l
1808 1124 m
1808 1141 l
1903 1124 m
1903 1141 l
1997 1124 m
1997 1141 l
stroke
stroke
newpath
2.00 setlinewidth
 759 1090 m
 762 1091 l
 766 1095 l
 766 1065 l
 765 1094 m
 765 1065 l
 759 1065 m
 772 1065 l
1186 1090 m
1189 1091 l
1193 1095 l
1193 1065 l
1191 1094 m
1191 1065 l
1186 1065 m
1199 1065 l
1213 1068 m
1211 1067 l
1213 1065 l
1214 1067 l
1213 1068 l
1233 1095 m
1229 1094 l
1226 1090 l
1224 1083 l
1224 1078 l
1226 1071 l
1229 1067 l
1233 1065 l
1236 1065 l
1240 1067 l
1243 1071 l
1244 1078 l
1244 1083 l
1243 1090 l
1240 1094 l
1236 1095 l
1233 1095 l
1233 1095 m
1230 1094 l
1229 1093 l
1227 1090 l
1226 1083 l
1226 1078 l
1227 1071 l
1229 1068 l
1230 1067 l
1233 1065 l
1236 1065 m
1239 1067 l
1240 1068 l
1241 1071 l
1243 1078 l
1243 1083 l
1241 1090 l
1240 1093 l
1239 1094 l
1236 1095 l
1257 1090 m
1260 1091 l
1264 1095 l
1264 1065 l
1263 1094 m
1263 1065 l
1257 1065 m
1270 1065 l
1659 1090 m
1662 1091 l
1666 1095 l
1666 1065 l
1664 1094 m
1664 1065 l
1659 1065 m
1672 1065 l
1686 1068 m
1684 1067 l
1686 1065 l
1687 1067 l
1686 1068 l
1706 1095 m
1702 1094 l
1699 1090 l
1697 1083 l
1697 1078 l
1699 1071 l
1702 1067 l
1706 1065 l
1709 1065 l
1713 1067 l
1716 1071 l
1717 1078 l
1717 1083 l
1716 1090 l
1713 1094 l
1709 1095 l
1706 1095 l
1706 1095 m
1703 1094 l
1702 1093 l
1700 1090 l
1699 1083 l
1699 1078 l
1700 1071 l
1702 1068 l
1703 1067 l
1706 1065 l
1709 1065 m
1712 1067 l
1713 1068 l
1714 1071 l
1716 1078 l
1716 1083 l
1714 1090 l
1713 1093 l
1712 1094 l
1709 1095 l
1727 1090 m
1729 1088 l
1727 1087 l
1726 1088 l
1726 1090 l
1727 1093 l
1729 1094 l
1733 1095 l
1739 1095 l
1743 1094 l
1745 1093 l
1746 1090 l
1746 1087 l
1745 1084 l
1740 1081 l
1733 1078 l
1730 1077 l
1727 1074 l
1726 1070 l
1726 1065 l
1739 1095 m
1742 1094 l
1743 1093 l
1745 1090 l
1745 1087 l
1743 1084 l
1739 1081 l
1733 1078 l
1726 1068 m
1727 1070 l
1730 1070 l
1737 1067 l
1742 1067 l
1745 1068 l
1746 1070 l
1730 1070 m
1737 1065 l
1743 1065 l
1745 1067 l
1746 1070 l
1746 1073 l
stroke
stroke
newpath
2.00 setlinewidth
 578 2307 m
 578 2324 l
 673 2307 m
 673 2324 l
 768 2273 m
 768 2324 l
stroke
newpath
 768 2324 m
 862 2307 m
 862 2324 l
 957 2307 m
 957 2324 l
1051 2307 m
1051 2324 l
1146 2307 m
1146 2324 l
1241 2273 m
1241 2324 l
1335 2307 m
1335 2324 l
1430 2307 m
1430 2324 l
1524 2307 m
1524 2324 l
1619 2307 m
1619 2324 l
1714 2273 m
1714 2324 l
1808 2307 m
1808 2324 l
1903 2307 m
1903 2324 l
1997 2307 m
1997 2324 l
stroke
stroke
newpath
2.00 setlinewidth
 531 1124 m
 582 1124 l
 531 1172 m
 548 1172 l
 531 1220 m
 548 1220 l
 531 1268 m
 548 1268 l
 531 1316 m
 548 1316 l
 531 1364 m
 582 1364 l
 531 1412 m
 548 1412 l
 531 1460 m
 548 1460 l
 531 1508 m
 548 1508 l
 531 1556 m
 548 1556 l
 531 1604 m
 582 1604 l
 531 1652 m
 548 1652 l
 531 1700 m
 548 1700 l
 531 1748 m
 548 1748 l
 531 1796 m
 548 1796 l
 531 1844 m
 582 1844 l
 531 1892 m
 548 1892 l
 531 1940 m
 548 1940 l
 531 1988 m
 548 1988 l
 531 2036 m
 548 2036 l
 531 2084 m
 582 2084 l
 531 2132 m
 548 2132 l
 531 2180 m
 548 2180 l
 531 2228 m
 548 2228 l
 531 2276 m
 548 2276 l
 531 2324 m
 582 2324 l
stroke
stroke
newpath
2.00 setlinewidth
 434 1137 m
 430 1135 l
 427 1131 l
 425 1124 l
 425 1119 l
 427 1112 l
 430 1108 l
 434 1107 l
 437 1107 l
 441 1108 l
 444 1112 l
 446 1119 l
 446 1124 l
 444 1131 l
 441 1135 l
 437 1137 l
 434 1137 l
 434 1137 m
 431 1135 l
 430 1134 l
 428 1131 l
 427 1124 l
 427 1119 l
 428 1112 l
 430 1109 l
 431 1108 l
 434 1107 l
 437 1107 m
 440 1108 l
 441 1109 l
 443 1112 l
 444 1119 l
 444 1124 l
 443 1131 l
 441 1134 l
 440 1135 l
 437 1137 l
 457 1109 m
 456 1108 l
 457 1107 l
 458 1108 l
 457 1109 l
 477 1137 m
 473 1135 l
 470 1131 l
 468 1124 l
 468 1119 l
 470 1112 l
 473 1108 l
 477 1107 l
 480 1107 l
 484 1108 l
 487 1112 l
 488 1119 l
 488 1124 l
 487 1131 l
 484 1135 l
 480 1137 l
 477 1137 l
 477 1137 m
 474 1135 l
 473 1134 l
 471 1131 l
 470 1124 l
 470 1119 l
 471 1112 l
 473 1109 l
 474 1108 l
 477 1107 l
 480 1107 m
 483 1108 l
 484 1109 l
 486 1112 l
 487 1119 l
 487 1124 l
 486 1131 l
 484 1134 l
 483 1135 l
 480 1137 l
 434 1377 m
 430 1375 l
 427 1371 l
 425 1364 l
 425 1360 l
 427 1352 l
 430 1348 l
 434 1347 l
 437 1347 l
 441 1348 l
 444 1352 l
 446 1360 l
 446 1364 l
 444 1371 l
 441 1375 l
 437 1377 l
 434 1377 l
 434 1377 m
 431 1375 l
 430 1374 l
 428 1371 l
 427 1364 l
 427 1360 l
 428 1352 l
 430 1350 l
 431 1348 l
 434 1347 l
 437 1347 m
 440 1348 l
 441 1350 l
 443 1352 l
 444 1360 l
 444 1364 l
 443 1371 l
 441 1374 l
 440 1375 l
 437 1377 l
 457 1350 m
 456 1348 l
 457 1347 l
 458 1348 l
 457 1350 l
 470 1371 m
 471 1370 l
 470 1368 l
 468 1370 l
 468 1371 l
 470 1374 l
 471 1375 l
 476 1377 l
 481 1377 l
 486 1375 l
 487 1374 l
 488 1371 l
 488 1368 l
 487 1365 l
 483 1362 l
 476 1360 l
 473 1358 l
 470 1355 l
 468 1351 l
 468 1347 l
 481 1377 m
 484 1375 l
 486 1374 l
 487 1371 l
 487 1368 l
 486 1365 l
 481 1362 l
 476 1360 l
 468 1350 m
 470 1351 l
 473 1351 l
 480 1348 l
 484 1348 l
 487 1350 l
 488 1351 l
 473 1351 m
 480 1347 l
 486 1347 l
 487 1348 l
 488 1351 l
 488 1354 l
 434 1617 m
 430 1615 l
 427 1611 l
 425 1604 l
 425 1600 l
 427 1593 l
 430 1588 l
 434 1587 l
 437 1587 l
 441 1588 l
 444 1593 l
 446 1600 l
 446 1604 l
 444 1611 l
 441 1615 l
 437 1617 l
 434 1617 l
 434 1617 m
 431 1615 l
 430 1614 l
 428 1611 l
 427 1604 l
 427 1600 l
 428 1593 l
 430 1590 l
 431 1588 l
 434 1587 l
 437 1587 m
 440 1588 l
 441 1590 l
 443 1593 l
 444 1600 l
 444 1604 l
 443 1611 l
 441 1614 l
 440 1615 l
 437 1617 l
 457 1590 m
 456 1588 l
 457 1587 l
 458 1588 l
 457 1590 l
 481 1614 m
 481 1587 l
 483 1617 m
 483 1587 l
 483 1617 m
 467 1595 l
 490 1595 l
 477 1587 m
 487 1587 l
 434 1857 m
 430 1856 l
 427 1851 l
 425 1844 l
 425 1840 l
 427 1833 l
 430 1828 l
 434 1827 l
 437 1827 l
stroke
newpath
 437 1827 m
 441 1828 l
 444 1833 l
 446 1840 l
 446 1844 l
 444 1851 l
 441 1856 l
 437 1857 l
 434 1857 l
 434 1857 m
 431 1856 l
 430 1854 l
 428 1851 l
 427 1844 l
 427 1840 l
 428 1833 l
 430 1830 l
 431 1828 l
 434 1827 l
 437 1827 m
 440 1828 l
 441 1830 l
 443 1833 l
 444 1840 l
 444 1844 l
 443 1851 l
 441 1854 l
 440 1856 l
 437 1857 l
 457 1830 m
 456 1828 l
 457 1827 l
 458 1828 l
 457 1830 l
 486 1853 m
 484 1851 l
 486 1850 l
 487 1851 l
 487 1853 l
 486 1856 l
 483 1857 l
 478 1857 l
 474 1856 l
 471 1853 l
 470 1850 l
 468 1844 l
 468 1836 l
 470 1831 l
 473 1828 l
 477 1827 l
 480 1827 l
 484 1828 l
 487 1831 l
 488 1836 l
 488 1837 l
 487 1841 l
 484 1844 l
 480 1846 l
 478 1846 l
 474 1844 l
 471 1841 l
 470 1837 l
 478 1857 m
 476 1856 l
 473 1853 l
 471 1850 l
 470 1844 l
 470 1836 l
 471 1831 l
 474 1828 l
 477 1827 l
 480 1827 m
 483 1828 l
 486 1831 l
 487 1836 l
 487 1837 l
 486 1841 l
 483 1844 l
 480 1846 l
 434 2097 m
 430 2096 l
 427 2091 l
 425 2084 l
 425 2080 l
 427 2073 l
 430 2069 l
 434 2067 l
 437 2067 l
 441 2069 l
 444 2073 l
 446 2080 l
 446 2084 l
 444 2091 l
 441 2096 l
 437 2097 l
 434 2097 l
 434 2097 m
 431 2096 l
 430 2094 l
 428 2091 l
 427 2084 l
 427 2080 l
 428 2073 l
 430 2070 l
 431 2069 l
 434 2067 l
 437 2067 m
 440 2069 l
 441 2070 l
 443 2073 l
 444 2080 l
 444 2084 l
 443 2091 l
 441 2094 l
 440 2096 l
 437 2097 l
 457 2070 m
 456 2069 l
 457 2067 l
 458 2069 l
 457 2070 l
 476 2097 m
 471 2096 l
 470 2093 l
 470 2089 l
 471 2086 l
 476 2084 l
 481 2084 l
 486 2086 l
 487 2089 l
 487 2093 l
 486 2096 l
 481 2097 l
 476 2097 l
 476 2097 m
 473 2096 l
 471 2093 l
 471 2089 l
 473 2086 l
 476 2084 l
 481 2084 m
 484 2086 l
 486 2089 l
 486 2093 l
 484 2096 l
 481 2097 l
 476 2084 m
 471 2083 l
 470 2081 l
 468 2079 l
 468 2073 l
 470 2070 l
 471 2069 l
 476 2067 l
 481 2067 l
 486 2069 l
 487 2070 l
 488 2073 l
 488 2079 l
 487 2081 l
 486 2083 l
 481 2084 l
 476 2084 m
 473 2083 l
 471 2081 l
 470 2079 l
 470 2073 l
 471 2070 l
 473 2069 l
 476 2067 l
 481 2067 m
 484 2069 l
 486 2070 l
 487 2073 l
 487 2079 l
 486 2081 l
 484 2083 l
 481 2084 l
 430 2332 m
 433 2333 l
 437 2337 l
 437 2307 l
 436 2336 m
 436 2307 l
 430 2307 m
 443 2307 l
 457 2310 m
 456 2309 l
 457 2307 l
 458 2309 l
 457 2310 l
 477 2337 m
 473 2336 l
 470 2332 l
 468 2324 l
 468 2320 l
 470 2313 l
 473 2309 l
 477 2307 l
 480 2307 l
 484 2309 l
 487 2313 l
 488 2320 l
 488 2324 l
 487 2332 l
 484 2336 l
 480 2337 l
 477 2337 l
 477 2337 m
 474 2336 l
 473 2334 l
 471 2332 l
 470 2324 l
 470 2320 l
 471 2313 l
 473 2310 l
 474 2309 l
 477 2307 l
 480 2307 m
 483 2309 l
 484 2310 l
 486 2313 l
 487 2320 l
 487 2324 l
 486 2332 l
 484 2334 l
 483 2336 l
 480 2337 l
stroke
stroke
newpath
2.00 setlinewidth
 750 2154 m
 750 2171 l
 759 2180 l
 776 2180 l
 785 2171 l
 785 2154 l
 776 2145 l
 759 2145 l
 750 2154 l
 987 2109 m
 987 2126 l
 995 2135 l
1013 2135 l
1021 2126 l
1021 2109 l
1013 2101 l
 995 2101 l
 987 2109 l
1223 1293 m
1223 1310 l
1232 1318 l
1249 1318 l
1258 1310 l
1258 1293 l
1249 1284 l
1232 1284 l
1223 1293 l
1342 1207 m
1342 1224 l
1350 1233 l
1367 1233 l
1376 1224 l
1376 1207 l
1367 1199 l
1350 1199 l
1342 1207 l
1696 1164 m
1696 1181 l
1705 1190 l
1722 1190 l
1731 1181 l
1731 1164 l
1722 1156 l
1705 1156 l
1696 1164 l
1933 1154 m
1933 1172 l
1942 1180 l
1959 1180 l
1967 1172 l
1967 1154 l
1959 1146 l
1942 1146 l
1933 1154 l
stroke
stroke
newpath
2.00 setlinewidth
 768 2163 m
1004 2118 l
stroke
stroke
newpath
2.00 setlinewidth
1004 2118 m
1241 1301 l
stroke
stroke
newpath
2.00 setlinewidth
1241 1301 m
1359 1216 l
stroke
stroke
newpath
2.00 setlinewidth
1359 1216 m
1714 1173 l
stroke
stroke
newpath
2.00 setlinewidth
1714 1173 m
1950 1163 l
stroke
stroke
newpath
2.00 setlinewidth
2092 1124 m
2092 2324 l
stroke
stroke
newpath
2.00 setlinewidth
2041 1138 m
2092 1138 l
2075 1194 m
2092 1194 l
2075 1249 m
2092 1249 l
stroke
newpath
2075 1305 m
2092 1305 l
2075 1361 m
2092 1361 l
2041 1417 m
2092 1417 l
2075 1473 m
2092 1473 l
2075 1529 m
2092 1529 l
2075 1584 m
2092 1584 l
2075 1640 m
2092 1640 l
2041 1696 m
2092 1696 l
2075 1752 m
2092 1752 l
2075 1808 m
2092 1808 l
2075 1864 m
2092 1864 l
2075 1920 m
2092 1920 l
2041 1975 m
2092 1975 l
2075 2031 m
2092 2031 l
2075 2087 m
2092 2087 l
2075 2143 m
2092 2143 l
2075 2199 m
2092 2199 l
2041 2255 m
2092 2255 l
2075 2310 m
2092 2310 l
stroke
stroke
newpath
2.00 setlinewidth
2122 1151 m
2118 1149 l
2115 1145 l
2113 1138 l
2113 1133 l
2115 1126 l
2118 1122 l
2122 1120 l
2125 1120 l
2129 1122 l
2132 1126 l
2133 1133 l
2133 1138 l
2132 1145 l
2129 1149 l
2125 1151 l
2122 1151 l
2122 1151 m
2119 1149 l
2118 1148 l
2116 1145 l
2115 1138 l
2115 1133 l
2116 1126 l
2118 1123 l
2119 1122 l
2122 1120 l
2125 1120 m
2128 1122 l
2129 1123 l
2131 1126 l
2132 1133 l
2132 1138 l
2131 1145 l
2129 1148 l
2128 1149 l
2125 1151 l
2145 1123 m
2143 1122 l
2145 1120 l
2146 1122 l
2145 1123 l
2169 1148 m
2169 1120 l
2171 1151 m
2171 1120 l
2171 1151 m
2155 1129 l
2178 1129 l
2165 1120 m
2175 1120 l
2122 1430 m
2118 1428 l
2115 1424 l
2113 1417 l
2113 1413 l
2115 1405 l
2118 1401 l
2122 1400 l
2125 1400 l
2129 1401 l
2132 1405 l
2133 1413 l
2133 1417 l
2132 1424 l
2129 1428 l
2125 1430 l
2122 1430 l
2122 1430 m
2119 1428 l
2118 1427 l
2116 1424 l
2115 1417 l
2115 1413 l
2116 1405 l
2118 1403 l
2119 1401 l
2122 1400 l
2125 1400 m
2128 1401 l
2129 1403 l
2131 1405 l
2132 1413 l
2132 1417 l
2131 1424 l
2129 1427 l
2128 1428 l
2125 1430 l
2145 1403 m
2143 1401 l
2145 1400 l
2146 1401 l
2145 1403 l
2174 1425 m
2172 1424 l
2174 1423 l
2175 1424 l
2175 1425 l
2174 1428 l
2171 1430 l
2166 1430 l
2162 1428 l
2159 1425 l
2158 1423 l
2156 1417 l
2156 1408 l
2158 1404 l
2161 1401 l
2165 1400 l
2168 1400 l
2172 1401 l
2175 1404 l
2176 1408 l
2176 1410 l
2175 1414 l
2172 1417 l
2168 1418 l
2166 1418 l
2162 1417 l
2159 1414 l
2158 1410 l
2166 1430 m
2164 1428 l
2161 1425 l
2159 1423 l
2158 1417 l
2158 1408 l
2159 1404 l
2162 1401 l
2165 1400 l
2168 1400 m
2171 1401 l
2174 1404 l
2175 1408 l
2175 1410 l
2174 1414 l
2171 1417 l
2168 1418 l
2122 1709 m
2118 1708 l
2115 1703 l
2113 1696 l
2113 1692 l
2115 1685 l
2118 1680 l
2122 1679 l
2125 1679 l
2129 1680 l
2132 1685 l
2133 1692 l
2133 1696 l
2132 1703 l
2129 1708 l
2125 1709 l
2122 1709 l
2122 1709 m
2119 1708 l
2118 1706 l
2116 1703 l
2115 1696 l
2115 1692 l
2116 1685 l
2118 1682 l
2119 1680 l
2122 1679 l
2125 1679 m
2128 1680 l
2129 1682 l
2131 1685 l
2132 1692 l
2132 1696 l
2131 1703 l
2129 1706 l
2128 1708 l
2125 1709 l
2145 1682 m
2143 1680 l
2145 1679 l
2146 1680 l
2145 1682 l
2164 1709 m
2159 1708 l
2158 1705 l
2158 1700 l
2159 1698 l
2164 1696 l
2169 1696 l
2174 1698 l
2175 1700 l
2175 1705 l
2174 1708 l
2169 1709 l
2164 1709 l
2164 1709 m
2161 1708 l
2159 1705 l
2159 1700 l
2161 1698 l
2164 1696 l
2169 1696 m
2172 1698 l
2174 1700 l
2174 1705 l
2172 1708 l
2169 1709 l
2164 1696 m
2159 1695 l
2158 1693 l
2156 1690 l
2156 1685 l
2158 1682 l
2159 1680 l
2164 1679 l
2169 1679 l
2174 1680 l
2175 1682 l
2176 1685 l
2176 1690 l
2175 1693 l
2174 1695 l
2169 1696 l
2164 1696 m
2161 1695 l
2159 1693 l
2158 1690 l
2158 1685 l
2159 1682 l
2161 1680 l
2164 1679 l
2169 1679 m
2172 1680 l
2174 1682 l
2175 1685 l
2175 1690 l
2174 1693 l
2172 1695 l
2169 1696 l
2118 1983 m
2121 1984 l
2125 1988 l
2125 1958 l
2123 1987 m
2123 1958 l
2118 1958 m
2131 1958 l
2145 1961 m
2143 1960 l
2145 1958 l
2146 1960 l
2145 1961 l
2165 1988 m
2161 1987 l
2158 1983 l
2156 1975 l
2156 1971 l
2158 1964 l
2161 1960 l
2165 1958 l
2168 1958 l
2172 1960 l
2175 1964 l
2176 1971 l
2176 1975 l
stroke
newpath
2176 1975 m
2175 1983 l
2172 1987 l
2168 1988 l
2165 1988 l
2165 1988 m
2162 1987 l
2161 1985 l
2159 1983 l
2158 1975 l
2158 1971 l
2159 1964 l
2161 1961 l
2162 1960 l
2165 1958 l
2168 1958 m
2171 1960 l
2172 1961 l
2174 1964 l
2175 1971 l
2175 1975 l
2174 1983 l
2172 1985 l
2171 1987 l
2168 1988 l
2118 2262 m
2121 2263 l
2125 2268 l
2125 2237 l
2123 2266 m
2123 2237 l
2118 2237 m
2131 2237 l
2145 2240 m
2143 2239 l
2145 2237 l
2146 2239 l
2145 2240 l
2158 2262 m
2159 2260 l
2158 2259 l
2156 2260 l
2156 2262 l
2158 2265 l
2159 2266 l
2164 2268 l
2169 2268 l
2174 2266 l
2175 2265 l
2176 2262 l
2176 2259 l
2175 2256 l
2171 2253 l
2164 2250 l
2161 2249 l
2158 2246 l
2156 2242 l
2156 2237 l
2169 2268 m
2172 2266 l
2174 2265 l
2175 2262 l
2175 2259 l
2174 2256 l
2169 2253 l
2164 2250 l
2156 2240 m
2158 2242 l
2161 2242 l
2168 2239 l
2172 2239 l
2175 2240 l
2176 2242 l
2161 2242 m
2168 2237 l
2174 2237 l
2175 2239 l
2176 2242 l
2176 2245 l
stroke
stroke
newpath
2.00 setlinewidth
 750 2274 m
 759 2282 l
 759 2300 l
 750 2308 m
 759 2300 l
 776 2300 l
 785 2308 m
 776 2300 l
 776 2282 l
 785 2274 m
 776 2282 l
 759 2282 l
 987 2108 m
 995 2116 l
 995 2133 l
 987 2142 m
 995 2133 l
1013 2133 l
1021 2142 m
1013 2133 l
1013 2116 l
1021 2108 m
1013 2116 l
 995 2116 l
1223 1821 m
1232 1830 l
1232 1847 l
1223 1856 m
1232 1847 l
1249 1847 l
1258 1856 m
1249 1847 l
1249 1830 l
1258 1821 m
1249 1830 l
1232 1830 l
1342 1218 m
1350 1227 l
1350 1244 l
1342 1253 m
1350 1244 l
1367 1244 l
1376 1253 m
1367 1244 l
1367 1227 l
1376 1218 m
1367 1227 l
1350 1227 l
1696 1162 m
1705 1171 l
1705 1188 l
1696 1197 m
1705 1188 l
1722 1188 l
1731 1197 m
1722 1188 l
1722 1171 l
1731 1162 m
1722 1171 l
1705 1171 l
1933 1114 m
1942 1122 l
1942 1139 l
1933 1148 m
1942 1139 l
1959 1139 l
1967 1148 m
1959 1139 l
1959 1122 l
1967 1114 m
1959 1122 l
1942 1122 l
stroke
stroke
newpath
2.00 setlinewidth
 768 2291 m
 800 2268 l
 832 2246 m
 864 2223 l
 896 2201 m
 928 2178 l
 960 2156 m
 992 2133 l
stroke
stroke
newpath
2.00 setlinewidth
1004 2125 m
1029 2095 l
1054 2064 m
1079 2034 l
1104 2004 m
1129 1974 l
1154 1943 m
1179 1913 l
1204 1883 m
1229 1853 l
stroke
stroke
newpath
2.00 setlinewidth
1241 1839 m
1248 1800 l
1256 1762 m
1263 1723 l
1271 1685 m
1278 1646 l
1286 1608 m
1293 1569 l
1301 1531 m
1308 1492 l
1316 1454 m
1324 1415 l
1331 1377 m
1339 1338 l
1346 1300 m
1354 1261 l
stroke
stroke
newpath
2.00 setlinewidth
1359 1235 m
1398 1229 l
1436 1223 m
1475 1217 l
1514 1211 m
1553 1205 l
1591 1199 m
1630 1193 l
1669 1187 m
1707 1181 l
stroke
stroke
newpath
2.00 setlinewidth
1714 1180 m
1752 1172 l
1790 1164 m
1829 1156 l
1867 1148 m
1906 1140 l
1944 1132 m
1950 1131 l
stroke
showpage

&&&&&&&&&&&&&&&&&&&&&&&& FIG2.PS  &&&&&&&&&&&&&&&&&&&&&&&&&&
/m {moveto} def
/l {lineto} def
 0.24 0.24 scale
1.415 setmiterlimit
stroke
newpath
1.00 setlinewidth
stroke
2.00 setlinewidth
1313 1034 m
1309 1032 l
1306 1029 l
1303 1024 l
1301 1019 l
1300 1014 l
1299 1005 l
1297  994 l
1313 1034 m
1310 1032 l
1307 1029 l
1304 1024 l
1303 1019 l
1301 1014 l
1300 1005 l
1299  994 l
1313 1034 m
1316 1034 l
1319 1032 l
1320 1031 l
1320 1026 l
1319 1024 l
1317 1022 l
1313 1021 l
1307 1021 l
1316 1034 m
1319 1031 l
1319 1026 l
1317 1024 l
1316 1022 l
1313 1021 l
1307 1021 m
1313 1019 l
1316 1016 l
1317 1014 l
1317 1009 l
1316 1006 l
1314 1005 l
1310 1004 l
1307 1004 l
1304 1005 l
1303 1006 l
1301 1011 l
1307 1021 m
1312 1019 l
1314 1016 l
1316 1014 l
1316 1009 l
1314 1006 l
1313 1005 l
1310 1004 l
stroke
stroke
newpath
2.00 setlinewidth
 422 1787 m
 425 1787 l
 428 1786 l
 429 1783 l
 436 1761 l
 438 1758 l
 439 1757 l
 425 1787 m
 426 1786 l
 428 1783 l
 435 1761 l
 436 1758 l
 439 1757 l
 442 1757 l
 444 1787 m
 442 1784 l
 439 1780 l
 425 1764 l
 422 1760 l
 421 1757 l
 531 2324 m
 531 1124 l
 531 1124 m
2092 1124 l
2092 1124 m
2092 2324 l
2092 2324 m
 531 2324 l
stroke
stroke
newpath
2.00 setlinewidth
1004 1164 m
1014 1202 l
1025 1240 m
1035 1277 l
1045 1315 m
1048 1326 l
1055 1353 l
1066 1391 m
1076 1429 l
1086 1467 m
1089 1478 l
1096 1505 l
1107 1542 m
1117 1580 l
1127 1618 m
1136 1650 l
1138 1656 l
1148 1694 m
1158 1732 l
1169 1769 m
1179 1807 l
1189 1845 m
1200 1883 l
1210 1921 m
1220 1959 l
1231 1996 m
1241 2034 l
1251 2072 m
1255 2084 l
1262 2110 l
1272 2123 m
1273 2117 l
1275 2109 l
1276 2102 l
1277 2096 l
1278 2093 l
1283 2086 l
1306 2054 m
1323 2029 l
1329 2022 l
1354 1992 m
1374 1969 l
1380 1962 l
1407 1934 m
1428 1912 l
1434 1906 l
1462 1879 m
1485 1857 l
1491 1852 l
1520 1825 m
1543 1803 l
1548 1799 l
1577 1772 m
1602 1749 l
1606 1745 l
1634 1718 m
1659 1694 l
1662 1691 l
1689 1662 m
1714 1636 l
stroke
stroke
newpath
2.00 setlinewidth
 578 1124 m
 578 1141 l
 673 1124 m
 673 1141 l
 768 1124 m
 768 1175 l
 862 1124 m
 862 1141 l
 957 1124 m
 957 1141 l
1051 1124 m
1051 1141 l
1146 1124 m
1146 1141 l
1241 1124 m
1241 1175 l
1335 1124 m
1335 1141 l
1430 1124 m
1430 1141 l
1524 1124 m
1524 1141 l
1619 1124 m
1619 1141 l
1714 1124 m
1714 1175 l
1808 1124 m
1808 1141 l
1903 1124 m
1903 1141 l
1997 1124 m
1997 1141 l
stroke
stroke
newpath
2.00 setlinewidth
 759 1090 m
 762 1091 l
 766 1095 l
 766 1065 l
 765 1094 m
 765 1065 l
 759 1065 m
 772 1065 l
1186 1090 m
1189 1091 l
1193 1095 l
1193 1065 l
1191 1094 m
1191 1065 l
1186 1065 m
1199 1065 l
1213 1068 m
1211 1067 l
1213 1065 l
1214 1067 l
1213 1068 l
1233 1095 m
1229 1094 l
1226 1090 l
1224 1083 l
1224 1078 l
1226 1071 l
1229 1067 l
1233 1065 l
1236 1065 l
1240 1067 l
1243 1071 l
1244 1078 l
1244 1083 l
1243 1090 l
1240 1094 l
1236 1095 l
1233 1095 l
1233 1095 m
1230 1094 l
1229 1093 l
1227 1090 l
1226 1083 l
1226 1078 l
1227 1071 l
1229 1068 l
1230 1067 l
1233 1065 l
1236 1065 m
1239 1067 l
1240 1068 l
1241 1071 l
1243 1078 l
1243 1083 l
1241 1090 l
1240 1093 l
1239 1094 l
1236 1095 l
1257 1090 m
1260 1091 l
1264 1095 l
1264 1065 l
1263 1094 m
1263 1065 l
1257 1065 m
1270 1065 l
1659 1090 m
1662 1091 l
1666 1095 l
1666 1065 l
1664 1094 m
1664 1065 l
1659 1065 m
1672 1065 l
1686 1068 m
1684 1067 l
1686 1065 l
1687 1067 l
1686 1068 l
1706 1095 m
1702 1094 l
1699 1090 l
1697 1083 l
1697 1078 l
1699 1071 l
1702 1067 l
1706 1065 l
1709 1065 l
1713 1067 l
1716 1071 l
1717 1078 l
1717 1083 l
1716 1090 l
1713 1094 l
1709 1095 l
1706 1095 l
1706 1095 m
1703 1094 l
1702 1093 l
1700 1090 l
1699 1083 l
1699 1078 l
1700 1071 l
1702 1068 l
1703 1067 l
1706 1065 l
1709 1065 m
1712 1067 l
1713 1068 l
1714 1071 l
1716 1078 l
1716 1083 l
1714 1090 l
1713 1093 l
1712 1094 l
1709 1095 l
1727 1090 m
1729 1088 l
1727 1087 l
1726 1088 l
1726 1090 l
1727 1093 l
1729 1094 l
1733 1095 l
1739 1095 l
1743 1094 l
1745 1093 l
1746 1090 l
1746 1087 l
stroke
newpath
1746 1087 m
1745 1084 l
1740 1081 l
1733 1078 l
1730 1077 l
1727 1074 l
1726 1070 l
1726 1065 l
1739 1095 m
1742 1094 l
1743 1093 l
1745 1090 l
1745 1087 l
1743 1084 l
1739 1081 l
1733 1078 l
1726 1068 m
1727 1070 l
1730 1070 l
1737 1067 l
1742 1067 l
1745 1068 l
1746 1070 l
1730 1070 m
1737 1065 l
1743 1065 l
1745 1067 l
1746 1070 l
1746 1073 l
stroke
stroke
newpath
2.00 setlinewidth
 578 2307 m
 578 2324 l
 673 2307 m
 673 2324 l
 768 2273 m
 768 2324 l
 862 2307 m
 862 2324 l
 957 2307 m
 957 2324 l
1051 2307 m
1051 2324 l
1146 2307 m
1146 2324 l
1241 2273 m
1241 2324 l
1335 2307 m
1335 2324 l
1430 2307 m
1430 2324 l
1524 2307 m
1524 2324 l
1619 2307 m
1619 2324 l
1714 2273 m
1714 2324 l
1808 2307 m
1808 2324 l
1903 2307 m
1903 2324 l
1997 2307 m
1997 2324 l
stroke
stroke
newpath
2.00 setlinewidth
 531 1124 m
 582 1124 l
 531 1184 m
 548 1184 l
 531 1244 m
 548 1244 l
 531 1304 m
 548 1304 l
 531 1364 m
 548 1364 l
 531 1424 m
 582 1424 l
 531 1484 m
 548 1484 l
 531 1544 m
 548 1544 l
 531 1604 m
 548 1604 l
 531 1664 m
 548 1664 l
 531 1724 m
 582 1724 l
 531 1784 m
 548 1784 l
 531 1844 m
 548 1844 l
 531 1904 m
 548 1904 l
 531 1964 m
 548 1964 l
 531 2024 m
 582 2024 l
 531 2084 m
 548 2084 l
 531 2144 m
 548 2144 l
 531 2204 m
 548 2204 l
 531 2264 m
 548 2264 l
 531 2324 m
 582 2324 l
stroke
stroke
newpath
2.00 setlinewidth
 488 1137 m
 484 1135 l
 481 1131 l
 479 1124 l
 479 1119 l
 481 1112 l
 484 1108 l
 488 1107 l
 491 1107 l
 495 1108 l
 498 1112 l
 499 1119 l
 499 1124 l
 498 1131 l
 495 1135 l
 491 1137 l
 488 1137 l
 488 1137 m
 485 1135 l
 484 1134 l
 482 1131 l
 481 1124 l
 481 1119 l
 482 1112 l
 484 1109 l
 485 1108 l
 488 1107 l
 491 1107 m
 494 1108 l
 495 1109 l
 496 1112 l
 498 1119 l
 498 1124 l
 496 1131 l
 495 1134 l
 494 1135 l
 491 1137 l
 461 1431 m
 464 1432 l
 468 1437 l
 468 1407 l
 466 1435 m
 466 1407 l
 461 1407 m
 474 1407 l
 494 1437 m
 489 1435 l
 486 1431 l
 485 1424 l
 485 1420 l
 486 1412 l
 489 1408 l
 494 1407 l
 496 1407 l
 501 1408 l
 504 1412 l
 505 1420 l
 505 1424 l
 504 1431 l
 501 1435 l
 496 1437 l
 494 1437 l
 494 1437 m
 491 1435 l
 489 1434 l
 488 1431 l
 486 1424 l
 486 1420 l
 488 1412 l
 489 1410 l
 491 1408 l
 494 1407 l
 496 1407 m
 499 1408 l
 501 1410 l
 502 1412 l
 504 1420 l
 504 1424 l
 502 1431 l
 501 1434 l
 499 1435 l
 496 1437 l
 458 1731 m
 459 1730 l
 458 1728 l
 456 1730 l
 456 1731 l
 458 1734 l
 459 1736 l
 464 1737 l
 469 1737 l
 474 1736 l
 475 1734 l
 476 1731 l
 476 1728 l
 475 1726 l
 471 1723 l
 464 1720 l
 461 1718 l
 458 1715 l
 456 1711 l
 456 1707 l
 469 1737 m
 472 1736 l
 474 1734 l
 475 1731 l
 475 1728 l
 474 1726 l
 469 1723 l
 464 1720 l
 456 1710 m
 458 1711 l
 461 1711 l
 468 1708 l
 472 1708 l
 475 1710 l
 476 1711 l
 461 1711 m
 468 1707 l
 474 1707 l
 475 1708 l
 476 1711 l
 476 1714 l
 494 1737 m
 489 1736 l
 486 1731 l
 485 1724 l
 485 1720 l
 486 1713 l
 489 1708 l
 494 1707 l
 496 1707 l
 501 1708 l
 504 1713 l
 505 1720 l
 505 1724 l
 504 1731 l
 501 1736 l
 496 1737 l
 494 1737 l
 494 1737 m
 491 1736 l
 489 1734 l
 488 1731 l
 486 1724 l
 486 1720 l
 488 1713 l
 489 1710 l
 491 1708 l
 494 1707 l
 496 1707 m
 499 1708 l
 501 1710 l
 502 1713 l
 504 1720 l
 504 1724 l
 502 1731 l
 501 1734 l
 499 1736 l
 496 1737 l
 458 2031 m
 459 2030 l
 458 2029 l
 456 2030 l
 456 2031 l
 458 2034 l
 459 2036 l
 464 2037 l
 469 2037 l
 474 2036 l
 475 2033 l
 475 2029 l
 474 2026 l
 469 2024 l
 465 2024 l
 469 2037 m
 472 2036 l
 474 2033 l
 474 2029 l
 472 2026 l
 469 2024 l
 469 2024 m
 472 2023 l
 475 2020 l
 476 2017 l
 476 2013 l
 475 2010 l
 474 2009 l
 469 2007 l
 464 2007 l
 459 2009 l
 458 2010 l
 456 2013 l
 456 2014 l
 458 2016 l
 459 2014 l
 458 2013 l
stroke
newpath
 474 2021 m
 475 2017 l
 475 2013 l
 474 2010 l
 472 2009 l
 469 2007 l
 494 2037 m
 489 2036 l
 486 2031 l
 485 2024 l
 485 2020 l
 486 2013 l
 489 2009 l
 494 2007 l
 496 2007 l
 501 2009 l
 504 2013 l
 505 2020 l
 505 2024 l
 504 2031 l
 501 2036 l
 496 2037 l
 494 2037 l
 494 2037 m
 491 2036 l
 489 2034 l
 488 2031 l
 486 2024 l
 486 2020 l
 488 2013 l
 489 2010 l
 491 2009 l
 494 2007 l
 496 2007 m
 499 2009 l
 501 2010 l
 502 2013 l
 504 2020 l
 504 2024 l
 502 2031 l
 501 2034 l
 499 2036 l
 496 2037 l
 469 2334 m
 469 2307 l
 471 2337 m
 471 2307 l
 471 2337 m
 455 2316 l
 478 2316 l
 465 2307 m
 475 2307 l
 494 2337 m
 489 2336 l
 486 2332 l
 485 2324 l
 485 2320 l
 486 2313 l
 489 2309 l
 494 2307 l
 496 2307 l
 501 2309 l
 504 2313 l
 505 2320 l
 505 2324 l
 504 2332 l
 501 2336 l
 496 2337 l
 494 2337 l
 494 2337 m
 491 2336 l
 489 2334 l
 488 2332 l
 486 2324 l
 486 2320 l
 488 2313 l
 489 2310 l
 491 2309 l
 494 2307 l
 496 2307 m
 499 2309 l
 501 2310 l
 502 2313 l
 504 2320 l
 504 2324 l
 502 2332 l
 501 2334 l
 499 2336 l
 496 2337 l
stroke
stroke
newpath
2.00 setlinewidth
2041 1124 m
2092 1124 l
2075 1184 m
2092 1184 l
2075 1244 m
2092 1244 l
2075 1304 m
2092 1304 l
2075 1364 m
2092 1364 l
2041 1424 m
2092 1424 l
2075 1484 m
2092 1484 l
2075 1544 m
2092 1544 l
2075 1604 m
2092 1604 l
2075 1664 m
2092 1664 l
2041 1724 m
2092 1724 l
2075 1784 m
2092 1784 l
2075 1844 m
2092 1844 l
2075 1904 m
2092 1904 l
2075 1964 m
2092 1964 l
2041 2024 m
2092 2024 l
2075 2084 m
2092 2084 l
2075 2144 m
2092 2144 l
2075 2204 m
2092 2204 l
2075 2264 m
2092 2264 l
2041 2324 m
2092 2324 l
stroke
stroke
newpath
2.00 setlinewidth
1016 1164 m
 992 1164 l
1004 1164 m
1004 1164 l
1016 1164 m
 992 1164 l
 995 1164 m
 987 1164 l
 987 1181 m
 995 1173 l
1004 1173 m
1004 1181 l
1021 1181 m
1013 1173 l
1013 1164 m
1021 1164 l
1021 1147 m
1013 1155 l
1004 1155 m
1004 1147 l
 987 1147 m
 995 1155 l
1281 2138 m
1257 2138 l
1269 2138 m
1269 2133 l
1281 2133 m
1257 2133 l
1260 2135 m
1252 2135 l
1252 2153 m
1260 2144 l
1269 2144 m
1269 2153 l
1286 2153 m
1278 2144 l
1278 2135 m
1286 2135 l
1286 2118 m
1278 2127 l
1269 2127 m
1269 2118 l
1252 2118 m
1260 2127 l
1290 2096 m
1266 2096 l
1278 2096 m
1278 2091 l
1290 2091 m
1266 2091 l
1270 2093 m
1261 2093 l
1261 2110 m
1270 2102 l
1278 2102 m
1278 2110 l
1296 2110 m
1287 2102 l
1287 2093 m
1296 2093 l
1296 2076 m
1287 2085 l
1278 2085 m
1278 2076 l
1261 2076 m
1270 2085 l
1726 1637 m
1702 1637 l
1714 1637 m
1714 1636 l
1726 1636 m
1702 1636 l
1705 1636 m
1696 1636 l
1696 1654 m
1705 1645 l
1714 1645 m
1714 1654 l
1731 1654 m
1722 1645 l
1722 1636 m
1731 1636 l
1731 1619 m
1722 1628 l
1714 1628 m
1714 1619 l
1696 1619 m
1705 1628 l
stroke
stroke
newpath
2.00 setlinewidth
 768 1155 m
 787 1134 l
 969 1124 m
 979 1131 l
 989 1145 l
stroke
newpath
1005 1169    1 0. 360. arc
fill
newpath
1005 1169 m
1015 1196 m
1025 1224 l
stroke
newpath
1035 1252    1 0. 360. arc
fill
newpath
1035 1252 m
1043 1280 m
1048 1309 l
stroke
newpath
1054 1338    1 0. 360. arc
fill
newpath
1054 1338 m
1060 1367 m
1065 1396 l
stroke
newpath
1070 1425    1 0. 360. arc
fill
newpath
1070 1425 m
1074 1454 m
1078 1483 l
stroke
newpath
1083 1512    1 0. 360. arc
fill
newpath
1083 1512 m
1087 1541 m
1089 1555 l
1091 1570 l
stroke
newpath
1096 1599    1 0. 360. arc
fill
newpath
1096 1599 m
1101 1628 m
1105 1657 l
stroke
newpath
1110 1686    1 0. 360. arc
fill
newpath
1110 1686 m
1116 1715 m
1123 1744 l
stroke
newpath
1130 1772    1 0. 360. arc
fill
newpath
1130 1772 m
1137 1801 m
1141 1817 l
1147 1828 l
stroke
newpath
1161 1854    1 0. 360. arc
fill
newpath
1161 1854 m
1175 1880 m
1182 1892 l
1197 1895 l
stroke
newpath
1226 1901    1 0. 360. arc
fill
newpath
1226 1901 m
1253 1896 m
1255 1895 l
1272 1879 l
1275 1876 l
stroke
newpath
1294 1855    1 0. 360. arc
fill
newpath
1294 1855 m
1314 1833 m
1329 1815 l
1333 1811 l
stroke
newpath
1354 1790    1 0. 360. arc
fill
newpath
1354 1790 m
1378 1773 m
1403 1757 l
stroke
newpath
1427 1741    1 0. 360. arc
fill
newpath
1427 1741 m
1452 1725 m
1459 1720 l
1477 1709 l
stroke
newpath
1501 1693    1 0. 360. arc
fill
newpath
1501 1693 m
1526 1677 m
1551 1661 l
stroke
newpath
1576 1645    1 0. 360. arc
fill
newpath
1576 1645 m
1601 1630 m
1610 1624 l
1626 1614 l
stroke
newpath
1651 1599    1 0. 360. arc
fill
newpath
1651 1599 m
1676 1584 m
1702 1570 l
stroke
newpath
1728 1556    1 0. 360. arc
fill
newpath
1728 1556 m
1754 1543 m
1778 1533 l
1781 1532 l
stroke
newpath
1809 1522    1 0. 360. arc
fill
newpath
1809 1522 m
1838 1514 m
1845 1512 l
1866 1508 l
stroke
newpath
1895 1504    1 0. 360. arc
fill
newpath
1895 1504 m
1925 1502 m
1950 1502 l
stroke
stroke
newpath
2.00 setlinewidth
 780 1155 m
 756 1155 l
 768 1155 m
 768 1155 l
 780 1155 m
 756 1155 l
 750 1147 m
 750 1164 l
 759 1172 l
 776 1172 l
stroke
newpath
 776 1172 m
 785 1164 l
 785 1147 l
 776 1138 l
 759 1138 l
 750 1147 l
1016 1165 m
 992 1165 l
1004 1165 m
1004 1165 l
1016 1165 m
 992 1165 l
 987 1156 m
 987 1174 l
 995 1182 l
1013 1182 l
1021 1174 l
1021 1156 l
1013 1148 l
 995 1148 l
 987 1156 l
1253 1907 m
1229 1907 l
1241 1907 m
1241 1901 l
1253 1901 m
1229 1901 l
1223 1896 m
1223 1913 l
1232 1921 l
1249 1921 l
1258 1913 l
1258 1896 l
1249 1887 l
1232 1887 l
1223 1896 l
1371 1788 m
1347 1788 l
1359 1788 m
1359 1784 l
1371 1784 m
1347 1784 l
1342 1778 m
1342 1795 l
1350 1803 l
1367 1803 l
1376 1795 l
1376 1778 l
1367 1769 l
1350 1769 l
1342 1778 l
1726 1564 m
1702 1564 l
1714 1564 m
1714 1562 l
1726 1562 m
1702 1562 l
1696 1555 m
1696 1572 l
1705 1581 l
1722 1581 l
1731 1572 l
1731 1555 l
1722 1546 l
1705 1546 l
1696 1555 l
1962 1502 m
1938 1502 l
1950 1502 m
1950 1501 l
1962 1501 m
1938 1501 l
1933 1493 m
1933 1510 l
1942 1519 l
1959 1519 l
1967 1510 l
1967 1493 l
1959 1484 l
1942 1484 l
1933 1493 l
stroke
stroke
newpath
2.00 setlinewidth
stroke
newpath
 768 1156    1 0. 360. arc
fill
newpath
 768 1156 m
stroke
newpath
 790 1137    1 0. 360. arc
fill
newpath
 790 1137 m
stroke
newpath
 942 1124    1 0. 360. arc
fill
newpath
 942 1124 m
stroke
newpath
 968 1138    1 0. 360. arc
fill
newpath
 968 1138 m
stroke
newpath
 991 1156    1 0. 360. arc
fill
newpath
 991 1156 m
stroke
newpath
1011 1177    1 0. 360. arc
fill
newpath
1011 1177 m
stroke
newpath
1026 1202    1 0. 360. arc
fill
newpath
1026 1202 m
stroke
newpath
1042 1227    1 0. 360. arc
fill
newpath
1042 1227 m
stroke
newpath
1057 1252    1 0. 360. arc
fill
newpath
1057 1252 m
stroke
newpath
1068 1279    1 0. 360. arc
fill
newpath
1068 1279 m
stroke
newpath
1076 1308    1 0. 360. arc
fill
newpath
1076 1308 m
stroke
newpath
1083 1336    1 0. 360. arc
fill
newpath
1083 1336 m
stroke
newpath
1091 1365    1 0. 360. arc
fill
newpath
1091 1365 m
stroke
newpath
1096 1394    1 0. 360. arc
fill
newpath
1096 1394 m
stroke
newpath
1099 1423    1 0. 360. arc
fill
newpath
1099 1423 m
stroke
newpath
1103 1452    1 0. 360. arc
fill
newpath
1103 1452 m
stroke
newpath
1106 1481    1 0. 360. arc
fill
newpath
1106 1481 m
stroke
newpath
1109 1510    1 0. 360. arc
fill
newpath
1109 1510 m
stroke
newpath
1111 1540    1 0. 360. arc
fill
newpath
1111 1540 m
stroke
newpath
1114 1569    1 0. 360. arc
fill
newpath
1114 1569 m
stroke
newpath
1117 1598    1 0. 360. arc
fill
newpath
1117 1598 m
stroke
newpath
1123 1627    1 0. 360. arc
fill
newpath
1123 1627 m
stroke
newpath
1129 1656    1 0. 360. arc
fill
newpath
1129 1656 m
stroke
newpath
1139 1683    1 0. 360. arc
fill
newpath
1139 1683 m
stroke
newpath
1158 1706    1 0. 360. arc
fill
newpath
1158 1706 m
stroke
newpath
1179 1721    1 0. 360. arc
fill
newpath
1179 1721 m
stroke
newpath
1209 1722    1 0. 360. arc
fill
newpath
1209 1722 m
stroke
newpath
1238 1722    1 0. 360. arc
fill
newpath
1238 1722 m
stroke
newpath
1266 1712    1 0. 360. arc
fill
newpath
1266 1712 m
stroke
newpath
1292 1700    1 0. 360. arc
fill
newpath
1292 1700 m
stroke
newpath
1318 1686    1 0. 360. arc
fill
newpath
1318 1686 m
stroke
newpath
1344 1670    1 0. 360. arc
fill
newpath
1344 1670 m
stroke
newpath
1368 1655    1 0. 360. arc
fill
newpath
1368 1655 m
stroke
newpath
1394 1640    1 0. 360. arc
fill
newpath
1394 1640 m
stroke
newpath
1419 1625    1 0. 360. arc
fill
newpath
1419 1625 m
stroke
newpath
1445 1611    1 0. 360. arc
fill
newpath
1445 1611 m
stroke
newpath
1472 1600    1 0. 360. arc
fill
newpath
1472 1600 m
stroke
newpath
1500 1590    1 0. 360. arc
fill
newpath
1500 1590 m
stroke
newpath
1527 1580    1 0. 360. arc
fill
newpath
1527 1580 m
stroke
newpath
1555 1570    1 0. 360. arc
fill
newpath
1555 1570 m
stroke
newpath
1583 1560    1 0. 360. arc
fill
newpath
1583 1560 m
stroke
newpath
1611 1550    1 0. 360. arc
fill
newpath
1611 1550 m
stroke
newpath
1638 1541    1 0. 360. arc
fill
newpath
1638 1541 m
stroke
newpath
1667 1532    1 0. 360. arc
fill
newpath
1667 1532 m
stroke
newpath
1695 1524    1 0. 360. arc
fill
newpath
1695 1524 m
stroke
stroke
newpath
2.00 setlinewidth
 780 1156 m
 756 1156 l
 768 1156 m
 768 1156 l
 780 1156 m
 756 1156 l
 750 1139 m
 785 1173 l
 750 1173 m
 785 1139 l
1016 1167 m
 992 1167 l
1004 1167 m
1004 1167 l
1016 1167 m
 992 1167 l
 987 1150 m
1021 1184 l
 987 1184 m
1021 1150 l
1253 1725 m
1229 1725 l
1241 1725 m
1241 1719 l
1253 1719 m
1229 1719 l
1223 1704 m
1258 1739 l
1223 1739 m
1258 1704 l
1489 1599 m
1465 1599 l
1477 1599 m
1477 1596 l
1489 1596 m
1465 1596 l
1460 1580 m
1494 1615 l
1460 1615 m
1494 1580 l
1726 1521 m
1702 1521 l
1714 1521 m
1714 1519 l
1726 1519 m
1702 1519 l
1696 1503 m
1731 1537 l
1696 1537 m
1731 1503 l
stroke
stroke
newpath
2.00 setlinewidth
stroke
newpath
 768 1157    1 0. 360. arc
fill
newpath
 768 1157 m
stroke
newpath
 793 1142    1 0. 360. arc
fill
newpath
 793 1142 m
stroke
newpath
 820 1131    1 0. 360. arc
fill
newpath
 820 1131 m
stroke
newpath
 848 1124    1 0. 360. arc
fill
newpath
 848 1124 m
stroke
newpath
 908 1124    1 0. 360. arc
fill
newpath
 908 1124 m
stroke
newpath
 937 1130    1 0. 360. arc
fill
newpath
 937 1130 m
stroke
newpath
 964 1141    1 0. 360. arc
fill
newpath
 964 1141 m
stroke
newpath
 990 1156    1 0. 360. arc
fill
newpath
 990 1156 m
stroke
newpath
1012 1175    1 0. 360. arc
fill
newpath
1012 1175 m
stroke
newpath
1031 1197    1 0. 360. arc
fill
newpath
1031 1197 m
stroke
newpath
1051 1219    1 0. 360. arc
fill
newpath
1051 1219 m
stroke
newpath
1064 1245    1 0. 360. arc
fill
newpath
1064 1245 m
stroke
newpath
1076 1272    1 0. 360. arc
fill
newpath
1076 1272 m
stroke
newpath
1087 1299    1 0. 360. arc
fill
newpath
1087 1299 m
stroke
newpath
1095 1328    1 0. 360. arc
fill
newpath
1095 1328 m
stroke
newpath
1103 1356    1 0. 360. arc
fill
newpath
1103 1356 m
stroke
newpath
1110 1384    1 0. 360. arc
fill
newpath
1110 1384 m
stroke
newpath
1117 1413    1 0. 360. arc
fill
newpath
1117 1413 m
stroke
newpath
1126 1441    1 0. 360. arc
fill
newpath
1126 1441 m
stroke
newpath
1136 1468    1 0. 360. arc
fill
newpath
1136 1468 m
stroke
newpath
1148 1495    1 0. 360. arc
fill
newpath
1148 1495 m
stroke
newpath
1168 1517    1 0. 360. arc
fill
newpath
1168 1517 m
stroke
newpath
1191 1534    1 0. 360. arc
fill
newpath
1191 1534 m
stroke
newpath
1220 1540    1 0. 360. arc
fill
newpath
1220 1540 m
stroke
newpath
1248 1544    1 0. 360. arc
fill
newpath
1248 1544 m
stroke
newpath
1278 1542    1 0. 360. arc
fill
newpath
1278 1542 m
stroke
newpath
1307 1540    1 0. 360. arc
fill
newpath
1307 1540 m
stroke
newpath
1336 1537    1 0. 360. arc
fill
newpath
1336 1537 m
stroke
newpath
1366 1533    1 0. 360. arc
fill
newpath
1366 1533 m
stroke
newpath
1395 1530    1 0. 360. arc
fill
newpath
1395 1530 m
stroke
newpath
1424 1525    1 0. 360. arc
fill
newpath
1424 1525 m
stroke
newpath
1453 1521    1 0. 360. arc
fill
newpath
1453 1521 m
stroke
newpath
1482 1515    1 0. 360. arc
fill
newpath
1482 1515 m
stroke
newpath
1511 1510    1 0. 360. arc
fill
newpath
1511 1510 m
stroke
newpath
1540 1505    1 0. 360. arc
fill
newpath
1540 1505 m
stroke
newpath
1569 1500    1 0. 360. arc
fill
newpath
1569 1500 m
stroke
newpath
1598 1495    1 0. 360. arc
fill
newpath
1598 1495 m
stroke
newpath
1627 1490    1 0. 360. arc
fill
newpath
1627 1490 m
stroke
newpath
1656 1484    1 0. 360. arc
fill
newpath
1656 1484 m
stroke
newpath
1684 1479    1 0. 360. arc
fill
newpath
1684 1479 m
stroke
newpath
1713 1473    1 0. 360. arc
fill
newpath
1713 1473 m
stroke
stroke
newpath
2.00 setlinewidth
 780 1157 m
 756 1157 l
 768 1157 m
 768 1156 l
 780 1156 m
 756 1156 l
 750 1157 m
 768 1139 l
 785 1157 l
 768 1174 l
 750 1157 l
1016 1166 m
 992 1166 l
1004 1166 m
1004 1165 l
1016 1165 m
 992 1165 l
 987 1165 m
1004 1148 l
1021 1165 l
1004 1183 l
 987 1165 l
1253 1546 m
1229 1546 l
1241 1546 m
1241 1543 l
1253 1543 m
1229 1543 l
1223 1545 m
1241 1527 l
1258 1545 l
1241 1562 l
1223 1545 l
1489 1517 m
1465 1517 l
1477 1517 m
1477 1515 l
1489 1515 m
1465 1515 l
1460 1516 m
1477 1499 l
1494 1516 l
1477 1534 l
1460 1516 l
1726 1473 m
1702 1473 l
1714 1473 m
1714 1472 l
1726 1472 m
1702 1472 l
1696 1472 m
1714 1455 l
1731 1472 l
1714 1490 l
1696 1472 l
stroke
stroke
newpath
2.00 setlinewidth
stroke
1.00 setlinewidth
 533 1163 m
 531 1163 l
 531 1161 l
 533 1161 l
 533 1163 l
 568 1163 m
 566 1163 l
 566 1161 l
 568 1161 l
 568 1163 l
 603 1166 m
 601 1166 l
 601 1164 l
 603 1164 l
 603 1166 l
 637 1172 m
 635 1172 l
 635 1170 l
 637 1170 l
 637 1172 l
 671 1180 m
 669 1180 l
 669 1178 l
 671 1178 l
 671 1180 l
 705 1190 m
 703 1190 l
 703 1188 l
 705 1188 l
stroke
newpath
 705 1188 m
 705 1190 l
 737 1202 m
 736 1202 l
 736 1201 l
 737 1201 l
 737 1202 l
 769 1217 m
 768 1217 l
 768 1215 l
 769 1215 l
 769 1217 l
 806 1239 m
 804 1239 l
 804 1238 l
 806 1238 l
 806 1239 l
 839 1266 m
 837 1266 l
 837 1264 l
 839 1264 l
 839 1266 l
 871 1295 m
 869 1295 l
 869 1294 l
 871 1294 l
 871 1295 l
 902 1325 m
 900 1325 l
 900 1323 l
 902 1323 l
 902 1325 l
 934 1353 m
 932 1353 l
 932 1352 l
 934 1352 l
 934 1353 l
 968 1378 m
 966 1378 l
 966 1376 l
 968 1376 l
 968 1378 l
1006 1397 m
1004 1397 l
1004 1395 l
1006 1395 l
1006 1397 l
1039 1409 m
1037 1409 l
1037 1407 l
1039 1407 l
1039 1409 l
1072 1420 m
1070 1420 l
1070 1419 l
1072 1419 l
1072 1420 l
1105 1430 m
1103 1430 l
1103 1429 l
1105 1429 l
1105 1430 l
1139 1439 m
1137 1439 l
1137 1437 l
1139 1437 l
1139 1439 l
1173 1446 m
1171 1446 l
1171 1444 l
1173 1444 l
1173 1446 l
1208 1451 m
1206 1451 l
1206 1449 l
1208 1449 l
1208 1451 l
1242 1453 m
1241 1453 l
1241 1452 l
1242 1452 l
1242 1453 l
1276 1455 m
1274 1455 l
1274 1454 l
1276 1454 l
1276 1455 l
1310 1457 m
1308 1457 l
1308 1455 l
1310 1455 l
1310 1457 l
1344 1459 m
1342 1459 l
1342 1457 l
1344 1457 l
1344 1459 l
1377 1460 m
1376 1460 l
1376 1458 l
1377 1458 l
1377 1460 l
1411 1460 m
1410 1460 l
1410 1459 l
1411 1459 l
1411 1460 l
1445 1460 m
1443 1460 l
1443 1458 l
1445 1458 l
1445 1460 l
1479 1459 m
1477 1459 l
1477 1457 l
1479 1457 l
1479 1459 l
1513 1457 m
1511 1457 l
1511 1455 l
1513 1455 l
1513 1457 l
1546 1454 m
1545 1454 l
1545 1453 l
1546 1453 l
1546 1454 l
1580 1452 m
1578 1452 l
1578 1451 l
1580 1451 l
1580 1452 l
1614 1450 m
1612 1450 l
1612 1448 l
1614 1448 l
1614 1450 l
1648 1448 m
1646 1448 l
1646 1446 l
1648 1446 l
1648 1448 l
1681 1446 m
1680 1446 l
1680 1444 l
1681 1444 l
1681 1446 l
1715 1444 m
1714 1444 l
1714 1442 l
1715 1442 l
1715 1444 l
1749 1442 m
1747 1442 l
1747 1441 l
1749 1441 l
1749 1442 l
1783 1440 m
1781 1440 l
1781 1439 l
1783 1439 l
1783 1440 l
1817 1439 m
1815 1439 l
1815 1437 l
1817 1437 l
1817 1439 l
1850 1437 m
1849 1437 l
1849 1435 l
1850 1435 l
1850 1437 l
1884 1435 m
1883 1435 l
1883 1433 l
1884 1433 l
1884 1435 l
1918 1433 m
1916 1433 l
1916 1431 l
1918 1431 l
1918 1433 l
1952 1431 m
1950 1431 l
1950 1430 l
1952 1430 l
1952 1431 l
stroke
stroke
newpath
1.00 setlinewidth
stroke
2.00 setlinewidth
 543 1162 m
 531 1162 l
 531 1162 m
 531 1161 l
 543 1161 m
 531 1161 l
 514 1144 m
 548 1144 l
 548 1179 l
 514 1179 l
 514 1144 l
 780 1216 m
 756 1216 l
 768 1216 m
 768 1214 l
 780 1214 m
 756 1214 l
 750 1198 m
 785 1198 l
 785 1233 l
 750 1233 l
 750 1198 l
1016 1396 m
 992 1396 l
1004 1396 m
1004 1394 l
1016 1394 m
 992 1394 l
 987 1378 m
1021 1378 l
1021 1412 l
 987 1412 l
 987 1378 l
1253 1453 m
1229 1453 l
1241 1453 m
1241 1451 l
1253 1451 m
1229 1451 l
1223 1435 m
1258 1435 l
1258 1469 l
1223 1469 l
1223 1435 l
1489 1458 m
1465 1458 l
1477 1458 m
1477 1456 l
1489 1456 m
1465 1456 l
1460 1440 m
1494 1440 l
1494 1474 l
1460 1474 l
1460 1440 l
1726 1443 m
1702 1443 l
1714 1443 m
1714 1442 l
1726 1442 m
1702 1442 l
1696 1425 m
1731 1425 l
1731 1460 l
1696 1460 l
1696 1425 l
1962 1430 m
1938 1430 l
1950 1430 m
1950 1429 l
1962 1429 m
1938 1429 l
1933 1412 m
1967 1412 l
1967 1447 l
1933 1447 l
1933 1412 l
stroke
showpage

&&&&&&&&&&&&&&&&&&&&&&& FIG3.PS &&&&&&&&&&&&&&&&&&&&&&&&&&
/m {moveto} def
/l {lineto} def
 0.24 0.24 scale
1.415 setmiterlimit
stroke
newpath
1.00 setlinewidth
stroke
2.00 setlinewidth
1463 2134 m
1463 2108 l
1464 2134 m
1479 2111 l
1464 2131 m
1479 2108 l
1479 2134 m
1479 2108 l
1459 2134 m
1464 2134 l
1475 2134 m
1482 2134 l
1459 2108 m
1467 2108 l
1517 2138 m
1515 2136 l
1512 2132 l
1510 2127 l
1509 2121 l
1509 2117 l
1510 2111 l
1512 2106 l
1515 2102 l
1517 2100 l
1515 2136 m
1512 2131 l
1511 2127 l
1510 2121 l
1510 2117 l
1511 2111 l
1512 2107 l
1515 2102 l
1526 2125 m
1539 2108 l
1527 2125 m
1540 2108 l
1540 2125 m
1526 2108 l
1523 2125 m
1531 2125 l
1535 2125 m
1543 2125 l
1523 2108 m
1531 2108 l
1535 2108 m
1543 2108 l
1569 2129 m
1570 2127 l
1569 2126 l
1568 2127 l
1568 2129 l
1569 2131 l
1570 2132 l
1574 2134 l
1579 2134 l
1583 2132 l
1584 2131 l
1585 2129 l
1585 2126 l
1584 2124 l
1580 2121 l
1574 2119 l
1572 2118 l
1569 2115 l
1568 2112 l
1568 2108 l
1579 2134 m
1581 2132 l
1583 2131 l
1584 2129 l
1584 2126 l
1583 2124 l
1579 2121 l
1574 2119 l
1568 2111 m
1569 2112 l
1572 2112 l
1578 2109 l
1581 2109 l
1584 2111 l
1585 2112 l
1572 2112 m
1578 2108 l
1583 2108 l
1584 2109 l
1585 2112 l
1585 2114 l
1599 2134 m
1596 2132 l
1593 2129 l
1592 2123 l
1592 2119 l
1593 2113 l
1596 2109 l
1599 2108 l
1602 2108 l
1605 2109 l
1608 2113 l
1609 2119 l
1609 2123 l
1608 2129 l
1605 2132 l
1602 2134 l
1599 2134 l
1599 2134 m
1597 2132 l
1596 2131 l
1595 2129 l
1593 2123 l
1593 2119 l
1595 2113 l
1596 2111 l
1597 2109 l
1599 2108 l
1602 2108 m
1604 2109 l
1605 2111 l
1607 2113 l
1608 2119 l
1608 2123 l
1607 2129 l
1605 2131 l
1604 2132 l
1602 2134 l
1616 2138 m
1619 2136 l
1621 2132 l
1624 2127 l
1625 2121 l
1625 2117 l
1624 2111 l
1621 2106 l
1619 2102 l
1616 2100 l
1619 2136 m
1621 2131 l
1622 2127 l
1624 2121 l
1624 2117 l
1622 2111 l
1621 2107 l
1619 2102 l
stroke
stroke
newpath
2.00 setlinewidth
 658 2812 m
 658 2787 l
 660 2812 m
 660 2787 l
 667 2805 m
 667 2795 l
 655 2812 m
 674 2812 l
 674 2805 l
 673 2812 l
 660 2800 m
 667 2800 l
 655 2787 m
 674 2787 l
 674 2794 l
 673 2787 l
 812 2898 m
 812 2220 l
 812 2220 m
1782 2220 l
1782 2220 m
1782 2898 l
1782 2898 m
 812 2898 l
stroke
stroke
newpath
2.00 setlinewidth
 813 2736 m
 814 2513 l
 815 2499 l
 815 2502 l
 816 2537 l
 817 2540 l
 818 2546 l
 818 2534 l
 819 2504 l
 820 2492 l
 821 2504 l
 822 2515 l
 822 2549 l
 823 2498 l
 824 2470 l
 825 2491 l
 825 2492 l
 826 2519 l
 827 2519 l
 828 2491 l
 829 2502 l
 829 2508 l
 830 2505 l
 831 2542 l
 832 2600 l
 832 2577 l
 833 2560 l
 834 2552 l
 835 2560 l
 836 2543 l
 836 2555 l
 837 2533 l
 838 2531 l
 839 2574 l
 839 2563 l
 840 2523 l
 841 2511 l
 842 2513 l
 843 2513 l
 843 2520 l
 844 2513 l
 845 2507 l
 846 2535 l
 846 2543 l
 847 2518 l
 848 2518 l
 849 2523 l
 849 2525 l
 850 2551 l
 851 2498 l
 852 2486 l
 853 2498 l
 853 2500 l
 854 2530 l
 855 2490 l
 856 2508 l
 856 2486 l
 857 2492 l
 858 2514 l
 859 2542 l
 860 2522 l
 860 2502 l
 861 2533 l
 862 2524 l
 863 2506 l
 863 2512 l
 864 2532 l
 865 2526 l
 866 2552 l
 867 2531 l
 867 2520 l
 868 2514 l
 869 2531 l
 870 2547 l
 870 2515 l
 871 2507 l
 872 2505 l
 873 2484 l
 874 2483 l
 874 2507 l
 875 2497 l
 876 2489 l
 877 2480 l
 877 2480 l
 878 2486 l
 879 2523 l
 880 2477 l
 881 2491 l
 881 2513 l
 882 2510 l
 883 2506 l
 884 2479 l
 884 2501 l
 885 2485 l
 886 2484 l
 887 2515 l
 887 2490 l
 888 2501 l
 889 2475 l
 890 2497 l
 891 2519 l
 891 2520 l
 892 2514 l
 893 2480 l
 894 2476 l
 894 2444 l
 895 2490 l
 896 2504 l
 897 2488 l
 898 2481 l
 898 2523 l
 899 2529 l
 900 2533 l
 901 2493 l
 901 2536 l
 902 2513 l
 903 2489 l
 904 2509 l
 905 2490 l
 905 2497 l
 906 2521 l
 907 2512 l
 908 2534 l
 908 2535 l
 909 2531 l
 910 2512 l
 911 2496 l
 912 2499 l
 912 2502 l
 913 2535 l
 914 2535 l
 915 2534 l
 915 2539 l
 916 2564 l
stroke
newpath
 916 2564 m
 917 2542 l
 918 2542 l
 919 2541 l
 919 2516 l
 920 2580 l
 921 2614 l
 922 2574 l
 922 2561 l
 923 2532 l
 924 2545 l
 925 2560 l
 925 2570 l
 926 2562 l
 927 2537 l
 928 2550 l
 929 2591 l
 929 2598 l
 930 2577 l
 931 2582 l
 932 2548 l
 932 2511 l
 933 2521 l
 934 2537 l
 935 2524 l
 936 2538 l
 936 2541 l
 937 2527 l
 938 2505 l
 939 2526 l
 939 2558 l
 940 2557 l
 941 2565 l
 942 2551 l
 943 2540 l
 943 2580 l
 944 2551 l
 945 2566 l
 946 2527 l
 946 2504 l
 947 2567 l
 948 2515 l
 949 2507 l
 950 2525 l
 950 2510 l
 951 2485 l
 952 2467 l
 953 2469 l
 953 2492 l
 954 2494 l
 955 2531 l
 956 2537 l
 957 2546 l
 957 2528 l
 958 2506 l
 959 2538 l
 960 2547 l
 960 2554 l
 961 2535 l
 962 2507 l
 963 2450 l
 963 2461 l
 964 2465 l
 965 2454 l
 966 2476 l
 966 2476 m
 967 2464 l
 967 2485 l
 968 2471 l
 969 2506 l
 970 2499 l
 970 2500 l
 971 2499 l
 972 2501 l
 973 2500 l
 974 2515 l
 974 2452 l
 975 2485 l
 976 2510 l
 977 2527 l
 977 2573 l
 978 2579 l
 979 2568 l
 980 2574 l
 981 2571 l
 981 2556 l
 982 2536 l
 983 2518 l
 984 2519 l
 984 2520 l
 985 2504 l
 986 2524 l
 987 2531 l
 988 2521 l
 988 2508 l
 989 2539 l
 990 2513 l
 991 2549 l
 991 2548 l
 992 2549 l
 993 2531 l
 994 2512 l
 995 2519 l
 995 2527 l
 996 2524 l
 997 2538 l
 998 2571 l
 998 2558 l
 999 2542 l
1000 2517 l
1001 2510 l
stroke
stroke
newpath
2.00 setlinewidth
1001 2510 m
1001 2540 l
1002 2535 l
1003 2519 l
1004 2504 l
1005 2516 l
1005 2526 l
1006 2485 l
1007 2481 l
1008 2505 l
1008 2511 l
1009 2544 l
1010 2539 l
1011 2527 l
1012 2525 l
1012 2523 l
1013 2500 l
1014 2505 l
1015 2504 l
1015 2481 l
1016 2455 l
1017 2472 l
1018 2505 l
1019 2489 l
1019 2478 l
1020 2476 l
1021 2470 l
1022 2505 l
1022 2509 l
1023 2492 l
1024 2509 l
1025 2489 l
1026 2465 l
1026 2485 l
1027 2479 l
1028 2500 l
1029 2499 l
1029 2463 l
1030 2439 l
1031 2459 l
1032 2470 l
1032 2458 l
1033 2474 l
1034 2494 l
1035 2467 l
1036 2477 l
1036 2458 l
1037 2479 l
1038 2467 l
1039 2487 l
1039 2439 l
1040 2469 l
1041 2490 l
1042 2479 l
1043 2474 l
1043 2467 l
1044 2498 l
1045 2470 l
1046 2457 l
1046 2468 l
1047 2485 l
1048 2462 l
1049 2459 l
1050 2514 l
1050 2503 l
1051 2485 l
1052 2467 l
1053 2489 l
1053 2486 l
1054 2480 l
1055 2515 l
1056 2505 l
1057 2507 l
1057 2496 l
1058 2485 l
1059 2504 l
1060 2518 l
1060 2522 l
1061 2535 l
1062 2509 l
1063 2531 l
1064 2512 l
1064 2539 l
1065 2542 l
1066 2541 l
1067 2514 l
1067 2542 l
1068 2568 l
1069 2557 l
1070 2508 l
1070 2503 l
1071 2501 l
1072 2494 l
1073 2487 l
1074 2463 l
1074 2469 l
1075 2452 l
1076 2453 l
1077 2446 l
1077 2459 l
1078 2480 l
1079 2479 l
1080 2484 l
1081 2489 l
1081 2512 l
1082 2497 l
1083 2495 l
1084 2491 l
1084 2482 l
1085 2463 l
1086 2445 l
1087 2433 l
1088 2474 l
1088 2485 l
1089 2457 l
1090 2480 l
1091 2477 l
1091 2517 l
1092 2489 l
1093 2506 l
1094 2510 l
1095 2504 l
1095 2469 l
1096 2485 l
1097 2493 l
1098 2450 l
1098 2489 l
1099 2454 l
1100 2434 l
1101 2475 l
1102 2465 l
1102 2465 l
1103 2490 l
1104 2482 l
1105 2526 l
1105 2519 l
1106 2522 l
1107 2529 l
1108 2519 l
1108 2514 l
1109 2526 l
1110 2543 l
1111 2559 l
1112 2562 l
1112 2567 l
1113 2548 l
1114 2514 l
1115 2545 l
1115 2538 l
1116 2542 l
1117 2533 l
1117 2533 m
1118 2554 l
1119 2523 l
1119 2549 l
1120 2591 l
1121 2603 l
1122 2572 l
1122 2605 l
1123 2600 l
1124 2596 l
1125 2573 l
1126 2568 l
1126 2552 l
1127 2517 l
1128 2515 l
1129 2512 l
1129 2512 l
1130 2492 l
1131 2501 l
1132 2486 l
1133 2498 l
1133 2488 l
1134 2486 l
1135 2503 l
1136 2479 l
1136 2471 l
1137 2452 l
1138 2487 l
1139 2480 l
1140 2502 l
1140 2501 l
1141 2503 l
1142 2497 l
1143 2534 l
1143 2530 l
1144 2526 l
1145 2525 l
1146 2500 l
1146 2501 l
stroke
newpath
1146 2501 m
1147 2518 l
1148 2516 l
1149 2486 l
1150 2476 l
1150 2482 l
1151 2482 l
1152 2509 l
1153 2528 l
1153 2512 l
1154 2539 l
1155 2527 l
1156 2518 l
1157 2503 l
1157 2521 l
1158 2554 l
1159 2510 l
1160 2498 l
1160 2513 l
1161 2495 l
1162 2486 l
1163 2460 l
1164 2469 l
1164 2469 l
1165 2499 l
1166 2532 l
1167 2519 l
1167 2496 l
1168 2506 l
1169 2535 l
1170 2534 l
1171 2497 l
1171 2510 l
1172 2515 l
1173 2470 l
1174 2491 l
1174 2484 l
1175 2480 l
1176 2500 l
1177 2528 l
1178 2529 l
1178 2495 l
1179 2531 l
1180 2571 l
1181 2523 l
1181 2518 l
1182 2471 l
1183 2459 l
1184 2484 l
1184 2472 l
1185 2450 l
1186 2483 l
1187 2494 l
1188 2515 l
1188 2519 l
stroke
stroke
newpath
2.00 setlinewidth
1188 2519 m
1189 2534 l
1190 2539 l
1191 2535 l
1191 2541 l
1192 2551 l
1193 2539 l
1194 2515 l
1195 2515 l
1195 2511 l
1196 2504 l
1197 2501 l
1198 2459 l
1198 2476 l
1199 2471 l
1200 2471 l
1201 2498 l
1202 2531 l
1202 2513 l
1203 2563 l
1204 2535 l
1205 2537 l
1205 2509 l
1206 2474 l
1207 2474 l
1208 2480 l
1209 2449 l
1209 2478 l
1210 2498 l
1211 2479 l
1212 2473 l
1212 2489 l
1213 2488 l
1214 2468 l
1215 2482 l
1216 2482 l
1216 2482 l
1217 2493 l
1218 2513 l
1219 2538 l
1219 2535 l
1220 2516 l
1221 2523 l
1222 2529 l
1222 2526 l
1223 2495 l
1224 2516 l
1225 2542 l
1226 2537 l
1226 2551 l
1227 2550 l
1228 2547 l
1229 2540 l
1229 2519 l
1230 2492 l
1231 2544 l
1232 2541 l
1233 2572 l
1233 2564 l
1234 2547 l
1235 2563 l
1236 2549 l
1236 2550 l
1237 2562 l
1238 2590 l
1239 2559 l
1240 2559 l
1240 2557 l
1241 2564 l
1242 2548 l
1243 2548 l
1243 2550 l
1244 2576 l
1245 2574 l
1246 2556 l
1247 2521 l
1247 2552 l
1248 2568 l
1249 2545 l
1250 2511 l
1250 2523 l
1251 2526 l
1252 2501 l
1253 2525 l
1254 2486 l
1254 2488 l
1255 2487 l
1256 2456 l
1257 2467 l
1257 2462 l
1258 2441 l
1259 2401 l
1260 2431 l
1260 2460 l
1261 2455 l
1262 2460 l
1263 2444 l
1264 2473 l
1264 2497 l
1265 2476 l
1266 2459 l
1267 2459 l
1267 2463 l
1268 2486 l
1268 2486 m
1269 2490 l
1270 2469 l
1271 2464 l
1271 2486 l
1272 2501 l
1273 2502 l
1274 2519 l
1274 2489 l
1275 2504 l
1276 2519 l
1277 2528 l
1278 2531 l
1278 2497 l
1279 2492 l
1280 2516 l
1281 2536 l
1281 2540 l
1282 2569 l
1283 2557 l
1284 2577 l
1285 2538 l
1285 2495 l
1286 2486 l
1287 2491 l
1288 2506 l
1288 2528 l
1289 2520 l
1290 2487 l
1291 2477 l
1292 2474 l
1292 2458 l
1293 2466 l
1294 2473 l
1295 2486 l
1295 2476 l
1296 2475 l
1297 2474 l
1298 2461 l
1298 2477 l
1299 2473 l
1300 2498 l
1301 2496 l
1302 2503 l
1302 2499 l
1303 2475 l
1304 2519 l
1305 2485 l
1305 2492 l
1306 2505 l
1307 2480 l
1308 2514 l
1309 2521 l
1309 2531 l
1310 2551 l
1311 2544 l
1312 2510 l
1312 2522 l
1313 2536 l
1314 2539 l
1315 2520 l
1316 2515 l
1316 2526 l
1317 2571 l
1318 2560 l
1319 2512 l
1319 2531 l
1320 2546 l
1321 2534 l
1322 2515 l
1323 2531 l
1323 2532 l
1324 2531 l
1325 2528 l
1326 2546 l
1326 2502 l
1327 2453 l
1328 2508 l
1329 2514 l
1330 2532 l
1330 2533 l
1331 2526 l
1332 2546 l
1333 2582 l
1333 2576 l
1334 2572 l
1335 2579 l
1336 2572 l
1336 2548 l
1337 2508 l
1338 2535 l
1339 2513 l
1340 2531 l
1340 2516 l
1341 2504 l
1342 2494 l
1343 2486 l
1343 2493 l
1344 2469 l
1345 2518 l
1346 2507 l
1347 2489 l
1347 2523 l
1348 2501 l
1349 2523 l
1350 2532 l
1350 2506 l
1351 2496 l
1352 2519 l
1353 2502 l
1354 2499 l
1354 2484 l
1355 2510 l
1356 2504 l
1357 2503 l
1357 2503 l
1358 2489 l
1359 2526 l
1360 2570 l
1361 2557 l
1361 2535 l
1362 2554 l
1363 2527 l
1364 2499 l
1364 2511 l
1365 2517 l
1366 2525 l
1367 2473 l
1368 2458 l
1368 2447 l
1369 2464 l
1370 2493 l
1371 2491 l
1371 2529 l
1372 2489 l
1373 2493 l
1374 2475 l
1374 2499 l
1375 2525 l
1376 2481 l
stroke
stroke
newpath
2.00 setlinewidth
1376 2481 m
1377 2513 l
stroke
newpath
1377 2513 m
1378 2488 l
1378 2496 l
1379 2520 l
1380 2512 l
1381 2516 l
1381 2502 l
1382 2514 l
1383 2494 l
1384 2504 l
1385 2539 l
1385 2514 l
1386 2524 l
1387 2528 l
1388 2468 l
1388 2514 l
1389 2565 l
1390 2548 l
1391 2535 l
1392 2533 l
1392 2524 l
1393 2511 l
1394 2473 l
1395 2494 l
1395 2505 l
1396 2487 l
1397 2480 l
1398 2524 l
1399 2520 l
1399 2513 l
1400 2510 l
1401 2534 l
1402 2554 l
1402 2545 l
1403 2551 l
1404 2575 l
1405 2561 l
1405 2592 l
1406 2613 l
1407 2572 l
1408 2554 l
1409 2539 l
1409 2517 l
1410 2531 l
1411 2572 l
1412 2580 l
1412 2585 l
1413 2604 l
1414 2582 l
1415 2561 l
1416 2589 l
1416 2581 l
1417 2555 l
1418 2517 l
1419 2500 l
1419 2490 l
1419 2490 m
1420 2486 l
1421 2504 l
1422 2486 l
1423 2509 l
1423 2496 l
1424 2481 l
1425 2477 l
1426 2458 l
1426 2500 l
1427 2466 l
1428 2479 l
1429 2464 l
1430 2464 l
1430 2465 l
1431 2483 l
1432 2491 l
1433 2494 l
1433 2509 l
1434 2501 l
1435 2502 l
1436 2555 l
1437 2567 l
1437 2534 l
1438 2513 l
1439 2524 l
1440 2513 l
1440 2534 l
1441 2497 l
1442 2525 l
1443 2535 l
1443 2534 l
1444 2539 l
1445 2542 l
1446 2577 l
1447 2567 l
1447 2540 l
1448 2533 l
1449 2557 l
1450 2538 l
1450 2549 l
1451 2580 l
1452 2588 l
1453 2576 l
1454 2556 l
1454 2541 l
1455 2526 l
1456 2537 l
1457 2549 l
1457 2574 l
1458 2598 l
1459 2649 l
1460 2644 l
1461 2628 l
1461 2654 l
1462 2638 l
1463 2678 l
1464 2697 l
1464 2705 l
1465 2669 l
1466 2672 l
1467 2684 l
1468 2682 l
1468 2662 l
1469 2711 l
1470 2716 l
1471 2752 l
1471 2776 l
1472 2790 l
1473 2781 l
1474 2792 l
1475 2767 l
1475 2770 l
1476 2744 l
1477 2769 l
1478 2788 l
1478 2748 l
1479 2752 l
1480 2775 l
1481 2765 l
1481 2760 l
1482 2775 l
1483 2777 l
1484 2777 l
1485 2790 l
1485 2771 l
1486 2727 l
1487 2661 l
1488 2687 l
1488 2717 l
1489 2739 l
1490 2743 l
1491 2759 l
1492 2737 l
1492 2724 l
1493 2697 l
1494 2738 l
1495 2727 l
1495 2709 l
1496 2708 l
1497 2744 l
1498 2758 l
1499 2771 l
1499 2768 l
1500 2792 l
1501 2751 l
1502 2745 l
1502 2757 l
1503 2781 l
1504 2769 l
1505 2778 l
1506 2759 l
1506 2742 l
1507 2808 l
1508 2761 l
1509 2738 l
1509 2738 l
1510 2718 l
1511 2692 l
1512 2735 l
1513 2726 l
1513 2728 l
1514 2696 l
1515 2678 l
1516 2707 l
1516 2717 l
1517 2726 l
1518 2744 l
1519 2786 l
1519 2790 l
1520 2796 l
1521 2794 l
1522 2783 l
1523 2781 l
1523 2756 l
1524 2758 l
1525 2788 l
1526 2784 l
1526 2797 l
1527 2794 l
1528 2772 l
1529 2756 l
1530 2756 l
1530 2746 l
1531 2749 l
1532 2725 l
1533 2733 l
1533 2760 l
1534 2738 l
1535 2724 l
1536 2733 l
1537 2736 l
1537 2752 l
1538 2727 l
1539 2744 l
1540 2783 l
1540 2809 l
1541 2758 l
1542 2751 l
1543 2730 l
1544 2731 l
1544 2726 l
1545 2746 l
1546 2753 l
1547 2769 l
1547 2775 l
1548 2791 l
1549 2752 l
1550 2750 l
1551 2744 l
1551 2777 l
1552 2764 l
1553 2746 l
1554 2728 l
1554 2740 l
1555 2716 l
1556 2671 l
1557 2695 l
1557 2711 l
1558 2732 l
1559 2732 l
1560 2696 l
1561 2690 l
1561 2735 l
1562 2726 l
1563 2721 l
1564 2756 l
stroke
stroke
newpath
2.00 setlinewidth
1564 2756 m
1564 2756 l
1565 2728 l
1566 2744 l
1567 2720 l
1568 2736 l
1568 2748 l
1569 2763 l
1570 2776 l
1571 2803 l
1571 2803 m
1571 2779 l
1572 2800 l
1573 2796 l
1574 2770 l
1575 2782 l
1575 2763 l
1576 2762 l
1577 2780 l
1578 2712 l
1578 2740 l
1579 2732 l
1580 2742 l
1581 2713 l
1582 2716 l
1582 2720 l
1583 2733 l
1584 2762 l
1585 2745 l
1585 2728 l
1586 2760 l
stroke
stroke
newpath
2.00 setlinewidth
 812 2220 m
 812 2249 l
 851 2220 m
 851 2229 l
 890 2220 m
 890 2229 l
 929 2220 m
 929 2229 l
 967 2220 m
 967 2229 l
1006 2220 m
1006 2249 l
1045 2220 m
1045 2229 l
1084 2220 m
1084 2229 l
1122 2220 m
1122 2229 l
1161 2220 m
1161 2229 l
1200 2220 m
1200 2249 l
1239 2220 m
1239 2229 l
1278 2220 m
1278 2229 l
stroke
newpath
1316 2220 m
1316 2229 l
1355 2220 m
1355 2229 l
1394 2220 m
1394 2249 l
1433 2220 m
1433 2229 l
1471 2220 m
1471 2229 l
1510 2220 m
1510 2229 l
1549 2220 m
1549 2229 l
1588 2220 m
1588 2249 l
1627 2220 m
1627 2229 l
1665 2220 m
1665 2229 l
1704 2220 m
1704 2229 l
1743 2220 m
1743 2229 l
1782 2220 m
1782 2249 l
stroke
stroke
newpath
2.00 setlinewidth
 809 2196 m
 805 2194 l
 803 2191 l
 801 2185 l
 801 2181 l
 803 2175 l
 805 2171 l
 809 2170 l
 811 2170 l
 815 2171 l
 817 2175 l
 818 2181 l
 818 2185 l
 817 2191 l
 815 2194 l
 811 2196 l
 809 2196 l
 809 2196 m
 806 2194 l
 805 2193 l
 804 2191 l
 803 2185 l
 803 2181 l
 804 2175 l
 805 2173 l
 806 2171 l
 809 2170 l
 811 2170 m
 813 2171 l
 815 2173 l
 816 2175 l
 817 2181 l
 817 2185 l
 816 2191 l
 815 2193 l
 813 2194 l
 811 2196 l
 970 2191 m
 972 2190 l
 970 2188 l
 969 2190 l
 969 2191 l
 970 2193 l
 972 2194 l
 975 2196 l
 980 2196 l
 984 2194 l
 985 2193 l
 986 2191 l
 986 2188 l
 985 2186 l
 981 2183 l
 975 2181 l
 973 2180 l
 970 2177 l
 969 2174 l
 969 2170 l
 980 2196 m
 982 2194 l
 984 2193 l
 985 2191 l
 985 2188 l
 984 2186 l
 980 2183 l
 975 2181 l
 969 2173 m
 970 2174 l
 973 2174 l
 979 2171 l
 982 2171 l
 985 2173 l
 986 2174 l
 973 2174 m
 979 2170 l
 984 2170 l
 985 2171 l
 986 2174 l
 986 2176 l
 996 2196 m
 993 2183 l
 993 2183 m
 996 2186 l
 999 2187 l
1003 2187 l
1007 2186 l
1009 2183 l
1010 2180 l
1010 2177 l
1009 2174 l
1007 2171 l
1003 2170 l
 999 2170 l
 996 2171 l
 994 2173 l
 993 2175 l
 993 2176 l
 994 2177 l
 996 2176 l
 994 2175 l
1003 2187 m
1005 2186 l
1008 2183 l
1009 2180 l
1009 2177 l
1008 2174 l
1005 2171 l
1003 2170 l
 996 2196 m
1008 2196 l
 996 2194 m
1002 2194 l
1008 2196 l
1025 2196 m
1021 2194 l
1019 2191 l
1017 2185 l
1017 2181 l
1019 2175 l
1021 2171 l
1025 2170 l
1027 2170 l
1031 2171 l
1033 2175 l
1034 2181 l
1034 2185 l
1033 2191 l
1031 2194 l
1027 2196 l
1025 2196 l
1025 2196 m
1022 2194 l
1021 2193 l
1020 2191 l
1019 2185 l
1019 2181 l
1020 2175 l
1021 2173 l
1022 2171 l
1025 2170 l
1027 2170 m
1029 2171 l
1031 2173 l
1032 2175 l
1033 2181 l
1033 2185 l
1032 2191 l
1031 2193 l
1029 2194 l
1027 2196 l
1165 2196 m
1163 2183 l
1163 2183 m
1165 2186 l
1169 2187 l
1173 2187 l
1176 2186 l
1179 2183 l
1180 2180 l
1180 2177 l
1179 2174 l
1176 2171 l
1173 2170 l
1169 2170 l
1165 2171 l
1164 2173 l
1163 2175 l
1163 2176 l
1164 2177 l
1165 2176 l
1164 2175 l
1173 2187 m
1175 2186 l
1177 2183 l
1179 2180 l
1179 2177 l
1177 2174 l
1175 2171 l
1173 2170 l
1165 2196 m
1177 2196 l
1165 2194 m
1171 2194 l
1177 2196 l
1194 2196 m
1191 2194 l
1188 2191 l
1187 2185 l
1187 2181 l
1188 2175 l
1191 2171 l
1194 2170 l
1197 2170 l
1200 2171 l
1203 2175 l
1204 2181 l
1204 2185 l
1203 2191 l
1200 2194 l
1197 2196 l
1194 2196 l
1194 2196 m
1192 2194 l
1191 2193 l
1190 2191 l
1188 2185 l
1188 2181 l
1190 2175 l
1191 2173 l
1192 2171 l
1194 2170 l
1197 2170 m
1199 2171 l
1200 2173 l
1202 2175 l
1203 2181 l
1203 2185 l
1202 2191 l
1200 2193 l
1199 2194 l
1197 2196 l
1219 2196 m
1215 2194 l
1212 2191 l
1211 2185 l
1211 2181 l
1212 2175 l
1215 2171 l
1219 2170 l
1221 2170 l
1225 2171 l
1227 2175 l
1228 2181 l
1228 2185 l
1227 2191 l
1225 2194 l
1221 2196 l
1219 2196 l
1219 2196 m
1216 2194 l
1215 2193 l
1214 2191 l
1212 2185 l
1212 2181 l
1214 2175 l
1215 2173 l
1216 2171 l
1219 2170 l
1221 2170 m
1223 2171 l
1225 2173 l
1226 2175 l
1227 2181 l
1227 2185 l
1226 2191 l
1225 2193 l
1223 2194 l
1221 2196 l
1357 2196 m
1357 2188 l
1357 2191 m
1358 2193 l
1360 2196 l
1363 2196 l
1369 2192 l
1371 2192 l
1373 2193 l
1374 2196 l
1358 2193 m
1360 2194 l
1363 2194 l
1369 2192 l
1374 2196 m
1374 2192 l
1373 2188 l
1368 2182 l
stroke
newpath
1368 2182 m
1366 2180 l
1365 2176 l
1365 2170 l
1373 2188 m
1366 2182 l
1365 2180 l
1364 2176 l
1364 2170 l
1383 2196 m
1381 2183 l
1381 2183 m
1383 2186 l
1387 2187 l
1391 2187 l
1394 2186 l
1397 2183 l
1398 2180 l
1398 2177 l
1397 2174 l
1394 2171 l
1391 2170 l
1387 2170 l
1383 2171 l
1382 2173 l
1381 2175 l
1381 2176 l
1382 2177 l
1383 2176 l
1382 2175 l
1391 2187 m
1393 2186 l
1395 2183 l
1397 2180 l
1397 2177 l
1395 2174 l
1393 2171 l
1391 2170 l
1383 2196 m
1395 2196 l
1383 2194 m
1389 2194 l
1395 2196 l
1412 2196 m
1409 2194 l
1406 2191 l
1405 2185 l
1405 2181 l
1406 2175 l
1409 2171 l
1412 2170 l
1415 2170 l
1418 2171 l
1421 2175 l
1422 2181 l
1422 2185 l
1421 2191 l
1418 2194 l
1415 2196 l
1412 2196 l
1412 2196 m
1410 2194 l
1409 2193 l
1408 2191 l
1406 2185 l
1406 2181 l
1408 2175 l
1409 2173 l
1410 2171 l
1412 2170 l
1415 2170 m
1417 2171 l
1418 2173 l
1420 2175 l
1421 2181 l
1421 2185 l
1420 2191 l
1418 2193 l
1417 2194 l
1415 2196 l
1541 2191 m
1544 2192 l
1547 2196 l
1547 2170 l
1546 2194 m
1546 2170 l
1541 2170 m
1552 2170 l
1569 2196 m
1565 2194 l
1563 2191 l
1562 2185 l
1562 2181 l
1563 2175 l
1565 2171 l
1569 2170 l
1571 2170 l
1575 2171 l
1577 2175 l
1579 2181 l
1579 2185 l
1577 2191 l
1575 2194 l
1571 2196 l
1569 2196 l
1569 2196 m
1567 2194 l
1565 2193 l
1564 2191 l
1563 2185 l
1563 2181 l
1564 2175 l
1565 2173 l
1567 2171 l
1569 2170 l
1571 2170 m
1574 2171 l
1575 2173 l
1576 2175 l
1577 2181 l
1577 2185 l
1576 2191 l
1575 2193 l
1574 2194 l
1571 2196 l
1593 2196 m
1590 2194 l
1587 2191 l
1586 2185 l
1586 2181 l
1587 2175 l
1590 2171 l
1593 2170 l
1596 2170 l
1599 2171 l
1602 2175 l
1603 2181 l
1603 2185 l
1602 2191 l
1599 2194 l
1596 2196 l
1593 2196 l
1593 2196 m
1591 2194 l
1590 2193 l
1588 2191 l
1587 2185 l
1587 2181 l
1588 2175 l
1590 2173 l
1591 2171 l
1593 2170 l
1596 2170 m
1598 2171 l
1599 2173 l
1600 2175 l
1602 2181 l
1602 2185 l
1600 2191 l
1599 2193 l
1598 2194 l
1596 2196 l
1617 2196 m
1614 2194 l
1611 2191 l
1610 2185 l
1610 2181 l
1611 2175 l
1614 2171 l
1617 2170 l
1620 2170 l
1623 2171 l
1626 2175 l
1627 2181 l
1627 2185 l
1626 2191 l
1623 2194 l
1620 2196 l
1617 2196 l
1617 2196 m
1615 2194 l
1614 2193 l
1612 2191 l
1611 2185 l
1611 2181 l
1612 2175 l
1614 2173 l
1615 2171 l
1617 2170 l
1620 2170 m
1622 2171 l
1623 2173 l
1625 2175 l
1626 2181 l
1626 2185 l
1625 2191 l
1623 2193 l
1622 2194 l
1620 2196 l
1735 2191 m
1738 2192 l
1741 2196 l
1741 2170 l
1740 2194 m
1740 2170 l
1735 2170 m
1746 2170 l
1757 2191 m
1758 2190 l
1757 2188 l
1756 2190 l
1756 2191 l
1757 2193 l
1758 2194 l
1762 2196 l
1767 2196 l
1770 2194 l
1771 2193 l
1773 2191 l
1773 2188 l
1771 2186 l
1768 2183 l
1762 2181 l
1759 2180 l
1757 2177 l
1756 2174 l
1756 2170 l
1767 2196 m
1769 2194 l
1770 2193 l
1771 2191 l
1771 2188 l
1770 2186 l
1767 2183 l
1762 2181 l
1756 2173 m
1757 2174 l
1759 2174 l
1765 2171 l
1769 2171 l
1771 2173 l
1773 2174 l
1759 2174 m
1765 2170 l
1770 2170 l
1771 2171 l
1773 2174 l
1773 2176 l
1782 2196 m
1780 2183 l
1780 2183 m
1782 2186 l
1786 2187 l
1789 2187 l
1793 2186 l
1795 2183 l
1797 2180 l
1797 2177 l
1795 2174 l
1793 2171 l
1789 2170 l
1786 2170 l
1782 2171 l
1781 2173 l
1780 2175 l
1780 2176 l
1781 2177 l
1782 2176 l
1781 2175 l
1789 2187 m
1792 2186 l
1794 2183 l
1795 2180 l
1795 2177 l
1794 2174 l
1792 2171 l
1789 2170 l
1782 2196 m
1794 2196 l
1782 2194 m
1788 2194 l
1794 2196 l
1811 2196 m
1808 2194 l
1805 2191 l
1804 2185 l
1804 2181 l
1805 2175 l
1808 2171 l
1811 2170 l
1814 2170 l
1817 2171 l
1820 2175 l
1821 2181 l
1821 2185 l
1820 2191 l
1817 2194 l
1814 2196 l
1811 2196 l
1811 2196 m
1809 2194 l
stroke
newpath
1809 2194 m
1808 2193 l
1806 2191 l
1805 2185 l
1805 2181 l
1806 2175 l
1808 2173 l
1809 2171 l
1811 2170 l
1814 2170 m
1816 2171 l
1817 2173 l
1818 2175 l
1820 2181 l
1820 2185 l
1818 2191 l
1817 2193 l
1816 2194 l
1814 2196 l
stroke
stroke
newpath
2.00 setlinewidth
 812 2869 m
 812 2898 l
 851 2888 m
 851 2898 l
 890 2888 m
 890 2898 l
 929 2888 m
 929 2898 l
 967 2888 m
 967 2898 l
1006 2869 m
1006 2898 l
1045 2888 m
1045 2898 l
1084 2888 m
1084 2898 l
1122 2888 m
1122 2898 l
1161 2888 m
1161 2898 l
1200 2869 m
1200 2898 l
1239 2888 m
1239 2898 l
1278 2888 m
1278 2898 l
1316 2888 m
1316 2898 l
1355 2888 m
1355 2898 l
1394 2869 m
1394 2898 l
1433 2888 m
1433 2898 l
1471 2888 m
1471 2898 l
1510 2888 m
1510 2898 l
1549 2888 m
1549 2898 l
1588 2869 m
1588 2898 l
1627 2888 m
1627 2898 l
1665 2888 m
1665 2898 l
1704 2888 m
1704 2898 l
1743 2888 m
1743 2898 l
1782 2869 m
1782 2898 l
stroke
stroke
newpath
2.00 setlinewidth
 812 2220 m
 841 2220 l
 812 2247 m
 822 2247 l
 812 2274 m
 822 2274 l
 812 2301 m
 822 2301 l
 812 2328 m
 822 2328 l
 812 2355 m
 841 2355 l
 812 2382 m
 822 2382 l
 812 2410 m
 822 2410 l
 812 2437 m
 822 2437 l
 812 2464 m
 822 2464 l
 812 2491 m
 841 2491 l
 812 2518 m
 822 2518 l
 812 2545 m
 822 2545 l
 812 2572 m
 822 2572 l
 812 2600 m
 822 2600 l
 812 2627 m
 841 2627 l
 812 2654 m
 822 2654 l
 812 2681 m
 822 2681 l
 812 2708 m
 822 2708 l
 812 2735 m
 822 2735 l
 812 2762 m
 841 2762 l
 812 2790 m
 822 2790 l
 812 2817 m
 822 2817 l
 812 2844 m
 822 2844 l
 812 2871 m
 822 2871 l
stroke
stroke
newpath
2.00 setlinewidth
 704 2230 m
 700 2229 l
 698 2226 l
 697 2220 l
 697 2216 l
 698 2210 l
 700 2206 l
 704 2205 l
 706 2205 l
 710 2206 l
 712 2210 l
 714 2216 l
 714 2220 l
 712 2226 l
 710 2229 l
 706 2230 l
 704 2230 l
 704 2230 m
 702 2229 l
 700 2228 l
 699 2226 l
 698 2220 l
 698 2216 l
 699 2210 l
 700 2208 l
 702 2206 l
 704 2205 l
 706 2205 m
 709 2206 l
 710 2208 l
 711 2210 l
 712 2216 l
 712 2220 l
 711 2226 l
 710 2228 l
 709 2229 l
 706 2230 l
 723 2208 m
 722 2206 l
 723 2205 l
 724 2206 l
 723 2208 l
 734 2226 m
 735 2224 l
 734 2223 l
 733 2224 l
 733 2226 l
 734 2228 l
 735 2229 l
 739 2230 l
 744 2230 l
 747 2229 l
 749 2227 l
 749 2223 l
 747 2221 l
 744 2220 l
 740 2220 l
 744 2230 m
 746 2229 l
 747 2227 l
 747 2223 l
 746 2221 l
 744 2220 l
 744 2220 m
 746 2218 l
 749 2216 l
 750 2214 l
 750 2210 l
 749 2208 l
 747 2206 l
 744 2205 l
 739 2205 l
 735 2206 l
 734 2208 l
 733 2210 l
 733 2211 l
 734 2212 l
 735 2211 l
 734 2210 l
 747 2217 m
 749 2214 l
 749 2210 l
 747 2208 l
 746 2206 l
 744 2205 l
 764 2230 m
 761 2229 l
 758 2226 l
 757 2220 l
 757 2216 l
 758 2210 l
 761 2206 l
 764 2205 l
 767 2205 l
 770 2206 l
 773 2210 l
 774 2216 l
 774 2220 l
 773 2226 l
 770 2229 l
 767 2230 l
 764 2230 l
 764 2230 m
 762 2229 l
 761 2228 l
 760 2226 l
 758 2220 l
 758 2216 l
 760 2210 l
 761 2208 l
 762 2206 l
 764 2205 l
 767 2205 m
 769 2206 l
 770 2208 l
 772 2210 l
 773 2216 l
 773 2220 l
 772 2226 l
 770 2228 l
 769 2229 l
 767 2230 l
 704 2366 m
 700 2365 l
 698 2361 l
 697 2355 l
 697 2352 l
 698 2346 l
 700 2342 l
 704 2341 l
 706 2341 l
 710 2342 l
 712 2346 l
 714 2352 l
 714 2355 l
 712 2361 l
 710 2365 l
 706 2366 l
 704 2366 l
 704 2366 m
 702 2365 l
 700 2364 l
 699 2361 l
 698 2355 l
 698 2352 l
 699 2346 l
 700 2343 l
 702 2342 l
 704 2341 l
 706 2341 m
 709 2342 l
 710 2343 l
 711 2346 l
 712 2352 l
 712 2355 l
 711 2361 l
 710 2364 l
 709 2365 l
 706 2366 l
 723 2343 m
 722 2342 l
 723 2341 l
 724 2342 l
 723 2343 l
 734 2361 m
 735 2360 l
 734 2359 l
 733 2360 l
 733 2361 l
 734 2364 l
 735 2365 l
 739 2366 l
 744 2366 l
 747 2365 l
 749 2363 l
 749 2359 l
 747 2357 l
 744 2355 l
 740 2355 l
stroke
newpath
 744 2366 m
 746 2365 l
 747 2363 l
 747 2359 l
 746 2357 l
 744 2355 l
 744 2355 m
 746 2354 l
 749 2352 l
 750 2349 l
 750 2346 l
 749 2343 l
 747 2342 l
 744 2341 l
 739 2341 l
 735 2342 l
 734 2343 l
 733 2346 l
 733 2347 l
 734 2348 l
 735 2347 l
 734 2346 l
 747 2353 m
 749 2349 l
 749 2346 l
 747 2343 l
 746 2342 l
 744 2341 l
 758 2361 m
 760 2360 l
 758 2359 l
 757 2360 l
 757 2361 l
 758 2364 l
 760 2365 l
 763 2366 l
 768 2366 l
 772 2365 l
 773 2364 l
 774 2361 l
 774 2359 l
 773 2357 l
 769 2354 l
 763 2352 l
 761 2350 l
 758 2348 l
 757 2344 l
 757 2341 l
 768 2366 m
 770 2365 l
 772 2364 l
 773 2361 l
 773 2359 l
 772 2357 l
 768 2354 l
 763 2352 l
 757 2343 m
 758 2344 l
 761 2344 l
 767 2342 l
 770 2342 l
 773 2343 l
 774 2344 l
 761 2344 m
 767 2341 l
 772 2341 l
 773 2342 l
 774 2344 l
 774 2347 l
 704 2502 m
 700 2501 l
 698 2497 l
 697 2491 l
 697 2487 l
 698 2481 l
 700 2478 l
 704 2477 l
 706 2477 l
 710 2478 l
 712 2481 l
 714 2487 l
 714 2491 l
 712 2497 l
 710 2501 l
 706 2502 l
 704 2502 l
 704 2502 m
 702 2501 l
 700 2499 l
 699 2497 l
 698 2491 l
 698 2487 l
 699 2481 l
 700 2479 l
 702 2478 l
 704 2477 l
 706 2477 m
 709 2478 l
 710 2479 l
 711 2481 l
 712 2487 l
 712 2491 l
 711 2497 l
 710 2499 l
 709 2501 l
 706 2502 l
 723 2479 m
 722 2478 l
 723 2477 l
 724 2478 l
 723 2479 l
 734 2497 m
 735 2496 l
 734 2495 l
 733 2496 l
 733 2497 l
 734 2499 l
 735 2501 l
 739 2502 l
 744 2502 l
 747 2501 l
 749 2498 l
 749 2495 l
 747 2492 l
 744 2491 l
 740 2491 l
 744 2502 m
 746 2501 l
 747 2498 l
 747 2495 l
 746 2492 l
 744 2491 l
 744 2491 m
 746 2490 l
 749 2487 l
 750 2485 l
 750 2481 l
 749 2479 l
 747 2478 l
 744 2477 l
 739 2477 l
 735 2478 l
 734 2479 l
 733 2481 l
 733 2483 l
 734 2484 l
 735 2483 l
 734 2481 l
 747 2489 m
 749 2485 l
 749 2481 l
 747 2479 l
 746 2478 l
 744 2477 l
 768 2499 m
 768 2477 l
 769 2502 m
 769 2477 l
 769 2502 m
 756 2484 l
 775 2484 l
 764 2477 m
 773 2477 l
 704 2638 m
 700 2636 l
 698 2633 l
 697 2627 l
 697 2623 l
 698 2617 l
 700 2613 l
 704 2612 l
 706 2612 l
 710 2613 l
 712 2617 l
 714 2623 l
 714 2627 l
 712 2633 l
 710 2636 l
 706 2638 l
 704 2638 l
 704 2638 m
 702 2636 l
 700 2635 l
 699 2633 l
 698 2627 l
 698 2623 l
 699 2617 l
 700 2615 l
 702 2613 l
 704 2612 l
 706 2612 m
 709 2613 l
 710 2615 l
 711 2617 l
 712 2623 l
 712 2627 l
 711 2633 l
 710 2635 l
 709 2636 l
 706 2638 l
 723 2615 m
 722 2613 l
 723 2612 l
 724 2613 l
 723 2615 l
 734 2633 m
 735 2632 l
 734 2630 l
 733 2632 l
 733 2633 l
 734 2635 l
 735 2636 l
 739 2638 l
 744 2638 l
 747 2636 l
 749 2634 l
 749 2630 l
 747 2628 l
 744 2627 l
 740 2627 l
 744 2638 m
 746 2636 l
 747 2634 l
 747 2630 l
 746 2628 l
 744 2627 l
 744 2627 m
 746 2626 l
 749 2623 l
 750 2621 l
 750 2617 l
 749 2615 l
 747 2613 l
 744 2612 l
 739 2612 l
 735 2613 l
 734 2615 l
 733 2617 l
 733 2618 l
 734 2619 l
 735 2618 l
 734 2617 l
 747 2624 m
 749 2621 l
 749 2617 l
 747 2615 l
 746 2613 l
 744 2612 l
 772 2634 m
 770 2633 l
 772 2632 l
 773 2633 l
 773 2634 l
 772 2636 l
 769 2638 l
 766 2638 l
 762 2636 l
 760 2634 l
 758 2632 l
 757 2627 l
 757 2619 l
 758 2616 l
 761 2613 l
 764 2612 l
 767 2612 l
 770 2613 l
 773 2616 l
 774 2619 l
 774 2621 l
 773 2624 l
 770 2627 l
 767 2628 l
 766 2628 l
 762 2627 l
 760 2624 l
 758 2621 l
 766 2638 m
 763 2636 l
 761 2634 l
 760 2632 l
 758 2627 l
 758 2619 l
 760 2616 l
 762 2613 l
 764 2612 l
 767 2612 m
 769 2613 l
 772 2616 l
 773 2619 l
 773 2621 l
 772 2624 l
 769 2627 l
 767 2628 l
 704 2773 m
 700 2772 l
 698 2768 l
 697 2762 l
 697 2759 l
 698 2753 l
 700 2749 l
 704 2748 l
stroke
newpath
 704 2748 m
 706 2748 l
 710 2749 l
 712 2753 l
 714 2759 l
 714 2762 l
 712 2768 l
 710 2772 l
 706 2773 l
 704 2773 l
 704 2773 m
 702 2772 l
 700 2771 l
 699 2768 l
 698 2762 l
 698 2759 l
 699 2753 l
 700 2750 l
 702 2749 l
 704 2748 l
 706 2748 m
 709 2749 l
 710 2750 l
 711 2753 l
 712 2759 l
 712 2762 l
 711 2768 l
 710 2771 l
 709 2772 l
 706 2773 l
 723 2750 m
 722 2749 l
 723 2748 l
 724 2749 l
 723 2750 l
 734 2768 m
 735 2767 l
 734 2766 l
 733 2767 l
 733 2768 l
 734 2771 l
 735 2772 l
 739 2773 l
 744 2773 l
 747 2772 l
 749 2770 l
 749 2766 l
 747 2764 l
 744 2762 l
 740 2762 l
 744 2773 m
 746 2772 l
 747 2770 l
 747 2766 l
 746 2764 l
 744 2762 l
 744 2762 m
 746 2761 l
 749 2759 l
 750 2756 l
 750 2753 l
 749 2750 l
 747 2749 l
 744 2748 l
 739 2748 l
 735 2749 l
 734 2750 l
 733 2753 l
 733 2754 l
 734 2755 l
 735 2754 l
 734 2753 l
 747 2760 m
 749 2756 l
 749 2753 l
 747 2750 l
 746 2749 l
 744 2748 l
 763 2773 m
 760 2772 l
 758 2770 l
 758 2766 l
 760 2764 l
 763 2762 l
 768 2762 l
 772 2764 l
 773 2766 l
 773 2770 l
 772 2772 l
 768 2773 l
 763 2773 l
 763 2773 m
 761 2772 l
 760 2770 l
 760 2766 l
 761 2764 l
 763 2762 l
 768 2762 m
 770 2764 l
 772 2766 l
 772 2770 l
 770 2772 l
 768 2773 l
 763 2762 m
 760 2761 l
 758 2760 l
 757 2758 l
 757 2753 l
 758 2750 l
 760 2749 l
 763 2748 l
 768 2748 l
 772 2749 l
 773 2750 l
 774 2753 l
 774 2758 l
 773 2760 l
 772 2761 l
 768 2762 l
 763 2762 m
 761 2761 l
 760 2760 l
 758 2758 l
 758 2753 l
 760 2750 l
 761 2749 l
 763 2748 l
 768 2748 m
 770 2749 l
 772 2750 l
 773 2753 l
 773 2758 l
 772 2760 l
 770 2761 l
 768 2762 l
 704 2909 m
 700 2908 l
 698 2904 l
 697 2898 l
 697 2895 l
 698 2888 l
 700 2885 l
 704 2884 l
 706 2884 l
 710 2885 l
 712 2888 l
 714 2895 l
 714 2898 l
 712 2904 l
 710 2908 l
 706 2909 l
 704 2909 l
 704 2909 m
 702 2908 l
 700 2907 l
 699 2904 l
 698 2898 l
 698 2895 l
 699 2888 l
 700 2886 l
 702 2885 l
 704 2884 l
 706 2884 m
 709 2885 l
 710 2886 l
 711 2888 l
 712 2895 l
 712 2898 l
 711 2904 l
 710 2907 l
 709 2908 l
 706 2909 l
 723 2886 m
 722 2885 l
 723 2884 l
 724 2885 l
 723 2886 l
 744 2907 m
 744 2884 l
 745 2909 m
 745 2884 l
 745 2909 m
 732 2891 l
 751 2891 l
 740 2884 m
 749 2884 l
 764 2909 m
 761 2908 l
 758 2904 l
 757 2898 l
 757 2895 l
 758 2888 l
 761 2885 l
 764 2884 l
 767 2884 l
 770 2885 l
 773 2888 l
 774 2895 l
 774 2898 l
 773 2904 l
 770 2908 l
 767 2909 l
 764 2909 l
 764 2909 m
 762 2908 l
 761 2907 l
 760 2904 l
 758 2898 l
 758 2895 l
 760 2888 l
 761 2886 l
 762 2885 l
 764 2884 l
 767 2884 m
 769 2885 l
 770 2886 l
 772 2888 l
 773 2895 l
 773 2898 l
 772 2904 l
 770 2907 l
 769 2908 l
 767 2909 l
stroke
stroke
newpath
2.00 setlinewidth
1753 2220 m
1782 2220 l
1772 2247 m
1782 2247 l
1772 2274 m
1782 2274 l
1772 2301 m
1782 2301 l
1772 2328 m
1782 2328 l
1753 2355 m
1782 2355 l
1772 2382 m
1782 2382 l
1772 2410 m
1782 2410 l
1772 2437 m
1782 2437 l
1772 2464 m
1782 2464 l
1753 2491 m
1782 2491 l
1772 2518 m
1782 2518 l
1772 2545 m
1782 2545 l
1772 2572 m
1782 2572 l
1772 2600 m
1782 2600 l
1753 2627 m
1782 2627 l
1772 2654 m
1782 2654 l
1772 2681 m
1782 2681 l
1772 2708 m
1782 2708 l
1772 2735 m
1782 2735 l
1753 2762 m
1782 2762 l
1772 2790 m
1782 2790 l
1772 2817 m
1782 2817 l
1772 2844 m
1782 2844 l
1772 2871 m
1782 2871 l
stroke
stroke
newpath
2.00 setlinewidth
1587 2754 m
1587 2749 l
1588 2744 l
1588 2738 l
1589 2732 l
1589 2732 l
1589 2733 l
1590 2740 l
1590 2746 l
1590 2751 l
1591 2756 l
1591 2754 l
1592 2751 l
1592 2741 l
1592 2731 l
1593 2730 l
1593 2730 l
1594 2732 l
1594 2733 l
1594 2738 l
1595 2743 l
1595 2727 l
1595 2711 l
1596 2716 l
1596 2721 l
1597 2711 l
1597 2701 l
1597 2707 l
stroke
newpath
1597 2707 m
1598 2713 l
1598 2730 l
1599 2746 l
1599 2738 l
1599 2730 l
1600 2728 l
1600 2727 l
1601 2717 l
1601 2708 l
1601 2703 l
1602 2698 l
1602 2701 l
1602 2703 l
1603 2699 l
1603 2695 l
1604 2685 l
1604 2674 l
1604 2662 l
1605 2651 l
1605 2650 l
1606 2650 l
1606 2650 l
1606 2651 l
1607 2630 l
1607 2609 l
1608 2615 l
1608 2620 l
1608 2622 l
1609 2624 l
1609 2637 l
1609 2649 l
1610 2668 l
1610 2688 l
1611 2680 l
1611 2671 l
1611 2646 l
1612 2620 l
1612 2620 l
1613 2619 l
1613 2645 l
1613 2671 l
1614 2678 l
1614 2685 l
1614 2674 l
1615 2664 l
1615 2685 l
1616 2707 l
1616 2706 l
1616 2705 l
1617 2711 l
1617 2716 l
1618 2713 l
1618 2710 l
1618 2706 l
1619 2701 l
1619 2705 l
1620 2708 l
1620 2725 l
1620 2741 l
1621 2743 l
1621 2745 l
1621 2732 l
1622 2719 l
1622 2732 l
1623 2746 l
1623 2750 l
1623 2753 l
1624 2742 l
1624 2731 l
1624 2700 l
1625 2669 l
1625 2662 l
1626 2654 l
1626 2641 l
1627 2628 l
1627 2620 l
1627 2611 l
1628 2623 l
1628 2635 l
1628 2632 l
1629 2629 l
1629 2636 l
1630 2643 l
1630 2643 l
1630 2642 l
1631 2629 l
1631 2615 l
1632 2602 l
1632 2590 l
1632 2589 l
1633 2588 l
1633 2613 l
1633 2639 l
1634 2634 l
1634 2630 l
1635 2625 l
1635 2620 l
1635 2620 l
1636 2621 l
1636 2646 l
1637 2670 l
1637 2663 l
1637 2656 l
1638 2662 l
1638 2667 l
1639 2654 l
1639 2641 l
1639 2645 l
1640 2650 l
1640 2641 l
1640 2631 l
1641 2631 l
1641 2631 l
1642 2637 l
1642 2643 l
1642 2653 l
1643 2664 l
1643 2680 l
1644 2696 l
1644 2688 l
1644 2680 l
1645 2675 l
1645 2670 l
1646 2658 l
1646 2647 l
1646 2639 l
1647 2630 l
1647 2635 l
1647 2640 l
1648 2637 l
1648 2634 l
1649 2627 l
1649 2620 l
1649 2609 l
1650 2598 l
1650 2610 l
1651 2622 l
1651 2614 l
1651 2605 l
1652 2613 l
1652 2621 l
1652 2626 l
1653 2631 l
1653 2633 l
1654 2634 l
1654 2627 l
1654 2619 l
1655 2641 l
1655 2662 l
1656 2660 l
1656 2658 l
1656 2657 l
1657 2657 l
1657 2665 l
1658 2673 l
1658 2685 l
1658 2696 l
1659 2714 l
1659 2731 l
1659 2738 l
1660 2746 l
1660 2739 l
1661 2733 l
1661 2735 l
1661 2737 l
1662 2721 l
1662 2706 l
1662 2706 m
1663 2693 l
1663 2681 l
1663 2683 l
1664 2685 l
1664 2671 l
1665 2657 l
1665 2651 l
1665 2644 l
1666 2657 l
1666 2670 l
1666 2680 l
1667 2689 l
1667 2688 l
1668 2686 l
1668 2674 l
1668 2661 l
1669 2646 l
1669 2632 l
1670 2633 l
1670 2634 l
1670 2637 l
1671 2639 l
1671 2650 l
1671 2661 l
1672 2679 l
1672 2696 l
1673 2696 l
1673 2696 l
1673 2715 l
1674 2735 l
1674 2730 l
1675 2725 l
1675 2724 l
1675 2724 l
1676 2715 l
1676 2707 l
1677 2715 l
1677 2724 l
1677 2736 l
1678 2748 l
1678 2764 l
1678 2780 l
1679 2768 l
1679 2756 l
1680 2760 l
1680 2764 l
1680 2776 l
1681 2789 l
stroke
stroke
newpath
2.00 setlinewidth
1681 2789 m
1681 2770 l
1682 2751 l
1682 2738 l
1682 2724 l
1683 2736 l
1683 2748 l
1684 2742 l
1684 2737 l
1684 2747 l
1685 2758 l
1685 2754 l
1685 2750 l
1686 2757 l
1686 2763 l
1687 2777 l
1687 2791 l
1687 2785 l
1688 2778 l
1688 2775 l
1689 2771 l
1689 2762 l
1689 2754 l
1689 2736 l
1690 2718 l
1690 2717 l
1691 2715 l
1691 2713 l
1692 2711 l
1692 2720 l
1692 2729 l
1693 2716 l
1693 2704 l
1694 2716 l
1694 2729 l
1694 2720 l
1695 2710 l
1695 2713 l
1696 2715 l
1696 2710 l
1696 2705 l
1697 2713 l
1697 2721 l
1697 2716 l
1698 2711 l
1698 2699 l
1699 2686 l
1699 2667 l
1699 2649 l
1700 2667 l
1700 2686 l
1700 2706 l
1701 2727 l
1701 2727 l
1702 2726 l
1702 2725 l
1703 2725 l
1703 2718 l
1703 2711 l
1704 2716 l
1704 2721 l
1704 2723 l
1705 2724 l
1705 2718 l
1706 2712 l
1706 2716 l
1706 2720 l
1707 2729 l
1707 2738 l
1708 2740 l
1708 2741 l
1708 2718 l
1709 2696 l
1709 2671 l
1709 2646 l
1710 2666 l
1710 2685 l
1711 2700 l
1711 2715 l
1711 2710 l
1712 2705 l
1712 2714 l
1713 2723 l
1713 2708 l
stroke
newpath
1713 2708 m
1713 2693 l
1714 2691 l
1714 2690 l
1715 2700 l
1715 2709 l
1715 2722 l
1716 2734 l
1716 2728 l
1716 2722 l
1717 2702 l
1717 2682 l
1717 2679 l
1718 2676 l
1718 2676 l
1719 2675 l
1719 2675 l
1720 2675 l
1720 2668 l
1720 2659 l
1721 2658 l
1721 2657 l
1722 2653 l
1722 2648 l
1722 2632 l
1723 2615 l
1723 2614 l
1723 2614 l
1724 2630 l
1724 2647 l
1725 2645 l
1725 2642 l
1725 2647 l
1726 2651 l
1726 2654 l
1727 2656 l
1727 2641 l
1727 2626 l
1728 2648 l
1728 2670 l
1728 2671 l
1729 2672 l
1729 2655 l
1730 2637 l
1730 2639 l
1730 2640 l
1731 2669 l
1731 2698 l
1732 2704 l
1732 2710 l
1732 2703 l
1733 2695 l
1733 2698 l
1734 2700 l
1734 2687 l
1734 2674 l
1735 2674 l
1735 2675 l
1735 2678 l
1736 2681 l
1736 2681 m
1736 2677 l
1737 2673 l
1737 2688 l
1737 2703 l
1738 2700 l
1738 2697 l
1739 2716 l
1739 2736 l
1739 2747 l
1740 2758 l
1740 2748 l
1741 2738 l
1741 2741 l
1741 2743 l
1742 2742 l
1742 2741 l
1742 2741 l
1743 2741 l
1743 2737 l
1744 2732 l
1744 2747 l
1744 2762 l
1745 2766 l
1745 2770 l
1746 2760 l
1746 2749 l
1746 2752 l
1747 2755 l
1747 2735 l
1747 2714 l
1748 2711 l
1748 2708 l
1749 2740 l
1749 2771 l
1749 2764 l
1750 2757 l
1750 2760 l
1751 2763 l
1751 2737 l
1751 2711 l
1752 2710 l
1752 2708 l
1753 2734 l
1753 2761 l
1753 2771 l
1754 2782 l
1754 2780 l
1754 2778 l
1755 2769 l
1755 2760 l
1756 2758 l
1756 2756 l
1756 2763 l
1757 2771 l
1757 2776 l
1758 2781 l
1758 2773 l
1758 2764 l
1759 2785 l
1759 2805 l
1759 2799 l
1760 2793 l
1760 2788 l
1761 2784 l
1761 2799 l
1761 2813 l
1762 2818 l
1762 2823 l
1763 2819 l
1763 2816 l
1763 2821 l
1764 2827 l
1764 2829 l
1765 2832 l
1765 2826 l
1765 2820 l
1766 2814 l
1766 2808 l
1766 2819 l
1767 2830 l
1767 2813 l
1768 2796 l
1768 2792 l
1768 2789 l
1769 2787 l
1769 2784 l
1770 2787 l
1770 2790 l
1770 2801 l
1771 2811 l
1771 2808 l
1772 2805 l
1772 2773 l
1772 2742 l
1773 2757 l
1773 2773 l
1773 2791 l
1774 2809 l
1774 2811 l
1775 2812 l
stroke
stroke
newpath
2.00 setlinewidth
1775 2812 m
1775 2805 l
1775 2798 l
1776 2812 l
1776 2826 l
1777 2831 l
1777 2835 l
1777 2808 l
1778 2780 l
1778 2783 l
1778 2786 l
1779 2775 l
1779 2764 l
1780 2779 l
1780 2795 l
1780 2814 l
1781 2833 l
stroke
stroke
newpath
2.00 setlinewidth
1463 1261 m
1463 1236 l
1464 1261 m
1479 1238 l
1464 1259 m
1479 1236 l
1479 1261 m
1479 1236 l
1459 1261 m
1464 1261 l
1475 1261 m
1482 1261 l
1459 1236 m
1467 1236 l
1517 1266 m
1515 1264 l
1512 1260 l
1510 1255 l
1509 1249 l
1509 1244 l
1510 1238 l
1512 1233 l
1515 1230 l
1517 1227 l
1515 1264 m
1512 1259 l
1511 1255 l
1510 1249 l
1510 1244 l
1511 1238 l
1512 1235 l
1515 1230 l
1526 1253 m
1539 1236 l
1527 1253 m
1540 1236 l
1540 1253 m
1526 1236 l
1523 1253 m
1531 1253 l
1535 1253 m
1543 1253 l
1523 1236 m
1531 1236 l
1535 1236 m
1543 1236 l
1569 1256 m
1570 1255 l
1569 1254 l
1568 1255 l
1568 1256 l
1569 1259 l
1570 1260 l
1574 1261 l
1579 1261 l
1583 1260 l
1584 1259 l
1585 1256 l
1585 1254 l
1584 1251 l
1580 1249 l
1574 1247 l
1572 1245 l
1569 1243 l
1568 1239 l
1568 1236 l
1579 1261 m
1581 1260 l
1583 1259 l
1584 1256 l
1584 1254 l
1583 1251 l
1579 1249 l
1574 1247 l
1568 1238 m
1569 1239 l
1572 1239 l
1578 1237 l
1581 1237 l
1584 1238 l
1585 1239 l
1572 1239 m
1578 1236 l
1583 1236 l
1584 1237 l
1585 1239 l
1585 1242 l
1599 1261 m
1596 1260 l
1593 1256 l
1592 1250 l
1592 1247 l
1593 1241 l
1596 1237 l
1599 1236 l
1602 1236 l
1605 1237 l
1608 1241 l
1609 1247 l
1609 1250 l
1608 1256 l
1605 1260 l
1602 1261 l
1599 1261 l
1599 1261 m
1597 1260 l
1596 1259 l
1595 1256 l
1593 1250 l
1593 1247 l
1595 1241 l
1596 1238 l
1597 1237 l
1599 1236 l
1602 1236 m
1604 1237 l
1605 1238 l
1607 1241 l
1608 1247 l
1608 1250 l
1607 1256 l
1605 1259 l
1604 1260 l
stroke
newpath
1604 1260 m
1602 1261 l
1616 1266 m
1619 1264 l
1621 1260 l
1624 1255 l
1625 1249 l
1625 1244 l
1624 1238 l
1621 1233 l
1619 1230 l
1616 1227 l
1619 1264 m
1621 1259 l
1622 1255 l
1624 1249 l
1624 1244 l
1622 1238 l
1621 1235 l
1619 1230 l
stroke
stroke
newpath
2.00 setlinewidth
 655 1931 m
 657 1931 l
 660 1930 l
 661 1928 l
 667 1909 l
 668 1907 l
 669 1906 l
 657 1931 m
 658 1930 l
 660 1928 l
 666 1909 l
 667 1907 l
 669 1906 l
 672 1906 l
 673 1931 m
 672 1929 l
 669 1925 l
 657 1912 l
 655 1908 l
 654 1906 l
 812 2026 m
 812 1347 l
 812 1347 m
1782 1347 l
1782 1347 m
1782 2026 l
1782 2026 m
 812 2026 l
stroke
stroke
newpath
2.00 setlinewidth
 813 1587 m
 814 1551 l
 815 1626 l
 815 1671 l
 816 1582 l
 817 1791 l
 818 1758 l
 818 1607 l
 819 1571 l
 820 1562 l
 821 1641 l
 822 1631 l
 822 1649 l
 823 1602 l
 824 1593 l
 825 1618 l
 825 1596 l
 826 1626 l
 827 1602 l
 828 1619 l
 829 1637 l
 829 1652 l
 830 1681 l
 831 1630 l
 832 1680 l
 832 1727 l
 833 1569 l
 834 1541 l
 835 1534 l
 836 1645 l
 836 1784 l
 837 1820 l
 838 1790 l
 839 1940 l
 839 1909 l
 840 1634 l
 841 1620 l
 842 1623 l
 843 1666 l
 843 1816 l
 844 1695 l
 845 1667 l
 846 1674 l
 846 1751 l
 847 1631 l
 848 1689 l
 849 1711 l
 849 1596 l
 850 1725 l
 851 1583 l
 852 1535 l
 853 1563 l
 853 1600 l
 854 1685 l
 855 1649 l
 856 1600 l
 856 1549 l
 857 1563 l
 858 1612 l
 859 1596 l
 860 1624 l
 860 1582 l
 861 1555 l
 862 1619 l
 863 1606 l
 863 1644 l
 864 1568 l
 865 1636 l
 866 1605 l
 867 1659 l
 867 1625 l
 868 1538 l
 869 1655 l
 870 1671 l
 870 1711 l
 871 1744 l
 872 1649 l
 873 1578 l
 874 1590 l
 874 1640 l
 875 1633 l
 876 1683 l
 877 1576 l
 877 1595 l
 878 1580 l
 879 1577 l
 880 1542 l
 881 1593 l
 881 1593 l
 882 1556 l
 883 1603 l
 884 1559 l
 884 1627 l
 885 1590 l
 886 1574 l
 887 1585 l
 887 1581 l
 888 1562 l
 889 1509 l
 890 1534 l
 891 1589 l
 891 1750 l
 892 1736 l
 893 1489 l
 894 1555 l
 894 1485 l
 895 1557 l
 896 1565 l
 897 1644 l
 898 1656 l
 898 1654 l
 899 1717 l
 900 1595 l
 901 1602 l
 901 1738 l
 902 1695 l
 903 1645 l
 904 1631 l
 905 1572 l
 905 1592 l
 906 1669 l
 907 1694 l
 908 1791 l
 908 1819 l
 909 1713 l
 910 1603 l
 911 1604 l
 912 1571 l
 912 1585 l
 913 1652 l
 914 1607 l
 915 1626 l
 915 1716 l
 916 1789 l
 917 1800 l
 918 1661 l
 919 1545 l
 919 1491 l
 920 1592 l
 921 1627 l
 922 1484 l
 922 1671 l
 923 1716 l
 924 1664 l
 925 1798 l
 925 1787 l
 926 1714 l
 927 1730 l
 928 1874 l
 929 1740 l
 929 1955 l
 930 1719 l
 931 1685 l
 932 1674 l
 932 1676 l
 933 1615 l
 934 1719 l
 935 1703 l
 936 1635 l
 936 1588 l
 937 1697 l
 938 1581 l
 939 1536 l
 939 1489 l
 940 1491 l
 941 1550 l
 942 1580 l
 943 1622 l
 943 1481 l
 944 1606 l
 945 1652 l
 946 1620 l
 946 1608 l
 947 1692 l
 948 1607 l
 949 1633 l
 950 1654 l
 950 1647 l
 951 1542 l
 952 1559 l
 953 1561 l
 953 1631 l
 954 1585 l
 955 1664 l
 956 1629 l
 957 1581 l
 957 1710 l
 958 1708 l
 959 1633 l
 960 1725 l
 960 1691 l
 961 1748 l
 962 1639 l
 963 1542 l
 963 1524 l
 964 1524 l
 965 1533 l
 966 1526 l
 966 1526 m
 967 1531 l
 967 1569 l
 968 1556 l
 969 1573 l
 970 1642 l
 970 1656 l
 971 1681 l
 972 1609 l
 973 1605 l
 974 1617 l
 974 1524 l
 975 1534 l
 976 1605 l
 977 1663 l
 977 1700 l
 978 1759 l
 979 1715 l
 980 1725 l
 981 1579 l
 981 1685 l
 982 1610 l
 983 1574 l
 984 1640 l
 984 1589 l
 985 1594 l
 986 1644 l
 987 1643 l
 988 1662 l
 988 1613 l
 989 1655 l
 990 1671 l
 991 1720 l
 991 1738 l
 992 1663 l
 993 1602 l
 994 1598 l
 995 1624 l
 995 1647 l
 996 1688 l
 997 1733 l
 998 1667 l
 998 1553 l
 999 1582 l
1000 1612 l
1001 1635 l
stroke
stroke
newpath
2.00 setlinewidth
1001 1635 m
1001 1669 l
1002 1587 l
1003 1599 l
1004 1702 l
1005 1644 l
1005 1594 l
1006 1535 l
1007 1558 l
stroke
newpath
1007 1558 m
1008 1615 l
1008 1608 l
1009 1667 l
1010 1676 l
1011 1609 l
1012 1631 l
1012 1663 l
1013 1567 l
1014 1675 l
1015 1681 l
1015 1599 l
1016 1589 l
1017 1620 l
1018 1628 l
1019 1654 l
1019 1550 l
1020 1550 l
1021 1553 l
1022 1621 l
1022 1609 l
1023 1566 l
1024 1541 l
1025 1628 l
1026 1548 l
1026 1556 l
1027 1522 l
1028 1552 l
1029 1547 l
1029 1535 l
1030 1511 l
1031 1525 l
1032 1559 l
1032 1526 l
1033 1546 l
1034 1572 l
1035 1565 l
1036 1589 l
1036 1535 l
1037 1583 l
1038 1612 l
1039 1548 l
1039 1512 l
1040 1522 l
1041 1528 l
1042 1565 l
1043 1556 l
1043 1554 l
1044 1568 l
1045 1539 l
1046 1551 l
1046 1562 l
1047 1516 l
1048 1565 l
1049 1562 l
1050 1619 l
1050 1556 l
1051 1590 l
1052 1613 l
1053 1611 l
1053 1567 l
1054 1595 l
1055 1641 l
1056 1634 l
1057 1695 l
1057 1600 l
1058 1674 l
1059 1609 l
1060 1611 l
1060 1616 l
1061 1596 l
1062 1685 l
1063 1638 l
1064 1583 l
1064 1575 l
1065 1624 l
1066 1599 l
1067 1655 l
1067 1688 l
1068 1736 l
1069 1733 l
1070 1613 l
1070 1586 l
1071 1571 l
1072 1627 l
1073 1532 l
1074 1531 l
1074 1557 l
1075 1527 l
1076 1525 l
1077 1521 l
1077 1555 l
1078 1560 l
1079 1602 l
1080 1596 l
1081 1555 l
1081 1623 l
1082 1574 l
1083 1610 l
1084 1607 l
1084 1553 l
1085 1513 l
1086 1517 l
1087 1520 l
1088 1541 l
1088 1623 l
1089 1544 l
1090 1542 l
1091 1521 l
1091 1547 l
1092 1507 l
1093 1565 l
1094 1582 l
1095 1558 l
1095 1570 l
1096 1595 l
1097 1560 l
1098 1529 l
1098 1544 l
1099 1528 l
1100 1526 l
1101 1560 l
1102 1586 l
1102 1538 l
1103 1567 l
1104 1539 l
1105 1555 l
1105 1609 l
1106 1705 l
1107 1676 l
1108 1688 l
1108 1631 l
1109 1626 l
1110 1627 l
1111 1648 l
1112 1716 l
1112 1681 l
1113 1667 l
1114 1661 l
1115 1659 l
1115 1702 l
1116 1800 l
1117 1662 l
1117 1662 m
1118 1591 l
1119 1695 l
1119 1637 l
1120 1726 l
1121 1699 l
1122 1748 l
1122 1919 l
1123 1645 l
1124 1599 l
1125 1635 l
1126 1492 l
1126 1498 l
1127 1566 l
1128 1582 l
1129 1545 l
1129 1663 l
1130 1572 l
1131 1539 l
1132 1694 l
1133 1630 l
1133 1579 l
1134 1585 l
1135 1602 l
1136 1642 l
1136 1587 l
1137 1608 l
1138 1581 l
1139 1601 l
1140 1568 l
1140 1583 l
1141 1624 l
1142 1576 l
1143 1722 l
1143 1609 l
1144 1634 l
1145 1626 l
1146 1634 l
1146 1712 l
1147 1653 l
1148 1607 l
1149 1602 l
1150 1511 l
1150 1521 l
1151 1586 l
1152 1576 l
1153 1642 l
1153 1607 l
1154 1544 l
1155 1571 l
1156 1651 l
1157 1569 l
1157 1592 l
1158 1630 l
1159 1630 l
1160 1652 l
1160 1626 l
1161 1585 l
1162 1585 l
1163 1561 l
1164 1570 l
1164 1566 l
1165 1532 l
1166 1681 l
1167 1777 l
1167 1646 l
1168 1632 l
1169 1644 l
1170 1716 l
1171 1648 l
1171 1620 l
1172 1589 l
1173 1550 l
1174 1572 l
1174 1612 l
1175 1567 l
1176 1554 l
1177 1611 l
1178 1702 l
1178 1647 l
1179 1695 l
1180 1674 l
1181 1655 l
1181 1639 l
1182 1586 l
1183 1533 l
1184 1579 l
1184 1559 l
1185 1551 l
1186 1547 l
1187 1618 l
1188 1576 l
1188 1555 l
stroke
stroke
newpath
2.00 setlinewidth
1188 1555 m
1189 1737 l
1190 1670 l
1191 1664 l
1191 1792 l
1192 1785 l
1193 1688 l
1194 1668 l
1195 1648 l
1195 1727 l
1196 1657 l
1197 1571 l
1198 1559 l
1198 1575 l
1199 1534 l
1200 1562 l
1201 1602 l
1202 1634 l
1202 1603 l
1203 1674 l
1204 1609 l
1205 1638 l
1205 1609 l
1206 1545 l
1207 1574 l
1208 1549 l
1209 1534 l
1209 1541 l
1210 1572 l
1211 1592 l
1212 1581 l
1212 1568 l
1213 1545 l
1214 1543 l
1215 1555 l
1216 1557 l
1216 1570 l
1217 1583 l
1218 1629 l
1219 1726 l
1219 1716 l
1220 1657 l
1221 1714 l
1222 1686 l
1222 1651 l
1223 1618 l
1224 1742 l
1225 1713 l
1226 1544 l
1226 1713 l
1227 1644 l
1228 1609 l
1229 1618 l
1229 1523 l
1230 1506 l
1231 1681 l
1232 1634 l
1233 1681 l
1233 1640 l
1234 1661 l
1235 1543 l
1236 1553 l
1236 1675 l
1237 1578 l
1238 1611 l
stroke
newpath
1238 1611 m
1239 1553 l
1240 1471 l
1240 1567 l
1241 1675 l
1242 1705 l
1243 1661 l
1243 1737 l
1244 1608 l
1245 1644 l
1246 1595 l
1247 1587 l
1247 1667 l
1248 1614 l
1249 1602 l
1250 1700 l
1250 1624 l
1251 1642 l
1252 1641 l
1253 1634 l
1254 1572 l
1254 1576 l
1255 1563 l
1256 1528 l
1257 1526 l
1257 1540 l
1258 1535 l
1259 1501 l
1260 1515 l
1260 1506 l
1261 1537 l
1262 1558 l
1263 1534 l
1264 1552 l
1264 1557 l
1265 1538 l
1266 1521 l
1267 1544 l
1267 1576 l
1268 1587 l
1268 1587 m
1269 1569 l
1270 1541 l
1271 1587 l
1271 1586 l
1272 1580 l
1273 1631 l
1274 1642 l
1274 1616 l
1275 1622 l
1276 1686 l
1277 1716 l
1278 1635 l
1278 1609 l
1279 1604 l
1280 1642 l
1281 1667 l
1281 1589 l
1282 1580 l
1283 1805 l
1284 1782 l
1285 1739 l
1285 1590 l
1286 1490 l
1287 1524 l
1288 1593 l
1288 1641 l
1289 1597 l
1290 1540 l
1291 1610 l
1292 1546 l
1292 1556 l
1293 1546 l
1294 1584 l
1295 1564 l
1295 1600 l
1296 1552 l
1297 1545 l
1298 1536 l
1298 1591 l
1299 1571 l
1300 1600 l
1301 1588 l
1302 1608 l
1302 1621 l
1303 1623 l
1304 1694 l
1305 1621 l
1305 1606 l
1306 1555 l
1307 1554 l
1308 1646 l
1309 1679 l
1309 1600 l
1310 1641 l
1311 1704 l
1312 1677 l
1312 1553 l
1313 1559 l
1314 1724 l
1315 1686 l
1316 1680 l
1316 1609 l
1317 1844 l
1318 1642 l
1319 1624 l
1319 1532 l
1320 1708 l
1321 1676 l
1322 1565 l
1323 1675 l
1323 1674 l
1324 1625 l
1325 1641 l
1326 1705 l
1326 1608 l
1327 1568 l
1328 1634 l
1329 1647 l
1330 1642 l
1330 1745 l
1331 1892 l
1332 1758 l
1333 1738 l
1333 1747 l
1334 1813 l
1335 1612 l
1336 1638 l
1336 1545 l
1337 1578 l
1338 1643 l
1339 1721 l
1340 1616 l
1340 1598 l
1341 1542 l
1342 1537 l
1343 1561 l
1343 1618 l
1344 1592 l
1345 1659 l
1346 1596 l
1347 1591 l
1347 1609 l
1348 1679 l
1349 1674 l
1350 1652 l
1350 1682 l
1351 1633 l
1352 1645 l
1353 1627 l
1354 1663 l
1354 1606 l
1355 1593 l
1356 1622 l
1357 1620 l
1357 1647 l
1358 1584 l
1359 1774 l
1360 1692 l
1361 1672 l
1361 1592 l
1362 1706 l
1363 1571 l
1364 1565 l
1364 1631 l
1365 1676 l
1366 1617 l
1367 1603 l
1368 1525 l
1368 1559 l
1369 1549 l
1370 1578 l
1371 1606 l
1371 1676 l
1372 1641 l
1373 1645 l
1374 1620 l
1374 1671 l
1375 1709 l
1376 1621 l
stroke
stroke
newpath
2.00 setlinewidth
1376 1621 m
1377 1642 l
1378 1568 l
1378 1600 l
1379 1725 l
1380 1748 l
1381 1655 l
1381 1661 l
1382 1626 l
1383 1574 l
1384 1675 l
1385 1711 l
1385 1630 l
1386 1644 l
1387 1603 l
1388 1536 l
1388 1537 l
1389 1616 l
1390 1645 l
1391 1616 l
1392 1600 l
1392 1629 l
1393 1594 l
1394 1578 l
1395 1599 l
1395 1591 l
1396 1520 l
1397 1580 l
1398 1620 l
1399 1625 l
1399 1526 l
1400 1480 l
1401 1531 l
1402 1561 l
1402 1648 l
1403 1640 l
1404 1916 l
1405 1910 l
1405 1766 l
1406 1633 l
1407 1679 l
1408 1823 l
1409 1669 l
1409 1701 l
1410 1494 l
1411 1540 l
1412 1522 l
1412 1711 l
1413 1690 l
1414 1724 l
1415 1693 l
1416 1837 l
1416 1758 l
1417 1606 l
1418 1693 l
1419 1624 l
1419 1630 l
1419 1630 m
1420 1566 l
1421 1542 l
1422 1510 l
1423 1514 l
1423 1549 l
1424 1572 l
1425 1547 l
1426 1657 l
1426 1608 l
1427 1544 l
1428 1551 l
1429 1532 l
1430 1559 l
1430 1573 l
1431 1571 l
1432 1597 l
1433 1540 l
1433 1564 l
1434 1634 l
1435 1617 l
1436 1785 l
1437 1703 l
1437 1685 l
1438 1657 l
1439 1627 l
1440 1639 l
1440 1687 l
1441 1610 l
1442 1639 l
1443 1671 l
1443 1751 l
1444 1680 l
1445 1581 l
1446 1746 l
1447 1720 l
1447 1707 l
1448 1763 l
1449 1584 l
1450 1508 l
1450 1576 l
1451 1708 l
1452 1494 l
1453 1531 l
1454 1528 l
1454 1576 l
1455 1581 l
1456 1522 l
1457 1587 l
1457 1514 l
1458 1474 l
1459 1540 l
1460 1511 l
1461 1416 l
1461 1426 l
1462 1414 l
1463 1405 l
1464 1404 l
1464 1406 l
1465 1406 l
1466 1413 l
1467 1408 l
1468 1410 l
1468 1400 l
stroke
newpath
1468 1400 m
1469 1431 l
1470 1396 l
1471 1385 l
1471 1397 l
1472 1374 l
1473 1379 l
1474 1377 l
1475 1384 l
1475 1378 l
1476 1385 l
1477 1372 l
1478 1380 l
1478 1376 l
1479 1381 l
1480 1377 l
1481 1381 l
1481 1381 l
1482 1379 l
1483 1379 l
1484 1378 l
1485 1385 l
1485 1381 l
1486 1382 l
1487 1387 l
1488 1387 l
1488 1394 l
1489 1384 l
1490 1392 l
1491 1382 l
1492 1388 l
1492 1380 l
1493 1391 l
1494 1413 l
1495 1406 l
1495 1383 l
1496 1391 l
1497 1387 l
1498 1382 l
1499 1380 l
1499 1377 l
1500 1379 l
1501 1376 l
1502 1374 l
1502 1382 l
1503 1377 l
1504 1380 l
1505 1375 l
1506 1377 l
1506 1381 l
1507 1376 l
1508 1371 l
1509 1381 l
1509 1383 l
1510 1378 l
1511 1387 l
1512 1386 l
1513 1403 l
1513 1417 l
1514 1409 l
1515 1398 l
1516 1405 l
1516 1403 l
1517 1392 l
1518 1380 l
1519 1375 l
1519 1379 l
1520 1383 l
1521 1378 l
1522 1392 l
1523 1378 l
1523 1391 l
1524 1390 l
1525 1378 l
1526 1377 l
1526 1377 l
1527 1380 l
1528 1376 l
1529 1379 l
1530 1380 l
1530 1385 l
1531 1382 l
1532 1388 l
1533 1396 l
1533 1383 l
1534 1393 l
1535 1406 l
1536 1397 l
1537 1384 l
1537 1378 l
1538 1373 l
1539 1378 l
1540 1378 l
1540 1380 l
1541 1379 l
1542 1387 l
1543 1404 l
1544 1385 l
1544 1389 l
1545 1383 l
1546 1381 l
1547 1386 l
1547 1379 l
1548 1380 l
1549 1391 l
1550 1388 l
1551 1393 l
1551 1386 l
1552 1389 l
1553 1388 l
1554 1384 l
1554 1387 l
1555 1382 l
1556 1395 l
1557 1389 l
1557 1392 l
1558 1389 l
1559 1388 l
1560 1389 l
1561 1406 l
1561 1395 l
1562 1402 l
1563 1388 l
1564 1387 l
stroke
stroke
newpath
2.00 setlinewidth
1564 1387 m
1564 1388 l
1565 1380 l
1566 1391 l
1567 1399 l
1568 1388 l
1568 1379 l
1569 1385 l
1570 1386 l
1571 1385 l
1571 1385 m
1571 1381 l
1572 1377 l
1573 1372 l
1574 1376 l
1575 1390 l
1575 1392 l
1576 1389 l
1577 1414 l
1578 1395 l
1578 1397 l
1579 1388 l
1580 1396 l
1581 1388 l
1582 1397 l
1582 1398 l
1583 1392 l
1584 1390 l
1585 1402 l
1585 1405 l
1586 1395 l
1587 1392 l
stroke
stroke
newpath
2.00 setlinewidth
 812 1347 m
 812 1376 l
 851 1347 m
 851 1357 l
 890 1347 m
 890 1357 l
 929 1347 m
 929 1357 l
 967 1347 m
 967 1357 l
1006 1347 m
1006 1376 l
1045 1347 m
1045 1357 l
1084 1347 m
1084 1357 l
1122 1347 m
1122 1357 l
1161 1347 m
1161 1357 l
1200 1347 m
1200 1376 l
1239 1347 m
1239 1357 l
1278 1347 m
1278 1357 l
1316 1347 m
1316 1357 l
1355 1347 m
1355 1357 l
1394 1347 m
1394 1376 l
1433 1347 m
1433 1357 l
1471 1347 m
1471 1357 l
1510 1347 m
1510 1357 l
1549 1347 m
1549 1357 l
1588 1347 m
1588 1376 l
1627 1347 m
1627 1357 l
1665 1347 m
1665 1357 l
1704 1347 m
1704 1357 l
1743 1347 m
1743 1357 l
1782 1347 m
1782 1376 l
stroke
stroke
newpath
2.00 setlinewidth
 809 1323 m
 805 1322 l
 803 1318 l
 801 1312 l
 801 1309 l
 803 1303 l
 805 1299 l
 809 1298 l
 811 1298 l
 815 1299 l
 817 1303 l
 818 1309 l
 818 1312 l
 817 1318 l
 815 1322 l
 811 1323 l
 809 1323 l
 809 1323 m
 806 1322 l
 805 1321 l
 804 1318 l
 803 1312 l
 803 1309 l
 804 1303 l
 805 1300 l
 806 1299 l
 809 1298 l
 811 1298 m
 813 1299 l
 815 1300 l
 816 1303 l
 817 1309 l
 817 1312 l
 816 1318 l
 815 1321 l
 813 1322 l
 811 1323 l
 970 1318 m
 972 1317 l
 970 1316 l
 969 1317 l
 969 1318 l
 970 1321 l
 972 1322 l
 975 1323 l
 980 1323 l
 984 1322 l
 985 1321 l
 986 1318 l
 986 1316 l
 985 1314 l
 981 1311 l
 975 1309 l
 973 1307 l
 970 1305 l
 969 1301 l
 969 1298 l
 980 1323 m
 982 1322 l
 984 1321 l
 985 1318 l
 985 1316 l
 984 1314 l
 980 1311 l
 975 1309 l
 969 1300 m
 970 1301 l
 973 1301 l
 979 1299 l
 982 1299 l
 985 1300 l
 986 1301 l
 973 1301 m
 979 1298 l
 984 1298 l
 985 1299 l
 986 1301 l
 986 1304 l
 996 1323 m
 993 1311 l
 993 1311 m
 996 1314 l
 999 1315 l
1003 1315 l
1007 1314 l
1009 1311 l
1010 1307 l
1010 1305 l
1009 1301 l
1007 1299 l
1003 1298 l
 999 1298 l
 996 1299 l
stroke
newpath
 996 1299 m
 994 1300 l
 993 1303 l
 993 1304 l
 994 1305 l
 996 1304 l
 994 1303 l
1003 1315 m
1005 1314 l
1008 1311 l
1009 1307 l
1009 1305 l
1008 1301 l
1005 1299 l
1003 1298 l
 996 1323 m
1008 1323 l
 996 1322 m
1002 1322 l
1008 1323 l
1025 1323 m
1021 1322 l
1019 1318 l
1017 1312 l
1017 1309 l
1019 1303 l
1021 1299 l
1025 1298 l
1027 1298 l
1031 1299 l
1033 1303 l
1034 1309 l
1034 1312 l
1033 1318 l
1031 1322 l
1027 1323 l
1025 1323 l
1025 1323 m
1022 1322 l
1021 1321 l
1020 1318 l
1019 1312 l
1019 1309 l
1020 1303 l
1021 1300 l
1022 1299 l
1025 1298 l
1027 1298 m
1029 1299 l
1031 1300 l
1032 1303 l
1033 1309 l
1033 1312 l
1032 1318 l
1031 1321 l
1029 1322 l
1027 1323 l
1165 1323 m
1163 1311 l
1163 1311 m
1165 1314 l
1169 1315 l
1173 1315 l
1176 1314 l
1179 1311 l
1180 1307 l
1180 1305 l
1179 1301 l
1176 1299 l
1173 1298 l
1169 1298 l
1165 1299 l
1164 1300 l
1163 1303 l
1163 1304 l
1164 1305 l
1165 1304 l
1164 1303 l
1173 1315 m
1175 1314 l
1177 1311 l
1179 1307 l
1179 1305 l
1177 1301 l
1175 1299 l
1173 1298 l
1165 1323 m
1177 1323 l
1165 1322 m
1171 1322 l
1177 1323 l
1194 1323 m
1191 1322 l
1188 1318 l
1187 1312 l
1187 1309 l
1188 1303 l
1191 1299 l
1194 1298 l
1197 1298 l
1200 1299 l
1203 1303 l
1204 1309 l
1204 1312 l
1203 1318 l
1200 1322 l
1197 1323 l
1194 1323 l
1194 1323 m
1192 1322 l
1191 1321 l
1190 1318 l
1188 1312 l
1188 1309 l
1190 1303 l
1191 1300 l
1192 1299 l
1194 1298 l
1197 1298 m
1199 1299 l
1200 1300 l
1202 1303 l
1203 1309 l
1203 1312 l
1202 1318 l
1200 1321 l
1199 1322 l
1197 1323 l
1219 1323 m
1215 1322 l
1212 1318 l
1211 1312 l
1211 1309 l
1212 1303 l
1215 1299 l
1219 1298 l
1221 1298 l
1225 1299 l
1227 1303 l
1228 1309 l
1228 1312 l
1227 1318 l
1225 1322 l
1221 1323 l
1219 1323 l
1219 1323 m
1216 1322 l
1215 1321 l
1214 1318 l
1212 1312 l
1212 1309 l
1214 1303 l
1215 1300 l
1216 1299 l
1219 1298 l
1221 1298 m
1223 1299 l
1225 1300 l
1226 1303 l
1227 1309 l
1227 1312 l
1226 1318 l
1225 1321 l
1223 1322 l
1221 1323 l
1357 1323 m
1357 1316 l
1357 1318 m
1358 1321 l
1360 1323 l
1363 1323 l
1369 1320 l
1371 1320 l
1373 1321 l
1374 1323 l
1358 1321 m
1360 1322 l
1363 1322 l
1369 1320 l
1374 1323 m
1374 1320 l
1373 1316 l
1368 1310 l
1366 1307 l
1365 1304 l
1365 1298 l
1373 1316 m
1366 1310 l
1365 1307 l
1364 1304 l
1364 1298 l
1383 1323 m
1381 1311 l
1381 1311 m
1383 1314 l
1387 1315 l
1391 1315 l
1394 1314 l
1397 1311 l
1398 1307 l
1398 1305 l
1397 1301 l
1394 1299 l
1391 1298 l
1387 1298 l
1383 1299 l
1382 1300 l
1381 1303 l
1381 1304 l
1382 1305 l
1383 1304 l
1382 1303 l
1391 1315 m
1393 1314 l
1395 1311 l
1397 1307 l
1397 1305 l
1395 1301 l
1393 1299 l
1391 1298 l
1383 1323 m
1395 1323 l
1383 1322 m
1389 1322 l
1395 1323 l
1412 1323 m
1409 1322 l
1406 1318 l
1405 1312 l
1405 1309 l
1406 1303 l
1409 1299 l
1412 1298 l
1415 1298 l
1418 1299 l
1421 1303 l
1422 1309 l
1422 1312 l
1421 1318 l
1418 1322 l
1415 1323 l
1412 1323 l
1412 1323 m
1410 1322 l
1409 1321 l
1408 1318 l
1406 1312 l
1406 1309 l
1408 1303 l
1409 1300 l
1410 1299 l
1412 1298 l
1415 1298 m
1417 1299 l
1418 1300 l
1420 1303 l
1421 1309 l
1421 1312 l
1420 1318 l
1418 1321 l
1417 1322 l
1415 1323 l
1541 1318 m
1544 1320 l
1547 1323 l
1547 1298 l
1546 1322 m
1546 1298 l
1541 1298 m
1552 1298 l
1569 1323 m
1565 1322 l
1563 1318 l
1562 1312 l
1562 1309 l
1563 1303 l
1565 1299 l
1569 1298 l
1571 1298 l
1575 1299 l
1577 1303 l
1579 1309 l
1579 1312 l
1577 1318 l
1575 1322 l
1571 1323 l
1569 1323 l
1569 1323 m
1567 1322 l
1565 1321 l
1564 1318 l
1563 1312 l
1563 1309 l
1564 1303 l
1565 1300 l
1567 1299 l
1569 1298 l
1571 1298 m
1574 1299 l
1575 1300 l
1576 1303 l
stroke
newpath
1576 1303 m
1577 1309 l
1577 1312 l
1576 1318 l
1575 1321 l
1574 1322 l
1571 1323 l
1593 1323 m
1590 1322 l
1587 1318 l
1586 1312 l
1586 1309 l
1587 1303 l
1590 1299 l
1593 1298 l
1596 1298 l
1599 1299 l
1602 1303 l
1603 1309 l
1603 1312 l
1602 1318 l
1599 1322 l
1596 1323 l
1593 1323 l
1593 1323 m
1591 1322 l
1590 1321 l
1588 1318 l
1587 1312 l
1587 1309 l
1588 1303 l
1590 1300 l
1591 1299 l
1593 1298 l
1596 1298 m
1598 1299 l
1599 1300 l
1600 1303 l
1602 1309 l
1602 1312 l
1600 1318 l
1599 1321 l
1598 1322 l
1596 1323 l
1617 1323 m
1614 1322 l
1611 1318 l
1610 1312 l
1610 1309 l
1611 1303 l
1614 1299 l
1617 1298 l
1620 1298 l
1623 1299 l
1626 1303 l
1627 1309 l
1627 1312 l
1626 1318 l
1623 1322 l
1620 1323 l
1617 1323 l
1617 1323 m
1615 1322 l
1614 1321 l
1612 1318 l
1611 1312 l
1611 1309 l
1612 1303 l
1614 1300 l
1615 1299 l
1617 1298 l
1620 1298 m
1622 1299 l
1623 1300 l
1625 1303 l
1626 1309 l
1626 1312 l
1625 1318 l
1623 1321 l
1622 1322 l
1620 1323 l
1735 1318 m
1738 1320 l
1741 1323 l
1741 1298 l
1740 1322 m
1740 1298 l
1735 1298 m
1746 1298 l
1757 1318 m
1758 1317 l
1757 1316 l
1756 1317 l
1756 1318 l
1757 1321 l
1758 1322 l
1762 1323 l
1767 1323 l
1770 1322 l
1771 1321 l
1773 1318 l
1773 1316 l
1771 1314 l
1768 1311 l
1762 1309 l
1759 1307 l
1757 1305 l
1756 1301 l
1756 1298 l
1767 1323 m
1769 1322 l
1770 1321 l
1771 1318 l
1771 1316 l
1770 1314 l
1767 1311 l
1762 1309 l
1756 1300 m
1757 1301 l
1759 1301 l
1765 1299 l
1769 1299 l
1771 1300 l
1773 1301 l
1759 1301 m
1765 1298 l
1770 1298 l
1771 1299 l
1773 1301 l
1773 1304 l
1782 1323 m
1780 1311 l
1780 1311 m
1782 1314 l
1786 1315 l
1789 1315 l
1793 1314 l
1795 1311 l
1797 1307 l
1797 1305 l
1795 1301 l
1793 1299 l
1789 1298 l
1786 1298 l
1782 1299 l
1781 1300 l
1780 1303 l
1780 1304 l
1781 1305 l
1782 1304 l
1781 1303 l
1789 1315 m
1792 1314 l
1794 1311 l
1795 1307 l
1795 1305 l
1794 1301 l
1792 1299 l
1789 1298 l
1782 1323 m
1794 1323 l
1782 1322 m
1788 1322 l
1794 1323 l
1811 1323 m
1808 1322 l
1805 1318 l
1804 1312 l
1804 1309 l
1805 1303 l
1808 1299 l
1811 1298 l
1814 1298 l
1817 1299 l
1820 1303 l
1821 1309 l
1821 1312 l
1820 1318 l
1817 1322 l
1814 1323 l
1811 1323 l
1811 1323 m
1809 1322 l
1808 1321 l
1806 1318 l
1805 1312 l
1805 1309 l
1806 1303 l
1808 1300 l
1809 1299 l
1811 1298 l
1814 1298 m
1816 1299 l
1817 1300 l
1818 1303 l
1820 1309 l
1820 1312 l
1818 1318 l
1817 1321 l
1816 1322 l
1814 1323 l
stroke
stroke
newpath
2.00 setlinewidth
 812 1997 m
 812 2026 l
 851 2016 m
 851 2026 l
 890 2016 m
 890 2026 l
 929 2016 m
 929 2026 l
 967 2016 m
 967 2026 l
1006 1997 m
1006 2026 l
1045 2016 m
1045 2026 l
1084 2016 m
1084 2026 l
1122 2016 m
1122 2026 l
1161 2016 m
1161 2026 l
1200 1997 m
1200 2026 l
1239 2016 m
1239 2026 l
1278 2016 m
1278 2026 l
1316 2016 m
1316 2026 l
1355 2016 m
1355 2026 l
1394 1997 m
1394 2026 l
1433 2016 m
1433 2026 l
1471 2016 m
1471 2026 l
1510 2016 m
1510 2026 l
1549 2016 m
1549 2026 l
1588 1997 m
1588 2026 l
1627 2016 m
1627 2026 l
1665 2016 m
1665 2026 l
1704 2016 m
1704 2026 l
1743 2016 m
1743 2026 l
1782 1997 m
1782 2026 l
stroke
stroke
newpath
2.00 setlinewidth
 812 1347 m
 841 1347 l
 812 1374 m
 822 1374 l
 812 1401 m
 822 1401 l
 812 1429 m
 822 1429 l
 812 1456 m
 822 1456 l
 812 1483 m
 841 1483 l
 812 1510 m
 822 1510 l
 812 1537 m
 822 1537 l
 812 1564 m
 822 1564 l
 812 1591 m
 822 1591 l
 812 1619 m
 841 1619 l
 812 1646 m
 822 1646 l
 812 1673 m
 822 1673 l
 812 1700 m
 822 1700 l
 812 1727 m
 822 1727 l
 812 1754 m
 841 1754 l
 812 1781 m
 822 1781 l
 812 1809 m
 822 1809 l
 812 1836 m
 822 1836 l
 812 1863 m
 822 1863 l
 812 1890 m
 841 1890 l
 812 1917 m
 822 1917 l
 812 1944 m
 822 1944 l
 812 1971 m
 822 1971 l
stroke
newpath
 822 1971 m
 812 1999 m
 822 1999 l
 812 2026 m
 841 2026 l
stroke
stroke
newpath
2.00 setlinewidth
 776 1358 m
 772 1357 l
 770 1353 l
 768 1347 l
 768 1344 l
 770 1338 l
 772 1334 l
 776 1333 l
 778 1333 l
 782 1334 l
 784 1338 l
 785 1344 l
 785 1347 l
 784 1353 l
 782 1357 l
 778 1358 l
 776 1358 l
 776 1358 m
 773 1357 l
 772 1356 l
 771 1353 l
 770 1347 l
 770 1344 l
 771 1338 l
 772 1335 l
 773 1334 l
 776 1333 l
 778 1333 m
 780 1334 l
 782 1335 l
 783 1338 l
 784 1344 l
 784 1347 l
 783 1353 l
 782 1356 l
 780 1357 l
 778 1358 l
 753 1489 m
 755 1490 l
 759 1494 l
 759 1468 l
 758 1493 m
 758 1468 l
 753 1468 m
 764 1468 l
 780 1494 m
 777 1493 l
 774 1489 l
 773 1483 l
 773 1479 l
 774 1473 l
 777 1470 l
 780 1468 l
 783 1468 l
 786 1470 l
 789 1473 l
 790 1479 l
 790 1483 l
 789 1489 l
 786 1493 l
 783 1494 l
 780 1494 l
 780 1494 m
 778 1493 l
 777 1491 l
 776 1489 l
 774 1483 l
 774 1479 l
 776 1473 l
 777 1471 l
 778 1470 l
 780 1468 l
 783 1468 m
 785 1470 l
 786 1471 l
 788 1473 l
 789 1479 l
 789 1483 l
 788 1489 l
 786 1491 l
 785 1493 l
 783 1494 l
 750 1625 m
 751 1623 l
 750 1622 l
 749 1623 l
 749 1625 l
 750 1627 l
 751 1628 l
 755 1629 l
 760 1629 l
 764 1628 l
 765 1627 l
 766 1625 l
 766 1622 l
 765 1620 l
 761 1617 l
 755 1615 l
 753 1614 l
 750 1611 l
 749 1608 l
 749 1604 l
 760 1629 m
 762 1628 l
 764 1627 l
 765 1625 l
 765 1622 l
 764 1620 l
 760 1617 l
 755 1615 l
 749 1607 m
 750 1608 l
 753 1608 l
 759 1605 l
 762 1605 l
 765 1607 l
 766 1608 l
 753 1608 m
 759 1604 l
 764 1604 l
 765 1605 l
 766 1608 l
 766 1610 l
 780 1629 m
 777 1628 l
 774 1625 l
 773 1619 l
 773 1615 l
 774 1609 l
 777 1605 l
 780 1604 l
 783 1604 l
 786 1605 l
 789 1609 l
 790 1615 l
 790 1619 l
 789 1625 l
 786 1628 l
 783 1629 l
 780 1629 l
 780 1629 m
 778 1628 l
 777 1627 l
 776 1625 l
 774 1619 l
 774 1615 l
 776 1609 l
 777 1607 l
 778 1605 l
 780 1604 l
 783 1604 m
 785 1605 l
 786 1607 l
 788 1609 l
 789 1615 l
 789 1619 l
 788 1625 l
 786 1627 l
 785 1628 l
 783 1629 l
 750 1760 m
 751 1759 l
 750 1758 l
 749 1759 l
 749 1760 l
 750 1763 l
 751 1764 l
 755 1765 l
 760 1765 l
 764 1764 l
 765 1762 l
 765 1758 l
 764 1756 l
 760 1754 l
 756 1754 l
 760 1765 m
 762 1764 l
 764 1762 l
 764 1758 l
 762 1756 l
 760 1754 l
 760 1754 m
 762 1753 l
 765 1751 l
 766 1748 l
 766 1745 l
 765 1742 l
 764 1741 l
 760 1740 l
 755 1740 l
 751 1741 l
 750 1742 l
 749 1745 l
 749 1746 l
 750 1747 l
 751 1746 l
 750 1745 l
 764 1752 m
 765 1748 l
 765 1745 l
 764 1742 l
 762 1741 l
 760 1740 l
 780 1765 m
 777 1764 l
 774 1760 l
 773 1754 l
 773 1751 l
 774 1745 l
 777 1741 l
 780 1740 l
 783 1740 l
 786 1741 l
 789 1745 l
 790 1751 l
 790 1754 l
 789 1760 l
 786 1764 l
 783 1765 l
 780 1765 l
 780 1765 m
 778 1764 l
 777 1763 l
 776 1760 l
 774 1754 l
 774 1751 l
 776 1745 l
 777 1742 l
 778 1741 l
 780 1740 l
 783 1740 m
 785 1741 l
 786 1742 l
 788 1745 l
 789 1751 l
 789 1754 l
 788 1760 l
 786 1763 l
 785 1764 l
 783 1765 l
 760 1898 m
 760 1876 l
 761 1901 m
 761 1876 l
 761 1901 m
 748 1883 l
 767 1883 l
 756 1876 m
 765 1876 l
 780 1901 m
 777 1900 l
 774 1896 l
 773 1890 l
 773 1886 l
 774 1880 l
 777 1877 l
 780 1876 l
 783 1876 l
 786 1877 l
 789 1880 l
 790 1886 l
 790 1890 l
 789 1896 l
 786 1900 l
 783 1901 l
 780 1901 l
 780 1901 m
 778 1900 l
 777 1898 l
 776 1896 l
 774 1890 l
 774 1886 l
 776 1880 l
 777 1878 l
 778 1877 l
 780 1876 l
 783 1876 m
 785 1877 l
 786 1878 l
 788 1880 l
 789 1886 l
 789 1890 l
 788 1896 l
 786 1898 l
 785 1900 l
 783 1901 l
 751 2037 m
 749 2025 l
 749 2025 m
 751 2027 l
 755 2028 l
 759 2028 l
 762 2027 l
 765 2025 l
 766 2021 l
 766 2018 l
stroke
newpath
 766 2018 m
 765 2015 l
 762 2012 l
 759 2011 l
 755 2011 l
 751 2012 l
 750 2014 l
 749 2016 l
 749 2017 l
 750 2018 l
 751 2017 l
 750 2016 l
 759 2028 m
 761 2027 l
 764 2025 l
 765 2021 l
 765 2018 l
 764 2015 l
 761 2012 l
 759 2011 l
 751 2037 m
 764 2037 l
 751 2035 m
 758 2035 l
 764 2037 l
 780 2037 m
 777 2035 l
 774 2032 l
 773 2026 l
 773 2022 l
 774 2016 l
 777 2012 l
 780 2011 l
 783 2011 l
 786 2012 l
 789 2016 l
 790 2022 l
 790 2026 l
 789 2032 l
 786 2035 l
 783 2037 l
 780 2037 l
 780 2037 m
 778 2035 l
 777 2034 l
 776 2032 l
 774 2026 l
 774 2022 l
 776 2016 l
 777 2014 l
 778 2012 l
 780 2011 l
 783 2011 m
 785 2012 l
 786 2014 l
 788 2016 l
 789 2022 l
 789 2026 l
 788 2032 l
 786 2034 l
 785 2035 l
 783 2037 l
stroke
stroke
newpath
2.00 setlinewidth
1753 1347 m
1782 1347 l
1772 1374 m
1782 1374 l
1772 1401 m
1782 1401 l
1772 1429 m
1782 1429 l
1772 1456 m
1782 1456 l
1753 1483 m
1782 1483 l
1772 1510 m
1782 1510 l
1772 1537 m
1782 1537 l
1772 1564 m
1782 1564 l
1772 1591 m
1782 1591 l
1753 1619 m
1782 1619 l
1772 1646 m
1782 1646 l
1772 1673 m
1782 1673 l
1772 1700 m
1782 1700 l
1772 1727 m
1782 1727 l
1753 1754 m
1782 1754 l
1772 1781 m
1782 1781 l
1772 1809 m
1782 1809 l
1772 1836 m
1782 1836 l
1772 1863 m
1782 1863 l
1753 1890 m
1782 1890 l
1772 1917 m
1782 1917 l
1772 1944 m
1782 1944 l
1772 1971 m
1782 1971 l
1772 1999 m
1782 1999 l
1753 2026 m
1782 2026 l
stroke
stroke
newpath
2.00 setlinewidth
1588 1394 m
1588 1389 l
1589 1385 l
1589 1383 l
1589 1382 l
1590 1382 l
1590 1383 l
1590 1384 l
1591 1384 l
1591 1384 l
1592 1385 l
1592 1383 l
1592 1381 l
1593 1387 l
1593 1393 l
1594 1395 l
1594 1397 l
1594 1399 l
1595 1400 l
1595 1399 l
1595 1398 l
1596 1394 l
1596 1389 l
1597 1391 l
1597 1392 l
1597 1396 l
1598 1400 l
1598 1399 l
1599 1397 l
1599 1402 l
1599 1406 l
1600 1398 l
1600 1390 l
1601 1389 l
1601 1388 l
1601 1385 l
1602 1382 l
1602 1387 l
1602 1391 l
1603 1393 l
1603 1395 l
1604 1399 l
1604 1403 l
1605 1420 l
1605 1436 l
1605 1473 l
1606 1511 l
1606 1471 l
1606 1431 l
1607 1447 l
1607 1463 l
1608 1440 l
1608 1418 l
1608 1419 l
1609 1421 l
1609 1412 l
1609 1402 l
1610 1400 l
1610 1398 l
1611 1398 l
1611 1399 l
1611 1421 l
1612 1444 l
1612 1428 l
1613 1413 l
1613 1420 l
1613 1428 l
1614 1417 l
1614 1407 l
1614 1403 l
1615 1399 l
1615 1397 l
1616 1395 l
1616 1403 l
1616 1411 l
1617 1401 l
1617 1391 l
1618 1402 l
1618 1414 l
1618 1413 l
1619 1411 l
1619 1400 l
1620 1389 l
1620 1389 l
1620 1389 l
1621 1388 l
1621 1386 l
1621 1385 l
1622 1384 l
1622 1385 l
1623 1387 l
1623 1389 l
1623 1390 l
1624 1392 l
1624 1394 l
1625 1401 l
1625 1408 l
1625 1481 l
1626 1553 l
1626 1485 l
1627 1417 l
1627 1423 l
1627 1429 l
1628 1427 l
1628 1424 l
1628 1428 l
1629 1431 l
1629 1437 l
1630 1443 l
1630 1447 l
1630 1451 l
1631 1467 l
1631 1483 l
1632 1497 l
1632 1510 l
1632 1550 l
1633 1590 l
1633 1534 l
1633 1477 l
1634 1452 l
1634 1427 l
1635 1463 l
1635 1500 l
1635 1699 l
1636 1898 l
1636 1743 l
1637 1589 l
1637 1524 l
1637 1459 l
1638 1454 l
1638 1449 l
1639 1500 l
1639 1550 l
1639 1518 l
1640 1485 l
1640 1477 l
1640 1469 l
1641 1446 l
1641 1422 l
1642 1418 l
1642 1414 l
1642 1407 l
1643 1400 l
1643 1408 l
1644 1416 l
1644 1415 l
1644 1413 l
1645 1417 l
1645 1420 l
1646 1417 l
1646 1415 l
1646 1409 l
1647 1403 l
1647 1401 l
1647 1398 l
1648 1405 l
1648 1412 l
1649 1480 l
1649 1548 l
1649 1481 l
1650 1414 l
1650 1420 l
1651 1425 l
1651 1426 l
1651 1427 l
1652 1463 l
1652 1500 l
1652 1494 l
1653 1488 l
1653 1477 l
1654 1467 l
1654 1450 l
1654 1433 l
1655 1428 l
1655 1423 l
1656 1426 l
1656 1429 l
1656 1415 l
1657 1401 l
1657 1404 l
1658 1407 l
1658 1404 l
1658 1402 l
1659 1395 l
1659 1389 l
1659 1389 l
1660 1389 l
stroke
newpath
1660 1389 m
1660 1400 l
1661 1411 l
1661 1402 l
1661 1392 l
1662 1393 l
1662 1394 l
1663 1398 l
1663 1402 l
1663 1402 m
1663 1406 l
1664 1411 l
1664 1407 l
1665 1403 l
1665 1421 l
1665 1439 l
1666 1431 l
1666 1422 l
1666 1410 l
1667 1397 l
1667 1402 l
1668 1407 l
1668 1407 l
1668 1406 l
1669 1407 l
1669 1409 l
1670 1421 l
1670 1434 l
1670 1421 l
1671 1408 l
1671 1409 l
1671 1411 l
1672 1412 l
1672 1412 l
1673 1406 l
1673 1400 l
1673 1404 l
1674 1408 l
1674 1407 l
1675 1407 l
1675 1405 l
1675 1404 l
1676 1401 l
1676 1399 l
1677 1397 l
1677 1396 l
1677 1388 l
1678 1381 l
1678 1386 l
1678 1391 l
1679 1386 l
1679 1380 l
1680 1381 l
1680 1382 l
1680 1381 l
1681 1380 l
1681 1388 l
1682 1395 l
stroke
stroke
newpath
2.00 setlinewidth
1682 1395 m
1682 1393 l
1682 1391 l
1683 1389 l
1683 1386 l
1683 1379 l
1684 1373 l
1684 1375 l
1685 1378 l
1685 1381 l
1685 1384 l
1686 1383 l
1686 1382 l
1687 1386 l
1687 1389 l
1687 1389 l
1688 1389 l
1688 1388 l
1689 1387 l
1689 1382 l
1689 1377 l
1690 1388 l
1690 1399 l
1690 1402 l
1691 1404 l
1691 1400 l
1692 1397 l
1692 1395 l
1692 1394 l
1693 1397 l
1693 1399 l
1694 1394 l
1694 1389 l
1694 1390 l
1695 1392 l
1695 1390 l
1696 1388 l
1696 1387 l
1696 1386 l
1697 1393 l
1697 1400 l
1697 1401 l
1698 1402 l
1698 1399 l
1699 1396 l
1699 1399 l
1699 1403 l
1700 1405 l
1700 1407 l
1701 1398 l
1701 1388 l
1701 1388 l
1702 1388 l
1702 1387 l
1703 1385 l
1703 1389 l
1703 1392 l
1704 1394 l
1704 1396 l
1704 1396 l
1705 1395 l
1705 1412 l
1706 1429 l
1706 1430 l
1706 1431 l
1707 1410 l
1707 1389 l
1708 1390 l
1708 1392 l
1708 1398 l
1709 1404 l
1709 1404 l
1709 1404 l
1710 1402 l
1710 1400 l
1711 1397 l
1711 1395 l
1711 1391 l
1712 1387 l
1712 1392 l
1713 1397 l
1713 1399 l
1713 1402 l
1714 1405 l
1714 1408 l
1715 1398 l
1715 1389 l
1715 1393 l
1716 1397 l
1716 1404 l
1716 1412 l
1717 1418 l
1717 1423 l
1718 1419 l
1718 1414 l
1718 1409 l
1719 1405 l
1719 1404 l
1720 1404 l
1720 1418 l
1720 1433 l
1721 1422 l
1721 1412 l
1721 1418 l
1722 1424 l
1722 1424 l
1723 1423 l
1723 1422 l
1723 1420 l
1724 1420 l
1724 1419 l
1725 1420 l
1725 1423 l
1725 1435 l
1726 1448 l
1726 1426 l
1727 1404 l
1727 1402 l
1727 1399 l
1728 1409 l
1728 1419 l
1728 1415 l
1729 1411 l
1729 1421 l
1730 1431 l
1730 1443 l
1730 1455 l
1731 1474 l
1731 1493 l
1732 1465 l
1732 1438 l
1732 1459 l
1733 1480 l
1733 1494 l
1734 1509 l
1734 1499 l
1734 1488 l
1735 1463 l
1735 1437 l
1735 1424 l
1736 1411 l
1736 1411 l
1737 1412 l
1737 1412 m
1737 1410 l
1737 1407 l
1738 1403 l
1738 1399 l
1739 1400 l
1739 1400 l
1739 1397 l
1740 1393 l
1740 1390 l
1741 1387 l
1741 1386 l
1741 1386 l
1742 1387 l
1742 1388 l
1742 1390 l
1743 1393 l
1743 1391 l
1744 1390 l
1744 1387 l
1744 1385 l
1745 1381 l
1745 1378 l
1746 1384 l
1746 1390 l
1746 1392 l
1747 1393 l
1747 1386 l
1747 1380 l
1748 1383 l
1748 1386 l
1749 1387 l
1749 1387 l
1749 1387 l
1750 1386 l
1750 1390 l
1751 1394 l
1751 1392 l
1751 1389 l
1752 1389 l
1752 1389 l
1752 1386 l
1753 1383 l
1753 1382 l
1754 1382 l
1754 1382 l
1754 1382 l
1755 1383 l
1755 1384 l
1756 1384 l
1756 1384 l
1756 1383 l
1757 1382 l
1757 1382 l
1758 1381 l
1758 1379 l
1758 1376 l
1759 1374 l
1759 1372 l
1759 1372 l
1760 1372 l
1760 1374 l
1761 1376 l
1761 1374 l
1761 1372 l
1762 1375 l
1762 1378 l
1763 1378 l
1763 1377 l
1763 1375 l
1764 1373 l
1764 1373 l
1765 1373 l
1765 1377 l
1765 1381 l
1766 1377 l
1766 1373 l
1766 1376 l
1767 1380 l
1767 1381 l
1768 1382 l
1768 1381 l
1768 1379 l
1769 1383 l
1769 1387 l
1770 1383 l
1770 1379 l
1770 1378 l
1771 1378 l
1771 1380 l
1772 1382 l
1772 1385 l
1772 1387 l
1773 1386 l
1773 1385 l
1773 1380 l
1774 1375 l
1774 1375 l
1775 1375 l
1775 1376 l
stroke
newpath
1775 1376 m
1775 1377 l
stroke
stroke
newpath
2.00 setlinewidth
1775 1377 m
1776 1376 l
1776 1376 l
1777 1377 l
1777 1378 l
1777 1384 l
1778 1389 l
1778 1383 l
1778 1378 l
1779 1379 l
1779 1381 l
1780 1379 l
1780 1378 l
1780 1375 l
1781 1372 l
stroke
stroke
newpath
2.00 setlinewidth
1463  389 m
1463  363 l
1464  389 m
1479  366 l
1464  386 m
1479  363 l
1479  389 m
1479  363 l
1459  389 m
1464  389 l
1475  389 m
1482  389 l
1459  363 m
1467  363 l
1517  394 m
1515  391 l
1512  388 l
1510  383 l
1509  377 l
1509  372 l
1510  366 l
1512  361 l
1515  357 l
1517  355 l
1515  391 m
1512  386 l
1511  383 l
1510  377 l
1510  372 l
1511  366 l
1512  362 l
1515  357 l
1526  380 m
1539  363 l
1527  380 m
1540  363 l
1540  380 m
1526  363 l
1523  380 m
1531  380 l
1535  380 m
1543  380 l
1523  363 m
1531  363 l
1535  363 m
1543  363 l
1569  384 m
1570  383 l
1569  381 l
1568  383 l
1568  384 l
1569  386 l
1570  388 l
1574  389 l
1579  389 l
1583  388 l
1584  386 l
1585  384 l
1585  381 l
1584  379 l
1580  377 l
1574  374 l
1572  373 l
1569  371 l
1568  367 l
1568  363 l
1579  389 m
1581  388 l
1583  386 l
1584  384 l
1584  381 l
1583  379 l
1579  377 l
1574  374 l
1568  366 m
1569  367 l
1572  367 l
1578  365 l
1581  365 l
1584  366 l
1585  367 l
1572  367 m
1578  363 l
1583  363 l
1584  365 l
1585  367 l
1585  369 l
1599  389 m
1596  388 l
1593  384 l
1592  378 l
1592  374 l
1593  368 l
1596  365 l
1599  363 l
1602  363 l
1605  365 l
1608  368 l
1609  374 l
1609  378 l
1608  384 l
1605  388 l
1602  389 l
1599  389 l
1599  389 m
1597  388 l
1596  386 l
1595  384 l
1593  378 l
1593  374 l
1595  368 l
1596  366 l
1597  365 l
1599  363 l
1602  363 m
1604  365 l
1605  366 l
1607  368 l
1608  374 l
1608  378 l
1607  384 l
1605  386 l
1604  388 l
1602  389 l
1616  394 m
1619  391 l
1621  388 l
1624  383 l
1625  377 l
1625  372 l
1624  366 l
1621  361 l
1619  357 l
1616  355 l
1619  391 m
1621  386 l
1622  383 l
1624  377 l
1624  372 l
1622  366 l
1621  362 l
1619  357 l
stroke
stroke
newpath
2.00 setlinewidth
 658 1067 m
 658 1042 l
 660 1067 m
 667 1046 l
 658 1067 m
 667 1042 l
 675 1067 m
 667 1042 l
 675 1067 m
 675 1042 l
 677 1067 m
 677 1042 l
 655 1067 m
 660 1067 l
 675 1067 m
 680 1067 l
 655 1042 m
 662 1042 l
 672 1042 m
 680 1042 l
 812 1153 m
 812  475 l
 812  475 m
1782  475 l
1782  475 m
1782 1153 l
1782 1153 m
 812 1153 l
stroke
stroke
newpath
2.00 setlinewidth
 813  586 m
 814  590 l
 815  549 l
 815  566 l
 816  628 l
 817  564 l
 818  578 l
 818  591 l
 819  518 l
 820  529 l
 821  560 l
 822  541 l
 822  535 l
 823  523 l
 824  519 l
 825  540 l
 825  528 l
 826  570 l
 827  550 l
 828  547 l
 829  541 l
 829  570 l
 830  555 l
 831  628 l
 832  687 l
 832  659 l
 833  645 l
 834  692 l
 835  714 l
 836  657 l
 836  631 l
 837  576 l
 838  585 l
 839  619 l
 839  596 l
 840  628 l
 841  615 l
 842  579 l
 843  577 l
 843  578 l
 844  566 l
 845  600 l
 846  620 l
 846  652 l
 847  599 l
 848  621 l
 849  603 l
 849  654 l
 850  602 l
 851  618 l
 852  579 l
 853  564 l
 853  520 l
 854  552 l
 855  542 l
 856  547 l
 856  585 l
 857  564 l
 858  573 l
 859  600 l
 860  579 l
 860  606 l
 861  625 l
 862  554 l
 863  571 l
 863  535 l
 864  609 l
 865  599 l
 866  602 l
 867  544 l
 867  567 l
 868  614 l
 869  544 l
 870  559 l
 870  564 l
 871  557 l
 872  537 l
 873  538 l
 874  550 l
 874  545 l
 875  530 l
 876  540 l
 877  523 l
 877  525 l
 878  531 l
 879  515 l
 880  513 l
 881  520 l
 881  548 l
 882  526 l
 883  537 l
 884  512 l
 884  551 l
 885  544 l
 886  566 l
 887  513 l
 887  524 l
 888  545 l
 889  592 l
 890  592 l
 891  616 l
 891  570 l
 892  581 l
 893  665 l
 894  573 l
 894  582 l
 895  567 l
 896  586 l
 897  549 l
 898  569 l
 898  570 l
 899  575 l
 900  553 l
 901  576 l
stroke
newpath
 901  576 m
 901  576 l
 902  590 l
 903  547 l
 904  563 l
 905  587 l
 905  568 l
 906  560 l
 907  544 l
 908  586 l
 908  611 l
 909  601 l
 910  594 l
 911  572 l
 912  609 l
 912  581 l
 913  597 l
 914  617 l
 915  604 l
 915  570 l
 916  586 l
 917  601 l
 918  590 l
 919  626 l
 919  659 l
 920  682 l
 921  712 l
 922  743 l
 922  668 l
 923  580 l
 924  606 l
 925  593 l
 925  658 l
 926  634 l
 927  658 l
 928  598 l
 929  668 l
 929  658 l
 930  679 l
 931  649 l
 932  581 l
 932  578 l
 933  568 l
 934  584 l
 935  589 l
 936  617 l
 936  663 l
 937  639 l
 938  664 l
 939  697 l
 939  705 l
 940  698 l
 941  709 l
 942  673 l
 943  678 l
 943  780 l
 944  710 l
 945  667 l
 946  611 l
 946  570 l
 947  590 l
 948  576 l
 949  578 l
 950  573 l
 950  595 l
 951  576 l
 952  579 l
 953  584 l
 953  572 l
 954  599 l
 955  628 l
 956  658 l
 957  640 l
 957  574 l
 958  569 l
 959  610 l
 960  573 l
 960  574 l
 961  575 l
 962  590 l
 963  513 l
 963  508 l
 964  521 l
 965  517 l
 966  511 l
 966  511 m
 967  498 l
 967  517 l
 968  517 l
 969  560 l
 970  553 l
 970  548 l
 971  537 l
 972  553 l
 973  531 l
 974  525 l
 974  508 l
 975  530 l
 976  561 l
 977  584 l
 977  615 l
 978  615 l
 979  621 l
 980  624 l
 981  662 l
 981  627 l
 982  594 l
 983  581 l
 984  570 l
 984  561 l
 985  531 l
 986  540 l
 987  592 l
 988  573 l
 988  517 l
 989  559 l
 990  555 l
 991  599 l
 991  577 l
 992  562 l
 993  558 l
 994  546 l
 995  529 l
 995  544 l
 996  538 l
 997  551 l
 998  609 l
 998  634 l
 999  620 l
1000  610 l
1001  604 l
stroke
stroke
newpath
2.00 setlinewidth
1001  604 m
1001  614 l
1002  617 l
1003  570 l
1004  539 l
1005  537 l
1005  526 l
1006  537 l
1007  517 l
1008  540 l
1008  580 l
1009  544 l
1010  535 l
1011  555 l
1012  566 l
1012  551 l
1013  522 l
1014  541 l
1015  561 l
1015  576 l
1016  573 l
1017  548 l
1018  544 l
1019  549 l
1019  519 l
1020  523 l
1021  519 l
1022  530 l
1022  528 l
1023  579 l
1024  621 l
1025  555 l
1026  508 l
1026  509 l
1027  508 l
1028  506 l
1029  507 l
1029  522 l
1030  505 l
1031  518 l
1032  508 l
1032  505 l
1033  504 l
1034  534 l
1035  527 l
1036  518 l
1036  517 l
1037  517 l
1038  529 l
1039  516 l
1039  492 l
1040  532 l
1041  534 l
1042  508 l
1043  508 l
1043  512 l
1044  529 l
1045  549 l
1046  528 l
1046  537 l
1047  520 l
1048  532 l
1049  560 l
1050  557 l
1050  570 l
1051  533 l
1052  541 l
1053  526 l
1053  550 l
1054  529 l
1055  544 l
1056  545 l
1057  538 l
1057  538 l
1058  554 l
1059  553 l
1060  544 l
1060  544 l
1061  600 l
1062  573 l
1063  584 l
1064  584 l
1064  586 l
1065  644 l
1066  594 l
1067  547 l
1067  533 l
1068  556 l
1069  584 l
1070  524 l
1070  532 l
1071  581 l
1072  546 l
1073  575 l
1074  541 l
1074  514 l
1075  508 l
1076  512 l
1077  514 l
1077  515 l
1078  523 l
1079  534 l
1080  525 l
1081  519 l
1081  534 l
1082  559 l
1083  543 l
1084  537 l
1084  518 l
1085  499 l
1086  510 l
1087  511 l
1088  496 l
1088  536 l
1089  540 l
1090  545 l
1091  567 l
1091  605 l
1092  587 l
1093  533 l
1094  535 l
1095  545 l
1095  518 l
1096  522 l
1097  530 l
1098  518 l
1098  509 l
1099  510 l
1100  509 l
1101  514 l
1102  523 l
1102  507 l
1103  515 l
1104  562 l
1105  609 l
1105  633 l
1106  566 l
1107  570 l
1108  575 l
1108  535 l
1109  521 l
1110  524 l
1111  526 l
1112  587 l
1112  606 l
1113  605 l
1114  583 l
1115  581 l
1115  546 l
1116  598 l
1117  640 l
1117  640 m
1118  674 l
1119  620 l
1119  637 l
1120  654 l
1121  704 l
1122  640 l
1122  693 l
1123  759 l
1124  741 l
1125  678 l
1126  717 l
1126  697 l
1127  661 l
1128  621 l
1129  632 l
1129  598 l
1130  593 l
1131  604 l
stroke
newpath
1131  604 m
1132  585 l
1133  550 l
1133  523 l
1134  517 l
1135  548 l
1136  532 l
1136  529 l
1137  534 l
1138  534 l
1139  532 l
1140  516 l
1140  530 l
1141  533 l
1142  548 l
1143  565 l
1143  558 l
1144  556 l
1145  518 l
1146  546 l
1146  583 l
1147  572 l
1148  563 l
1149  582 l
1150  553 l
1150  586 l
1151  565 l
1152  578 l
1153  617 l
1153  620 l
1154  645 l
1155  656 l
1156  581 l
1157  567 l
1157  570 l
1158  574 l
1159  560 l
1160  540 l
1160  541 l
1161  547 l
1162  532 l
1163  529 l
1164  534 l
1164  547 l
1165  582 l
1166  557 l
1167  557 l
1167  577 l
1168  604 l
1169  584 l
1170  578 l
1171  550 l
1171  557 l
1172  522 l
1173  517 l
1174  523 l
1174  525 l
1175  543 l
1176  573 l
1177  544 l
1178  568 l
1178  552 l
1179  567 l
1180  601 l
1181  574 l
1181  588 l
1182  568 l
1183  525 l
1184  530 l
1184  521 l
1185  544 l
1186  572 l
1187  569 l
1188  616 l
1188  668 l
stroke
stroke
newpath
2.00 setlinewidth
1188  668 m
1189  599 l
1190  607 l
1191  595 l
1191  665 l
1192  637 l
1193  568 l
1194  525 l
1195  541 l
1195  572 l
1196  571 l
1197  579 l
1198  528 l
1198  539 l
1199  538 l
1200  517 l
1201  554 l
1202  534 l
1202  530 l
1203  542 l
1204  590 l
1205  597 l
1205  566 l
1206  565 l
1207  559 l
1208  513 l
1209  503 l
1209  505 l
1210  531 l
1211  523 l
1212  520 l
1212  520 l
1213  527 l
1214  507 l
1215  508 l
1216  513 l
1216  515 l
1217  516 l
1218  523 l
1219  555 l
1219  569 l
1220  531 l
1221  545 l
1222  554 l
1222  554 l
1223  563 l
1224  562 l
1225  616 l
1226  647 l
1226  560 l
1227  605 l
1228  628 l
1229  597 l
1229  663 l
1230  666 l
1231  631 l
1232  654 l
1233  666 l
1233  680 l
1234  631 l
1235  671 l
1236  713 l
1236  685 l
1237  692 l
1238  677 l
1239  685 l
1240  741 l
1240  697 l
1241  679 l
1242  593 l
1243  619 l
1243  618 l
1244  719 l
1245  638 l
1246  653 l
1247  655 l
1247  579 l
1248  605 l
1249  625 l
1250  600 l
1250  602 l
1251  592 l
1252  550 l
1253  533 l
1254  533 l
1254  522 l
1255  507 l
1256  517 l
1257  503 l
1257  516 l
1258  512 l
1259  501 l
1260  503 l
1260  545 l
1261  511 l
1262  516 l
1263  535 l
1264  523 l
1264  513 l
1265  496 l
1266  502 l
1267  516 l
1267  519 l
1268  518 l
1268  518 m
1269  510 l
1270  513 l
1271  531 l
1271  541 l
1272  546 l
1273  561 l
1274  548 l
1274  542 l
1275  536 l
1276  553 l
1277  562 l
1278  552 l
1278  564 l
1279  566 l
1280  562 l
1281  568 l
1281  624 l
1282  665 l
1283  611 l
1284  673 l
1285  602 l
1285  598 l
1286  624 l
1287  614 l
1288  573 l
1288  569 l
1289  557 l
1290  575 l
1291  558 l
1292  560 l
1292  523 l
1293  522 l
1294  544 l
1295  551 l
1295  528 l
1296  508 l
1297  506 l
1298  508 l
1298  555 l
1299  537 l
1300  538 l
1301  549 l
1302  550 l
1302  533 l
1303  525 l
1304  548 l
1305  532 l
1305  533 l
1306  521 l
1307  526 l
1308  568 l
1309  592 l
1309  615 l
1310  599 l
1311  615 l
1312  599 l
1312  614 l
1313  642 l
1314  558 l
1315  559 l
1316  567 l
1316  624 l
1317  608 l
1318  645 l
1319  583 l
1319  619 l
1320  591 l
1321  619 l
1322  611 l
1323  572 l
1323  565 l
1324  535 l
1325  547 l
1326  553 l
1326  530 l
1327  517 l
1328  521 l
1329  549 l
1330  572 l
1330  573 l
1331  580 l
1332  616 l
1333  675 l
1333  684 l
1334  700 l
1335  725 l
1336  691 l
1336  688 l
1337  596 l
1338  579 l
1339  556 l
1340  536 l
1340  527 l
1341  508 l
1342  516 l
1343  518 l
1343  537 l
1344  543 l
1345  547 l
1346  519 l
1347  526 l
1347  537 l
1348  573 l
1349  556 l
1350  550 l
1350  577 l
1351  592 l
1352  557 l
1353  543 l
1354  541 l
1354  527 l
1355  524 l
1356  533 l
1357  537 l
1357  538 l
1358  529 l
1359  541 l
1360  566 l
1361  631 l
1361  679 l
1362  590 l
stroke
newpath
1362  590 m
1363  581 l
1364  547 l
1364  561 l
1365  561 l
1366  541 l
1367  531 l
1368  529 l
1368  517 l
1369  520 l
1370  520 l
1371  540 l
1371  567 l
1372  535 l
1373  530 l
1374  543 l
1374  552 l
1375  563 l
1376  540 l
stroke
stroke
newpath
2.00 setlinewidth
1376  540 m
1377  548 l
1378  560 l
1378  553 l
1379  557 l
1380  546 l
1381  542 l
1381  545 l
1382  558 l
1383  593 l
1384  535 l
1385  548 l
1385  550 l
1386  575 l
1387  566 l
1388  595 l
1388  638 l
1389  621 l
1390  625 l
1391  648 l
1392  654 l
1392  541 l
1393  532 l
1394  525 l
1395  526 l
1395  523 l
1396  501 l
1397  525 l
1398  590 l
1399  580 l
1399  642 l
1400  688 l
1401  657 l
1402  644 l
1402  654 l
1403  624 l
1404  565 l
1405  594 l
1405  615 l
1406  667 l
1407  662 l
1408  601 l
1409  652 l
1409  637 l
1410  737 l
1411  733 l
1412  744 l
1412  723 l
1413  719 l
1414  668 l
1415  669 l
1416  619 l
1416  656 l
1417  621 l
1418  586 l
1419  567 l
1419  567 l
1419  567 m
1420  596 l
1421  633 l
1422  633 l
1423  573 l
1423  570 l
1424  542 l
1425  565 l
1426  560 l
1426  528 l
1427  524 l
1428  532 l
1429  518 l
1430  521 l
1430  519 l
1431  516 l
1432  522 l
1433  543 l
1433  526 l
1434  542 l
1435  537 l
1436  576 l
1437  604 l
1437  578 l
1438  527 l
1439  539 l
1440  552 l
1440  598 l
1441  556 l
1442  605 l
1443  645 l
1443  659 l
1444  616 l
1445  636 l
1446  654 l
1447  621 l
1447  590 l
1448  580 l
1449  651 l
1450  687 l
1450  635 l
1451  682 l
1452  711 l
1453  752 l
1454  683 l
1454  674 l
1455  666 l
1456  679 l
1457  672 l
1457  782 l
1458  774 l
1459  804 l
1460  823 l
1461  857 l
1461  853 l
1462  889 l
1463  907 l
1464  907 l
1464  908 l
1465  925 l
1466  897 l
1467  905 l
1468  897 l
1468  905 l
1469  887 l
1470  941 l
1471  966 l
1471  966 l
1472 1000 l
1473  990 l
1474  995 l
1475  982 l
1475  988 l
1476  982 l
1477 1003 l
1478  981 l
1478  984 l
1479  976 l
1480  993 l
1481  982 l
1481  989 l
1482  992 l
1483  986 l
1484  984 l
1485  965 l
1485  985 l
1486  969 l
1487  943 l
1488  937 l
1488  953 l
1489  970 l
1490  965 l
1491  988 l
1492  965 l
1492  970 l
1493  953 l
1494  937 l
1495  938 l
1495  966 l
1496  949 l
1497  965 l
1498  970 l
1499  989 l
1499  997 l
1500  995 l
1501  986 l
1502  987 l
1502  974 l
1503 1000 l
1504  994 l
1505 1000 l
1506  988 l
1506  978 l
1507  994 l
1508 1006 l
1509  977 l
1509  975 l
1510  977 l
1511  966 l
1512  964 l
1513  943 l
1513  920 l
1514  912 l
1515  922 l
1516  918 l
1516  932 l
1517  966 l
1518  978 l
1519 1012 l
1519  994 l
1520  988 l
1521  995 l
1522  986 l
1523  988 l
1523  966 l
1524  963 l
1525  991 l
1526  996 l
1526  998 l
1527  996 l
1528  994 l
1529  989 l
1530  984 l
1530  955 l
1531  970 l
1532  957 l
1533  970 l
1533  979 l
1534  957 l
1535  958 l
1536  953 l
1537  966 l
1537  972 l
1538  984 l
1539  978 l
1540  991 l
1540 1001 l
1541  992 l
1542  966 l
1543  941 l
1544  962 l
1544  948 l
1545  976 l
1546  971 l
1547  975 l
1547  996 l
1548  985 l
1549  979 l
1550  961 l
1551  950 l
1551  966 l
1552  962 l
1553  945 l
1554  965 l
1554  966 l
1555  964 l
1556  927 l
1557  950 l
1557  942 l
1558  946 l
1559  952 l
1560  949 l
1561  925 l
1561  936 l
1562  936 l
1563  950 l
1564  970 l
stroke
stroke
newpath
2.00 setlinewidth
1564  970 m
1564  957 l
1565  962 l
1566  949 l
1567  940 l
1568  969 l
1568  984 l
1569  971 l
1570  982 l
1571  989 l
1571  989 m
1571  997 l
1572 1000 l
1573 1009 l
1574  997 l
1575  958 l
1575  964 l
1576  969 l
1577  943 l
1578  941 l
1578  962 l
1579  973 l
1580  944 l
1581  941 l
1582  933 l
1582  960 l
1583  941 l
1584  959 l
1585  944 l
1585  933 l
1586  959 l
1587  966 l
stroke
stroke
newpath
2.00 setlinewidth
 812  475 m
 812  504 l
 851  475 m
 851  484 l
 890  475 m
 890  484 l
stroke
newpath
 890  484 m
 929  475 m
 929  484 l
 967  475 m
 967  484 l
1006  475 m
1006  504 l
1045  475 m
1045  484 l
1084  475 m
1084  484 l
1122  475 m
1122  484 l
1161  475 m
1161  484 l
1200  475 m
1200  504 l
1239  475 m
1239  484 l
1278  475 m
1278  484 l
1316  475 m
1316  484 l
1355  475 m
1355  484 l
1394  475 m
1394  504 l
1433  475 m
1433  484 l
1471  475 m
1471  484 l
1510  475 m
1510  484 l
1549  475 m
1549  484 l
1588  475 m
1588  504 l
1627  475 m
1627  484 l
1665  475 m
1665  484 l
1704  475 m
1704  484 l
1743  475 m
1743  484 l
1782  475 m
1782  504 l
stroke
stroke
newpath
2.00 setlinewidth
 809  451 m
 805  450 l
 803  446 l
 801  440 l
 801  436 l
 803  430 l
 805  427 l
 809  425 l
 811  425 l
 815  427 l
 817  430 l
 818  436 l
 818  440 l
 817  446 l
 815  450 l
 811  451 l
 809  451 l
 809  451 m
 806  450 l
 805  448 l
 804  446 l
 803  440 l
 803  436 l
 804  430 l
 805  428 l
 806  427 l
 809  425 l
 811  425 m
 813  427 l
 815  428 l
 816  430 l
 817  436 l
 817  440 l
 816  446 l
 815  448 l
 813  450 l
 811  451 l
 970  446 m
 972  445 l
 970  444 l
 969  445 l
 969  446 l
 970  448 l
 972  450 l
 975  451 l
 980  451 l
 984  450 l
 985  448 l
 986  446 l
 986  444 l
 985  441 l
 981  439 l
 975  436 l
 973  435 l
 970  433 l
 969  429 l
 969  425 l
 980  451 m
 982  450 l
 984  448 l
 985  446 l
 985  444 l
 984  441 l
 980  439 l
 975  436 l
 969  428 m
 970  429 l
 973  429 l
 979  427 l
 982  427 l
 985  428 l
 986  429 l
 973  429 m
 979  425 l
 984  425 l
 985  427 l
 986  429 l
 986  431 l
 996  451 m
 993  439 l
 993  439 m
 996  441 l
 999  442 l
1003  442 l
1007  441 l
1009  439 l
1010  435 l
1010  433 l
1009  429 l
1007  427 l
1003  425 l
 999  425 l
 996  427 l
 994  428 l
 993  430 l
 993  431 l
 994  433 l
 996  431 l
 994  430 l
1003  442 m
1005  441 l
1008  439 l
1009  435 l
1009  433 l
1008  429 l
1005  427 l
1003  425 l
 996  451 m
1008  451 l
 996  450 m
1002  450 l
1008  451 l
1025  451 m
1021  450 l
1019  446 l
1017  440 l
1017  436 l
1019  430 l
1021  427 l
1025  425 l
1027  425 l
1031  427 l
1033  430 l
1034  436 l
1034  440 l
1033  446 l
1031  450 l
1027  451 l
1025  451 l
1025  451 m
1022  450 l
1021  448 l
1020  446 l
1019  440 l
1019  436 l
1020  430 l
1021  428 l
1022  427 l
1025  425 l
1027  425 m
1029  427 l
1031  428 l
1032  430 l
1033  436 l
1033  440 l
1032  446 l
1031  448 l
1029  450 l
1027  451 l
1165  451 m
1163  439 l
1163  439 m
1165  441 l
1169  442 l
1173  442 l
1176  441 l
1179  439 l
1180  435 l
1180  433 l
1179  429 l
1176  427 l
1173  425 l
1169  425 l
1165  427 l
1164  428 l
1163  430 l
1163  431 l
1164  433 l
1165  431 l
1164  430 l
1173  442 m
1175  441 l
1177  439 l
1179  435 l
1179  433 l
1177  429 l
1175  427 l
1173  425 l
1165  451 m
1177  451 l
1165  450 m
1171  450 l
1177  451 l
1194  451 m
1191  450 l
1188  446 l
1187  440 l
1187  436 l
1188  430 l
1191  427 l
1194  425 l
1197  425 l
1200  427 l
1203  430 l
1204  436 l
1204  440 l
1203  446 l
1200  450 l
1197  451 l
1194  451 l
1194  451 m
1192  450 l
1191  448 l
1190  446 l
1188  440 l
1188  436 l
1190  430 l
1191  428 l
1192  427 l
1194  425 l
1197  425 m
1199  427 l
1200  428 l
1202  430 l
1203  436 l
1203  440 l
1202  446 l
1200  448 l
1199  450 l
1197  451 l
1219  451 m
1215  450 l
1212  446 l
1211  440 l
1211  436 l
1212  430 l
1215  427 l
1219  425 l
1221  425 l
1225  427 l
1227  430 l
1228  436 l
1228  440 l
1227  446 l
1225  450 l
1221  451 l
1219  451 l
1219  451 m
1216  450 l
1215  448 l
1214  446 l
1212  440 l
1212  436 l
1214  430 l
1215  428 l
1216  427 l
1219  425 l
1221  425 m
1223  427 l
1225  428 l
1226  430 l
1227  436 l
1227  440 l
1226  446 l
stroke
newpath
1226  446 m
1225  448 l
1223  450 l
1221  451 l
1357  451 m
1357  444 l
1357  446 m
1358  448 l
1360  451 l
1363  451 l
1369  447 l
1371  447 l
1373  448 l
1374  451 l
1358  448 m
1360  450 l
1363  450 l
1369  447 l
1374  451 m
1374  447 l
1373  444 l
1368  437 l
1366  435 l
1365  431 l
1365  425 l
1373  444 m
1366  437 l
1365  435 l
1364  431 l
1364  425 l
1383  451 m
1381  439 l
1381  439 m
1383  441 l
1387  442 l
1391  442 l
1394  441 l
1397  439 l
1398  435 l
1398  433 l
1397  429 l
1394  427 l
1391  425 l
1387  425 l
1383  427 l
1382  428 l
1381  430 l
1381  431 l
1382  433 l
1383  431 l
1382  430 l
1391  442 m
1393  441 l
1395  439 l
1397  435 l
1397  433 l
1395  429 l
1393  427 l
1391  425 l
1383  451 m
1395  451 l
1383  450 m
1389  450 l
1395  451 l
1412  451 m
1409  450 l
1406  446 l
1405  440 l
1405  436 l
1406  430 l
1409  427 l
1412  425 l
1415  425 l
1418  427 l
1421  430 l
1422  436 l
1422  440 l
1421  446 l
1418  450 l
1415  451 l
1412  451 l
1412  451 m
1410  450 l
1409  448 l
1408  446 l
1406  440 l
1406  436 l
1408  430 l
1409  428 l
1410  427 l
1412  425 l
1415  425 m
1417  427 l
1418  428 l
1420  430 l
1421  436 l
1421  440 l
1420  446 l
1418  448 l
1417  450 l
1415  451 l
1541  446 m
1544  447 l
1547  451 l
1547  425 l
1546  450 m
1546  425 l
1541  425 m
1552  425 l
1569  451 m
1565  450 l
1563  446 l
1562  440 l
1562  436 l
1563  430 l
1565  427 l
1569  425 l
1571  425 l
1575  427 l
1577  430 l
1579  436 l
1579  440 l
1577  446 l
1575  450 l
1571  451 l
1569  451 l
1569  451 m
1567  450 l
1565  448 l
1564  446 l
1563  440 l
1563  436 l
1564  430 l
1565  428 l
1567  427 l
1569  425 l
1571  425 m
1574  427 l
1575  428 l
1576  430 l
1577  436 l
1577  440 l
1576  446 l
1575  448 l
1574  450 l
1571  451 l
1593  451 m
1590  450 l
1587  446 l
1586  440 l
1586  436 l
1587  430 l
1590  427 l
1593  425 l
1596  425 l
1599  427 l
1602  430 l
1603  436 l
1603  440 l
1602  446 l
1599  450 l
1596  451 l
1593  451 l
1593  451 m
1591  450 l
1590  448 l
1588  446 l
1587  440 l
1587  436 l
1588  430 l
1590  428 l
1591  427 l
1593  425 l
1596  425 m
1598  427 l
1599  428 l
1600  430 l
1602  436 l
1602  440 l
1600  446 l
1599  448 l
1598  450 l
1596  451 l
1617  451 m
1614  450 l
1611  446 l
1610  440 l
1610  436 l
1611  430 l
1614  427 l
1617  425 l
1620  425 l
1623  427 l
1626  430 l
1627  436 l
1627  440 l
1626  446 l
1623  450 l
1620  451 l
1617  451 l
1617  451 m
1615  450 l
1614  448 l
1612  446 l
1611  440 l
1611  436 l
1612  430 l
1614  428 l
1615  427 l
1617  425 l
1620  425 m
1622  427 l
1623  428 l
1625  430 l
1626  436 l
1626  440 l
1625  446 l
1623  448 l
1622  450 l
1620  451 l
1735  446 m
1738  447 l
1741  451 l
1741  425 l
1740  450 m
1740  425 l
1735  425 m
1746  425 l
1757  446 m
1758  445 l
1757  444 l
1756  445 l
1756  446 l
1757  448 l
1758  450 l
1762  451 l
1767  451 l
1770  450 l
1771  448 l
1773  446 l
1773  444 l
1771  441 l
1768  439 l
1762  436 l
1759  435 l
1757  433 l
1756  429 l
1756  425 l
1767  451 m
1769  450 l
1770  448 l
1771  446 l
1771  444 l
1770  441 l
1767  439 l
1762  436 l
1756  428 m
1757  429 l
1759  429 l
1765  427 l
1769  427 l
1771  428 l
1773  429 l
1759  429 m
1765  425 l
1770  425 l
1771  427 l
1773  429 l
1773  431 l
1782  451 m
1780  439 l
1780  439 m
1782  441 l
1786  442 l
1789  442 l
1793  441 l
1795  439 l
1797  435 l
1797  433 l
1795  429 l
1793  427 l
1789  425 l
1786  425 l
1782  427 l
1781  428 l
1780  430 l
1780  431 l
1781  433 l
1782  431 l
1781  430 l
1789  442 m
1792  441 l
1794  439 l
1795  435 l
1795  433 l
1794  429 l
1792  427 l
1789  425 l
1782  451 m
1794  451 l
stroke
newpath
1782  450 m
1788  450 l
1794  451 l
1811  451 m
1808  450 l
1805  446 l
1804  440 l
1804  436 l
1805  430 l
1808  427 l
1811  425 l
1814  425 l
1817  427 l
1820  430 l
1821  436 l
1821  440 l
1820  446 l
1817  450 l
1814  451 l
1811  451 l
1811  451 m
1809  450 l
1808  448 l
1806  446 l
1805  440 l
1805  436 l
1806  430 l
1808  428 l
1809  427 l
1811  425 l
1814  425 m
1816  427 l
1817  428 l
1818  430 l
1820  436 l
1820  440 l
1818  446 l
1817  448 l
1816  450 l
1814  451 l
stroke
stroke
newpath
2.00 setlinewidth
 812 1124 m
 812 1153 l
 851 1144 m
 851 1153 l
 890 1144 m
 890 1153 l
 929 1144 m
 929 1153 l
 967 1144 m
 967 1153 l
1006 1124 m
1006 1153 l
1045 1144 m
1045 1153 l
1084 1144 m
1084 1153 l
1122 1144 m
1122 1153 l
1161 1144 m
1161 1153 l
1200 1124 m
1200 1153 l
1239 1144 m
1239 1153 l
1278 1144 m
1278 1153 l
1316 1144 m
1316 1153 l
1355 1144 m
1355 1153 l
1394 1124 m
1394 1153 l
1433 1144 m
1433 1153 l
1471 1144 m
1471 1153 l
1510 1144 m
1510 1153 l
1549 1144 m
1549 1153 l
1588 1124 m
1588 1153 l
1627 1144 m
1627 1153 l
1665 1144 m
1665 1153 l
1704 1144 m
1704 1153 l
1743 1144 m
1743 1153 l
1782 1124 m
1782 1153 l
stroke
stroke
newpath
2.00 setlinewidth
 812  475 m
 841  475 l
 812  502 m
 822  502 l
 812  529 m
 822  529 l
 812  556 m
 822  556 l
 812  583 m
 822  583 l
 812  611 m
 841  611 l
 812  638 m
 822  638 l
 812  665 m
 822  665 l
 812  692 m
 822  692 l
 812  719 m
 822  719 l
 812  746 m
 841  746 l
 812  773 m
 822  773 l
 812  800 m
 822  800 l
 812  828 m
 822  828 l
 812  855 m
 822  855 l
 812  882 m
 841  882 l
 812  909 m
 822  909 l
 812  936 m
 822  936 l
 812  963 m
 822  963 l
 812  990 m
 822  990 l
 812 1018 m
 841 1018 l
 812 1045 m
 822 1045 l
 812 1072 m
 822 1072 l
 812 1099 m
 822 1099 l
 812 1126 m
 822 1126 l
 812 1153 m
 841 1153 l
stroke
stroke
newpath
2.00 setlinewidth
 730  486 m
 727  484 l
 724  481 l
 723  475 l
 723  471 l
 724  465 l
 727  462 l
 730  460 l
 733  460 l
 736  462 l
 739  465 l
 740  471 l
 740  475 l
 739  481 l
 736  484 l
 733  486 l
 730  486 l
 730  486 m
 728  484 l
 727  483 l
 725  481 l
 724  475 l
 724  471 l
 725  465 l
 727  463 l
 728  462 l
 730  460 l
 733  460 m
 735  462 l
 736  463 l
 737  465 l
 739  471 l
 739  475 l
 737  481 l
 736  483 l
 735  484 l
 733  486 l
 749  463 m
 748  462 l
 749  460 l
 751  462 l
 749  463 l
 766  486 m
 763  484 l
 760  481 l
 759  475 l
 759  471 l
 760  465 l
 763  462 l
 766  460 l
 769  460 l
 772  462 l
 775  465 l
 776  471 l
 776  475 l
 775  481 l
 772  484 l
 769  486 l
 766  486 l
 766  486 m
 764  484 l
 763  483 l
 762  481 l
 760  475 l
 760  471 l
 762  465 l
 763  463 l
 764  462 l
 766  460 l
 769  460 m
 771  462 l
 772  463 l
 774  465 l
 775  471 l
 775  475 l
 774  481 l
 772  483 l
 771  484 l
 769  486 l
 730  621 m
 727  620 l
 724  617 l
 723  611 l
 723  607 l
 724  601 l
 727  597 l
 730  596 l
 733  596 l
 736  597 l
 739  601 l
 740  607 l
 740  611 l
 739  617 l
 736  620 l
 733  621 l
 730  621 l
 730  621 m
 728  620 l
 727  619 l
 725  617 l
 724  611 l
 724  607 l
 725  601 l
 727  598 l
 728  597 l
 730  596 l
 733  596 m
 735  597 l
 736  598 l
 737  601 l
 739  607 l
 739  611 l
 737  617 l
 736  619 l
 735  620 l
 733  621 l
 749  598 m
 748  597 l
 749  596 l
 751  597 l
 749  598 l
 760  617 m
 762  615 l
 760  614 l
 759  615 l
 759  617 l
 760  619 l
 762  620 l
 765  621 l
 770  621 l
 774  620 l
 775  619 l
 776  617 l
 776  614 l
 775  612 l
 771  609 l
 765  607 l
 763  606 l
 760  603 l
 759  600 l
 759  596 l
 770  621 m
 772  620 l
 774  619 l
 775  617 l
 775  614 l
 774  612 l
 770  609 l
 765  607 l
 759  598 m
 760  600 l
 763  600 l
 769  597 l
 772  597 l
 775  598 l
 776  600 l
stroke
newpath
 763  600 m
 769  596 l
 774  596 l
 775  597 l
 776  600 l
 776  602 l
 730  757 m
 727  756 l
 724  752 l
 723  746 l
 723  743 l
 724  737 l
 727  733 l
 730  732 l
 733  732 l
 736  733 l
 739  737 l
 740  743 l
 740  746 l
 739  752 l
 736  756 l
 733  757 l
 730  757 l
 730  757 m
 728  756 l
 727  755 l
 725  752 l
 724  746 l
 724  743 l
 725  737 l
 727  734 l
 728  733 l
 730  732 l
 733  732 m
 735  733 l
 736  734 l
 737  737 l
 739  743 l
 739  746 l
 737  752 l
 736  755 l
 735  756 l
 733  757 l
 749  734 m
 748  733 l
 749  732 l
 751  733 l
 749  734 l
 770  755 m
 770  732 l
 771  757 m
 771  732 l
 771  757 m
 758  739 l
 777  739 l
 766  732 m
 775  732 l
 730  893 m
 727  892 l
 724  888 l
 723  882 l
 723  878 l
 724  872 l
 727  869 l
 730  867 l
 733  867 l
 736  869 l
 739  872 l
 740  878 l
 740  882 l
 739  888 l
 736  892 l
 733  893 l
 730  893 l
 730  893 m
 728  892 l
 727  890 l
 725  888 l
 724  882 l
 724  878 l
 725  872 l
 727  870 l
 728  869 l
 730  867 l
 733  867 m
 735  869 l
 736  870 l
 737  872 l
 739  878 l
 739  882 l
 737  888 l
 736  890 l
 735  892 l
 733  893 l
 749  870 m
 748  869 l
 749  867 l
 751  869 l
 749  870 l
 774  889 m
 772  888 l
 774  887 l
 775  888 l
 775  889 l
 774  892 l
 771  893 l
 768  893 l
 764  892 l
 762  889 l
 760  887 l
 759  882 l
 759  875 l
 760  871 l
 763  869 l
 766  867 l
 769  867 l
 772  869 l
 775  871 l
 776  875 l
 776  876 l
 775  880 l
 772  882 l
 769  883 l
 768  883 l
 764  882 l
 762  880 l
 760  876 l
 768  893 m
 765  892 l
 763  889 l
 762  887 l
 760  882 l
 760  875 l
 762  871 l
 764  869 l
 766  867 l
 769  867 m
 771  869 l
 774  871 l
 775  875 l
 775  876 l
 774  880 l
 771  882 l
 769  883 l
 730 1028 m
 727 1027 l
 724 1024 l
 723 1018 l
 723 1014 l
 724 1008 l
 727 1004 l
 730 1003 l
 733 1003 l
 736 1004 l
 739 1008 l
 740 1014 l
 740 1018 l
 739 1024 l
 736 1027 l
 733 1028 l
 730 1028 l
 730 1028 m
 728 1027 l
 727 1026 l
 725 1024 l
 724 1018 l
 724 1014 l
 725 1008 l
 727 1006 l
 728 1004 l
 730 1003 l
 733 1003 m
 735 1004 l
 736 1006 l
 737 1008 l
 739 1014 l
 739 1018 l
 737 1024 l
 736 1026 l
 735 1027 l
 733 1028 l
 749 1006 m
 748 1004 l
 749 1003 l
 751 1004 l
 749 1006 l
 765 1028 m
 762 1027 l
 760 1025 l
 760 1021 l
 762 1019 l
 765 1018 l
 770 1018 l
 774 1019 l
 775 1021 l
 775 1025 l
 774 1027 l
 770 1028 l
 765 1028 l
 765 1028 m
 763 1027 l
 762 1025 l
 762 1021 l
 763 1019 l
 765 1018 l
 770 1018 m
 772 1019 l
 774 1021 l
 774 1025 l
 772 1027 l
 770 1028 l
 765 1018 m
 762 1016 l
 760 1015 l
 759 1013 l
 759 1008 l
 760 1006 l
 762 1004 l
 765 1003 l
 770 1003 l
 774 1004 l
 775 1006 l
 776 1008 l
 776 1013 l
 775 1015 l
 774 1016 l
 770 1018 l
 765 1018 m
 763 1016 l
 762 1015 l
 760 1013 l
 760 1008 l
 762 1006 l
 763 1004 l
 765 1003 l
 770 1003 m
 772 1004 l
 774 1006 l
 775 1008 l
 775 1013 l
 774 1015 l
 772 1016 l
 770 1018 l
 727 1159 m
 729 1161 l
 733 1164 l
 733 1139 l
 731 1163 m
 731 1139 l
 727 1139 m
 737 1139 l
 749 1141 m
 748 1140 l
 749 1139 l
 751 1140 l
 749 1141 l
 766 1164 m
 763 1163 l
 760 1159 l
 759 1153 l
 759 1150 l
 760 1144 l
 763 1140 l
 766 1139 l
 769 1139 l
 772 1140 l
 775 1144 l
 776 1150 l
 776 1153 l
 775 1159 l
 772 1163 l
 769 1164 l
 766 1164 l
 766 1164 m
 764 1163 l
 763 1162 l
 762 1159 l
 760 1153 l
 760 1150 l
 762 1144 l
 763 1141 l
 764 1140 l
 766 1139 l
 769 1139 m
 771 1140 l
 772 1141 l
 774 1144 l
 775 1150 l
 775 1153 l
 774 1159 l
 772 1162 l
 771 1163 l
 769 1164 l
stroke
stroke
newpath
2.00 setlinewidth
1753  475 m
1782  475 l
1772  502 m
1782  502 l
1772  529 m
1782  529 l
1772  556 m
1782  556 l
stroke
newpath
1782  556 m
1772  583 m
1782  583 l
1753  611 m
1782  611 l
1772  638 m
1782  638 l
1772  665 m
1782  665 l
1772  692 m
1782  692 l
1772  719 m
1782  719 l
1753  746 m
1782  746 l
1772  773 m
1782  773 l
1772  800 m
1782  800 l
1772  828 m
1782  828 l
1772  855 m
1782  855 l
1753  882 m
1782  882 l
1772  909 m
1782  909 l
1772  936 m
1782  936 l
1772  963 m
1782  963 l
1772  990 m
1782  990 l
1753 1018 m
1782 1018 l
1772 1045 m
1782 1045 l
1772 1072 m
1782 1072 l
1772 1099 m
1782 1099 l
1772 1126 m
1782 1126 l
1753 1153 m
1782 1153 l
stroke
stroke
newpath
2.00 setlinewidth
1588  956 m
1588  953 l
1589  951 l
1589  959 l
1589  967 l
1590  967 l
1590  967 l
1590  974 l
1591  980 l
1591  973 l
1592  966 l
1592  970 l
1592  974 l
1593  960 l
1593  946 l
1594  944 l
1594  943 l
1594  939 l
1595  936 l
1595  934 l
1595  932 l
1596  936 l
1596  940 l
1597  941 l
1597  942 l
1597  941 l
1598  939 l
1598  940 l
1599  942 l
1599  928 l
1599  914 l
1600  934 l
1600  955 l
1601  953 l
1601  951 l
1601  953 l
1602  956 l
1602  951 l
1602  945 l
1603  937 l
1603  929 l
1604  917 l
1604  905 l
1604  880 l
1605  855 l
1605  849 l
1606  842 l
1606  847 l
1606  852 l
1607  846 l
1607  841 l
1608  856 l
1608  871 l
1608  868 l
1609  865 l
1609  882 l
1609  898 l
1610  902 l
1610  905 l
1611  900 l
1611  895 l
1611  881 l
1612  868 l
1612  875 l
1613  882 l
1613  881 l
1613  879 l
1614  888 l
1614  896 l
1614  906 l
1615  915 l
1615  924 l
1616  932 l
1616  923 l
1616  915 l
1617  928 l
1617  941 l
1618  926 l
1618  911 l
1618  913 l
1619  915 l
1619  933 l
1620  950 l
1620  956 l
1620  963 l
1621  962 l
1621  962 l
1621  960 l
1622  957 l
1622  964 l
1623  970 l
1623  969 l
1623  967 l
1624  960 l
1624  953 l
1625  932 l
1625  910 l
1625  880 l
1626  850 l
1626  867 l
1627  884 l
1627  875 l
1627  867 l
1628  862 l
1628  856 l
1628  851 l
1629  845 l
1629  841 l
1630  836 l
1630  818 l
1630  800 l
1631  806 l
1631  813 l
1632  794 l
1632  776 l
1632  758 l
1633  740 l
1633  770 l
1633  801 l
1634  828 l
1634  856 l
1635  832 l
1635  807 l
1635  743 l
1636  679 l
1636  739 l
1637  798 l
1637  832 l
1637  865 l
1638  859 l
1638  853 l
1639  829 l
1639  804 l
1639  824 l
1640  844 l
1640  840 l
1640  836 l
1641  845 l
1641  854 l
1642  865 l
1642  877 l
1642  894 l
1643  910 l
1643  910 l
1644  909 l
1644  901 l
1644  893 l
1645  883 l
1645  873 l
1645  873 l
1646  873 l
1646  870 l
1647  866 l
1647  881 l
1647  896 l
1648  875 l
1648  854 l
1649  830 l
1649  805 l
1649  825 l
1650  844 l
1650  850 l
1651  855 l
1651  853 l
1651  851 l
1652  830 l
1652  810 l
1652  823 l
1653  836 l
1653  841 l
1654  845 l
1654  855 l
1654  865 l
1655  868 l
1655  870 l
1656  864 l
1656  859 l
1656  881 l
1657  903 l
1657  909 l
1658  914 l
1658  921 l
1658  927 l
1659  939 l
1659  951 l
1659  959 l
1660  968 l
1660  955 l
1661  943 l
1661  948 l
1661  953 l
1662  944 l
1662  935 l
1663  924 l
1663  912 l
1663  912 m
1663  905 l
1664  897 l
1664  895 l
1665  893 l
1665  874 l
1665  855 l
1666  872 l
1666  890 l
1666  908 l
1667  926 l
1667  911 l
1668  895 l
1668  889 l
1668  883 l
1669  892 l
1669  901 l
1670  889 l
1670  876 l
1670  883 l
1671  890 l
1671  903 l
1671  917 l
1672  918 l
1672  918 l
1673  932 l
1673  945 l
1673  946 l
1674  947 l
1674  935 l
1675  923 l
1675  930 l
1675  938 l
1676  935 l
1676  932 l
1677  938 l
1677  944 l
1677  962 l
1678  980 l
1678  974 l
1678  969 l
1679  971 l
1679  974 l
1680  979 l
1680  983 l
1680  985 l
1681  987 l
1681  975 l
1682  962 l
stroke
stroke
newpath
2.00 setlinewidth
1682  962 m
1682  961 l
1682  960 l
1683  969 l
1683  978 l
1683  989 l
1684 1000 l
1684  993 l
1685  987 l
1685  981 l
1685  975 l
1686  976 l
stroke
newpath
1686  976 m
1686  976 l
1687  977 l
1687  977 l
1687  982 l
1688  986 l
1688  978 l
1689  971 l
1689  978 l
1689  985 l
1690  958 l
1690  931 l
1690  931 l
1691  931 l
1691  933 l
1692  935 l
1692  941 l
1692  947 l
1693  938 l
1693  928 l
1694  933 l
1694  939 l
1694  943 l
1695  947 l
1695  954 l
1696  962 l
1696  951 l
1696  939 l
1697  938 l
1697  937 l
1697  930 l
1698  923 l
1698  924 l
1699  924 l
1699  913 l
1699  902 l
1700  909 l
1700  916 l
1700  935 l
1701  954 l
1701  955 l
1702  955 l
1702  952 l
1703  950 l
1703  944 l
1703  938 l
1704  940 l
1704  942 l
1704  940 l
1705  939 l
1705  933 l
1706  927 l
1706  922 l
1706  916 l
1707  930 l
1707  943 l
1708  942 l
1708  941 l
1708  929 l
1709  917 l
1709  912 l
1709  907 l
1710  920 l
1710  932 l
1711  936 l
1711  939 l
1711  942 l
1712  945 l
1712  937 l
1713  929 l
1713  924 l
1713  919 l
1714  913 l
1714  907 l
1715  931 l
1715  954 l
1715  949 l
1716  944 l
1716  930 l
1716  916 l
1717  914 l
1717  913 l
1718  912 l
1718  912 l
1718  905 l
1719  899 l
1719  904 l
1720  909 l
1720  888 l
1720  867 l
1721  869 l
1721  872 l
1722  864 l
1722  857 l
1722  847 l
1723  837 l
1723  844 l
1723  851 l
1724  846 l
1724  842 l
1725  862 l
1725  881 l
1725  866 l
1726  850 l
1726  866 l
1727  883 l
1727  892 l
1727  900 l
1728  889 l
1728  877 l
1728  880 l
1729  883 l
1729  870 l
1730  857 l
1730  851 l
1730  845 l
1731  853 l
1731  861 l
1732  874 l
1732  888 l
1732  884 l
1733  881 l
1733  886 l
1734  892 l
1734  881 l
1734  871 l
1735  881 l
1735  891 l
1735  891 l
1736  891 l
1736  892 l
1737  894 l
1737  894 m
1737  907 l
1737  921 l
1738  917 l
1738  913 l
1739  924 l
1739  934 l
1739  945 l
1740  956 l
1740  962 l
1741  968 l
1741  966 l
1741  964 l
1742  961 l
1742  958 l
1742  961 l
1743  963 l
1743  962 l
1744  960 l
1744  972 l
1744  984 l
1745  988 l
1745  992 l
1746  978 l
1746  963 l
1746  957 l
1747  951 l
1747  959 l
1747  967 l
1748  967 l
1748  967 l
1749  968 l
1749  969 l
1749  972 l
1750  976 l
1750  965 l
1751  954 l
1751  950 l
1751  947 l
1752  952 l
1752  957 l
1753  966 l
1753  975 l
1753  981 l
1754  987 l
1754  989 l
1754  990 l
1755  986 l
1755  982 l
1756  973 l
1756  964 l
1756  969 l
1757  975 l
1757  974 l
1758  974 l
1758  983 l
1758  992 l
1759  999 l
1759 1006 l
1759 1010 l
1760 1014 l
1760 1005 l
1761  996 l
1761 1009 l
1761 1023 l
1762 1020 l
1762 1018 l
1763 1009 l
1763 1000 l
1763 1011 l
1764 1022 l
1764 1020 l
1765 1017 l
1765 1006 l
1765  995 l
1766  999 l
1766 1002 l
1767 1001 l
1767  999 l
1767  993 l
1768  986 l
1768  986 l
1768  985 l
1769  982 l
1769  979 l
1770  988 l
1770  998 l
1770  995 l
1771  993 l
1771  990 l
1772  987 l
1772  980 l
1772  973 l
1773  978 l
1773  984 l
1773  994 l
1774 1004 l
1774 1007 l
1775 1010 l
1775 1003 l
1775  997 l
stroke
stroke
newpath
2.00 setlinewidth
1775  997 m
1776 1002 l
1776 1007 l
1777 1001 l
1777  996 l
1777  988 l
1778  980 l
1778  985 l
1778  990 l
1779  993 l
1779  996 l
1780 1003 l
1780 1009 l
1780 1015 l
1781 1020 l
stroke
showpage

&&&&&&&&&&&&&&&&&&&&&&&&&&& FIG4.PS &&&&&&&&&&&&&&&&&&&&&&&&&&&&
/m {moveto} def
/l {lineto} def
 0.24 0.24 scale
1.415 setmiterlimit
stroke
newpath
1.00 setlinewidth
stroke
2.00 setlinewidth
1115 1610 m
1117 1616 l
1117 1605 l
1115 1610 l
1112 1614 l
1106 1616 l
1101 1616 l
1095 1614 l
1092 1610 l
1092 1607 l
1093 1603 l
1095 1601 l
1099 1599 l
1110 1596 l
1113 1594 l
1117 1590 l
1092 1607 m
1095 1603 l
1099 1601 l
1110 1597 l
1113 1596 l
1115 1594 l
1117 1590 l
1117 1583 l
1113 1579 l
1108 1577 l
1102 1577 l
1097 1579 l
1093 1583 l
1092 1588 l
1092 1577 l
1093 1583 l
1132 1616 m
1132 1588 l
1133 1583 l
1137 1579 l
1143 1577 l
1146 1577 l
1152 1579 l
1155 1583 l
1157 1588 l
1157 1616 l
1133 1616 m
1133 1588 l
1135 1583 l
1139 1579 l
1143 1577 l
1126 1616 m
1139 1616 l
1152 1616 m
1163 1616 l
1195 1610 m
1197 1616 l
1197 1605 l
1195 1610 l
1192 1614 l
1186 1616 l
1181 1616 l
1175 1614 l
1172 1610 l
1172 1607 l
1173 1603 l
1175 1601 l
1179 1599 l
1190 1596 l
1194 1594 l
1197 1590 l
1172 1607 m
1175 1603 l
1179 1601 l
1190 1597 l
1194 1596 l
1195 1594 l
1197 1590 l
1197 1583 l
1194 1579 l
1188 1577 l
1183 1577 l
1177 1579 l
1173 1583 l
1172 1588 l
1172 1577 l
1173 1583 l
1234 1610 m
1235 1605 l
1235 1616 l
1234 1610 l
1230 1614 l
1224 1616 l
1221 1616 l
1215 1614 l
1212 1610 l
1210 1607 l
1208 1601 l
1208 1592 l
1210 1586 l
1212 1583 l
1215 1579 l
1221 1577 l
1224 1577 l
1230 1579 l
1234 1583 l
1235 1586 l
1221 1616 m
1217 1614 l
1214 1610 l
1212 1607 l
1210 1601 l
1210 1592 l
1212 1586 l
1214 1583 l
1217 1579 l
1221 1577 l
1250 1616 m
1250 1577 l
1252 1616 m
1252 1577 l
1263 1605 m
1263 1590 l
1245 1616 m
1274 1616 l
1274 1605 l
1272 1616 l
1252 1597 m
1263 1597 l
1245 1577 m
1274 1577 l
1274 1588 l
1272 1577 l
1288 1616 m
1288 1577 l
1290 1616 m
1290 1577 l
1283 1616 m
1305 1616 l
1310 1614 l
1312 1612 l
1314 1608 l
1314 1603 l
1312 1599 l
1310 1597 l
1305 1596 l
1290 1596 l
1305 1616 m
1308 1614 l
1310 1612 l
1312 1608 l
1312 1603 l
1310 1599 l
1308 1597 l
1305 1596 l
1283 1577 m
1295 1577 l
1336 1616 m
1336 1577 l
1337 1616 m
1337 1577 l
1325 1616 m
1323 1605 l
1323 1616 l
1350 1616 l
1350 1605 l
1348 1616 l
1330 1577 m
1343 1577 l
1363 1616 m
1363 1577 l
1365 1616 m
1365 1577 l
1357 1616 m
1370 1616 l
1357 1577 m
1370 1577 l
1383 1616 m
1383 1577 l
1385 1616 m
1385 1577 l
1377 1616 m
1399 1616 l
1405 1614 l
1407 1612 l
1408 1608 l
1408 1605 l
1407 1601 l
1405 1599 l
1399 1597 l
1399 1616 m
1403 1614 l
1405 1612 l
1407 1608 l
1407 1605 l
1405 1601 l
1403 1599 l
1399 1597 l
1385 1597 m
1399 1597 l
1405 1596 l
1407 1594 l
1408 1590 l
1408 1585 l
1407 1581 l
1405 1579 l
1399 1577 l
1377 1577 l
1399 1597 m
1403 1596 l
1405 1594 l
1407 1590 l
1407 1585 l
1405 1581 l
1403 1579 l
1399 1577 l
1423 1616 m
1423 1577 l
1425 1616 m
1425 1577 l
1418 1616 m
1430 1616 l
1418 1577 m
1430 1577 l
1443 1616 m
1443 1577 l
1445 1616 m
1445 1577 l
1438 1616 m
1450 1616 l
1438 1577 m
1465 1577 l
1465 1588 l
1463 1577 l
1476 1616 m
1476 1577 l
1478 1616 m
1478 1577 l
1470 1616 m
1483 1616 l
1470 1577 m
1483 1577 l
1503 1616 m
1503 1577 l
1505 1616 m
1505 1577 l
1492 1616 m
1490 1605 l
1490 1616 l
1518 1616 l
1518 1605 l
1516 1616 l
1498 1577 m
1510 1577 l
1527 1616 m
1540 1596 l
1540 1577 l
1529 1616 m
1541 1596 l
1541 1577 l
1554 1616 m
1541 1596 l
1523 1616 m
1534 1616 l
1547 1616 m
1558 1616 l
1534 1577 m
1547 1577 l
stroke
stroke
newpath
2.00 setlinewidth
1453  486 m
1453  460 l
1454  486 m
1469  463 l
1454  483 m
1469  460 l
1469  486 m
1469  460 l
1450  486 m
1454  486 l
1465  486 m
1473  486 l
1450  460 m
1457  460 l
1508  491 m
1505  488 l
1503  484 l
1500  480 l
1499  474 l
1499  469 l
1500  463 l
1503  458 l
1505  454 l
1508  452 l
1505  488 m
1503  483 l
1502  480 l
1500  474 l
1500  469 l
1502  463 l
1503  459 l
1505  454 l
1515  486 m
1531  460 l
1516  486 m
1532  460 l
stroke
newpath
1532  460 m
1532  486 m
1515  460 l
1512  486 m
1520  486 l
1527  486 m
1534  486 l
1512  460 m
1520  460 l
1527  460 m
1534  460 l
1562  481 m
1564  482 l
1568  486 l
1568  460 l
1567  484 m
1567  460 l
1562  460 m
1573  460 l
1590  486 m
1586  484 l
1584  481 l
1583  475 l
1583  471 l
1584  465 l
1586  462 l
1590  460 l
1592  460 l
1596  462 l
1598  465 l
1599  471 l
1599  475 l
1598  481 l
1596  484 l
1592  486 l
1590  486 l
1590  486 m
1587  484 l
1586  483 l
1585  481 l
1584  475 l
1584  471 l
1585  465 l
1586  463 l
1587  462 l
1590  460 l
1592  460 m
1595  462 l
1596  463 l
1597  465 l
1598  471 l
1598  475 l
1597  481 l
1596  483 l
1595  484 l
1592  486 l
1614  486 m
1610  484 l
1608  481 l
1607  475 l
1607  471 l
1608  465 l
1610  462 l
1614  460 l
1616  460 l
1620  462 l
1622  465 l
1624  471 l
1624  475 l
1622  481 l
1620  484 l
1616  486 l
1614  486 l
1614  486 m
1612  484 l
1610  483 l
1609  481 l
1608  475 l
1608  471 l
1609  465 l
1610  463 l
1612  462 l
1614  460 l
1616  460 m
1619  462 l
1620  463 l
1621  465 l
1622  471 l
1622  475 l
1621  481 l
1620  483 l
1619  484 l
1616  486 l
1631  491 m
1633  488 l
1636  484 l
1638  480 l
1639  474 l
1639  469 l
1638  463 l
1636  458 l
1633  454 l
1631  452 l
1633  488 m
1636  483 l
1637  480 l
1638  474 l
1638  469 l
1637  463 l
1636  459 l
1633  454 l
 521 1541 m
 521  572 l
 521  572 m
2072  572 l
2072  572 m
2072 1541 l
2072 1541 m
 521 1541 l
stroke
stroke
newpath
2.00 setlinewidth
 530  670 m
 534  666 l
 538  670 l
 541  813 l
 547  956 l
 551  980 l
 555 1005 l
 559 1054 l
 563 1102 l
 568 1089 l
 572 1075 l
 576 1089 l
 580 1103 l
 584 1108 l
 589 1112 l
 593 1082 l
 597 1053 l
 601 1108 l
 605 1163 l
 610 1228 l
 614 1293 l
 618 1258 l
 622 1221 l
 626 1196 l
 631 1172 l
 635 1123 l
 639 1075 l
 643 1112 l
 647 1149 l
 652 1076 l
 656 1004 l
 660 1034 l
 664 1063 l
 668 1099 l
 673 1135 l
 677 1185 l
 681 1235 l
 685 1142 l
 689 1048 l
 694 1016 l
 698  986 l
 702 1016 l
 706 1046 l
 709 1056 l
 715 1065 l
 719 1063 l
 723 1061 l
 728 1081 l
 731 1102 l
 735 1117 l
 740 1131 l
 745 1061 l
 748  989 l
 752  943 l
 757  898 l
 760  967 l
 765 1036 l
 769 1032 l
 773 1029 l
 778 1032 l
 782 1035 l
 786 1049 l
 790 1063 l
 795  988 l
 799  910 l
 803  900 l
 807  891 l
 811  863 l
 815  835 l
 819  846 l
 824  856 l
 828  838 l
 832  820 l
 837  861 l
 841  904 l
 845 1015 l
 849 1125 l
 853  986 l
 857  847 l
 862  993 l
 866 1139 l
 870 1179 l
 874 1219 l
 878 1147 l
 883 1076 l
 887 1070 l
 891 1069 l
 896 1085 l
 899 1101 l
 904 1169 l
 908 1236 l
 912 1329 l
 916 1421 l
 920 1283 l
 925 1145 l
 929 1174 l
 933 1203 l
 937 1183 l
 941 1163 l
 946 1178 l
 950 1193 l
 954 1149 l
 958 1104 l
 962 1069 l
 967 1034 l
 970 1020 l
 975 1008 l
 979 1096 l
 983 1183 l
 987 1131 l
 992 1079 l
 996 1132 l
1000 1185 l
1004 1125 l
1008 1064 l
1013 1138 l
1017 1212 l
1021 1167 l
1025 1122 l
1030 1140 l
1034 1159 l
1038 1214 l
1042 1269 l
1046 1079 l
1050  888 l
1055  923 l
1059  958 l
1056 1076 l
1067 1190 l
1071 1188 l
1076 1186 l
1080 1192 l
1084 1197 l
1092 1109 l
1092 1016 l
1097 1005 l
1101  997 l
1105 1039 l
1109 1080 l
1113 1103 l
1118 1125 l
1122 1141 l
1126 1158 l
1130 1191 l
1134 1224 l
1139 1118 l
1143 1008 l
1147  995 l
1151  984 l
1156  998 l
1160 1013 l
1166 1131 l
1168 1249 l
1172 1258 l
1176 1266 l
1181 1115 l
1185  964 l
1189 1002 l
1193 1040 l
1197 1006 l
1202  973 l
1206  970 l
1210  971 l
1215  978 l
1218  986 l
1224 1004 l
1227 1024 l
1231 1240 l
1235 1456 l
1239 1297 l
1244 1138 l
1248 1051 l
1252  963 l
1256 1003 l
1260 1043 l
1265  980 l
1269  917 l
1273  859 l
1277  801 l
1281  772 l
1286  745 l
1290  840 l
stroke
newpath
1290  840 m
1294  936 l
1298 1038 l
1302 1141 l
1307 1159 l
1311 1175 l
1315 1124 l
1319 1073 l
1323 1114 l
1328 1155 l
1332 1161 l
1336 1163 l
1340  930 l
1344  697 l
1344  697 m
1349  719 l
1353  740 l
1357  723 l
1361  707 l
1363  684 l
1370  666 l
1374  662 l
1378  659 l
1382  655 l
1386  652 l
1390  650 l
1395  648 l
1399  649 l
1403  651 l
1408  650 l
1412  646 l
1415  634 l
1420  625 l
1424  625 l
1428  626 l
1433  624 l
1437  622 l
1441  621 l
1445  619 l
1449  617 l
1454  616 l
1458  618 l
1462  621 l
1466  623 l
1470  625 l
1475  628 l
1479  631 l
1483  629 l
1487  626 l
1492  632 l
1496  636 l
1500  632 l
1504  628 l
1508  623 l
1512  618 l
1516  617 l
1521  616 l
1525  616 l
1529  616 l
1533  617 l
1538  619 l
1542  620 l
1546  622 l
stroke
stroke
newpath
2.00 setlinewidth
1546  622 m
1550  627 l
1554  633 l
1559  633 l
1563  630 l
1567  622 l
1571  615 l
1575  613 l
1579  612 l
1584  608 l
1588  605 l
1592  605 l
1596  605 l
1600  604 l
1605  604 l
1610  609 l
1613  619 l
1617  626 l
1621  628 l
1626  625 l
1630  620 l
1634  616 l
1638  613 l
1642  613 l
1647  614 l
1651  617 l
1655  620 l
1659  620 l
1663  620 l
1668  622 l
1672  623 l
1676  625 l
1680  627 l
1684  625 l
1689  622 l
1693  626 l
1697  630 l
1701  629 l
1705  628 l
1710  628 l
1714  628 l
1718  622 l
1722  613 l
1726  610 l
1731  610 l
1735  613 l
1739  615 l
1743  615 l
1747  615 l
1752  621 l
1756  629 l
1760  627 l
1764  624 l
1768  635 l
1773  646 l
1777  647 l
1781  644 l
1784  635 l
1789  627 l
1794  626 l
1798  624 l
1802  622 l
1806  620 l
1811  624 l
1815  631 l
1819  636 l
1823  642 l
1827  644 l
1831  646 l
1835  657 l
1840  668 l
1844  670 l
1848  672 l
1852  675 l
1857  678 l
1861  673 l
1865  665 l
1869  680 l
1873  694 l
1878  665 l
1882  636 l
1886  634 l
1890  632 l
1894  625 l
1899  620 l
1903  620 l
1907  620 l
1911  620 l
1915  619 l
1920  615 l
1924  610 l
1928  607 l
1932  605 l
stroke
stroke
newpath
2.00 setlinewidth
 521  572 m
 521  601 l
 605  572 m
 605  581 l
 689  572 m
 689  581 l
 773  572 m
 773  581 l
 857  572 m
 857  581 l
 941  572 m
 941  601 l
1025  572 m
1025  581 l
1109  572 m
1109  581 l
1193  572 m
1193  581 l
1277  572 m
1277  581 l
1361  572 m
1361  601 l
1445  572 m
1445  581 l
1529  572 m
1529  581 l
1613  572 m
1613  581 l
1697  572 m
1697  581 l
1781  572 m
1781  601 l
1865  572 m
1865  581 l
1949  572 m
1949  581 l
2033  572 m
2033  581 l
stroke
stroke
newpath
2.00 setlinewidth
 518  548 m
 514  547 l
 512  543 l
 511  537 l
 511  533 l
 512  527 l
 514  524 l
 518  522 l
 520  522 l
 524  524 l
 526  527 l
 528  533 l
 528  537 l
 526  543 l
 524  547 l
 520  548 l
 518  548 l
 518  548 m
 515  547 l
 514  545 l
 513  543 l
 512  537 l
 512  533 l
 513  527 l
 514  525 l
 515  524 l
 518  522 l
 520  522 m
 523  524 l
 524  525 l
 525  527 l
 526  533 l
 526  537 l
 525  543 l
 524  545 l
 523  547 l
 520  548 l
 920  548 m
 917  536 l
 917  536 m
 920  538 l
 923  539 l
 927  539 l
 931  538 l
 933  536 l
 934  532 l
 934  530 l
 933  526 l
 931  524 l
 927  522 l
 923  522 l
 920  524 l
 919  525 l
 917  527 l
 917  528 l
 919  530 l
 920  528 l
 919  527 l
 927  539 m
 929  538 l
 932  536 l
 933  532 l
 933  530 l
 932  526 l
 929  524 l
 927  522 l
 920  548 m
 932  548 l
 920  547 m
 926  547 l
 932  548 l
 949  548 m
 945  547 l
 943  543 l
 942  537 l
 942  533 l
 943  527 l
 945  524 l
 949  522 l
 951  522 l
 955  524 l
 957  527 l
 958  533 l
 958  537 l
 957  543 l
 955  547 l
 951  548 l
 949  548 l
 949  548 m
 946  547 l
 945  545 l
 944  543 l
 943  537 l
 943  533 l
 944  527 l
 945  525 l
 946  524 l
 949  522 l
 951  522 m
 954  524 l
 955  525 l
 956  527 l
 957  533 l
 957  537 l
 956  543 l
 955  545 l
 954  547 l
stroke
newpath
 954  547 m
 951  548 l
1328  543 m
1330  544 l
1334  548 l
1334  522 l
1333  547 m
1333  522 l
1328  522 m
1339  522 l
1356  548 m
1352  547 l
1349  543 l
1348  537 l
1348  533 l
1349  527 l
1352  524 l
1356  522 l
1358  522 l
1362  524 l
1364  527 l
1365  533 l
1365  537 l
1364  543 l
1362  547 l
1358  548 l
1356  548 l
1356  548 m
1353  547 l
1352  545 l
1351  543 l
1349  537 l
1349  533 l
1351  527 l
1352  525 l
1353  524 l
1356  522 l
1358  522 m
1360  524 l
1362  525 l
1363  527 l
1364  533 l
1364  537 l
1363  543 l
1362  545 l
1360  547 l
1358  548 l
1380  548 m
1376  547 l
1374  543 l
1372  537 l
1372  533 l
1374  527 l
1376  524 l
1380  522 l
1382  522 l
1386  524 l
1388  527 l
1389  533 l
1389  537 l
1388  543 l
1386  547 l
1382  548 l
1380  548 l
1380  548 m
1377  547 l
1376  545 l
1375  543 l
1374  537 l
1374  533 l
1375  527 l
1376  525 l
1377  524 l
1380  522 l
1382  522 m
1385  524 l
1386  525 l
1387  527 l
1388  533 l
1388  537 l
1387  543 l
1386  545 l
1385  547 l
1382  548 l
1748  543 m
1750  544 l
1754  548 l
1754  522 l
1752  547 m
1752  522 l
1748  522 m
1758  522 l
1771  548 m
1768  536 l
1768  536 m
1771  538 l
1774  539 l
1778  539 l
1781  538 l
1784  536 l
1785  532 l
1785  530 l
1784  526 l
1781  524 l
1778  522 l
1774  522 l
1771  524 l
1769  525 l
1768  527 l
1768  528 l
1769  530 l
1771  528 l
1769  527 l
1778  539 m
1780  538 l
1783  536 l
1784  532 l
1784  530 l
1783  526 l
1780  524 l
1778  522 l
1771  548 m
1783  548 l
1771  547 m
1777  547 l
1783  548 l
1800  548 m
1796  547 l
1794  543 l
1792  537 l
1792  533 l
1794  527 l
1796  524 l
1800  522 l
1802  522 l
1806  524 l
1808  527 l
1809  533 l
1809  537 l
1808  543 l
1806  547 l
1802  548 l
1800  548 l
1800  548 m
1797  547 l
1796  545 l
1795  543 l
1794  537 l
1794  533 l
1795  527 l
1796  525 l
1797  524 l
1800  522 l
1802  522 m
1804  524 l
1806  525 l
1807  527 l
1808  533 l
1808  537 l
1807  543 l
1806  545 l
1804  547 l
1802  548 l
stroke
stroke
newpath
2.00 setlinewidth
 521 1512 m
 521 1541 l
 605 1531 m
 605 1541 l
 689 1531 m
 689 1541 l
 773 1531 m
 773 1541 l
 857 1531 m
 857 1541 l
 941 1512 m
 941 1541 l
1025 1531 m
1025 1541 l
1109 1531 m
1109 1541 l
1193 1531 m
1193 1541 l
1277 1531 m
1277 1541 l
1361 1512 m
1361 1541 l
1445 1531 m
1445 1541 l
1529 1531 m
1529 1541 l
1613 1531 m
1613 1541 l
1697 1531 m
1697 1541 l
1781 1512 m
1781 1541 l
1865 1531 m
1865 1541 l
1949 1531 m
1949 1541 l
2033 1531 m
2033 1541 l
stroke
stroke
newpath
2.00 setlinewidth
 521  572 m
 551  572 l
 521  634 m
 531  634 l
 521  696 m
 531  696 l
 521  759 m
 531  759 l
 521  821 m
 531  821 l
 521  883 m
 551  883 l
 521  946 m
 531  946 l
 521 1008 m
 531 1008 l
 521 1070 m
 531 1070 l
 521 1132 m
 531 1132 l
 521 1195 m
 551 1195 l
 521 1257 m
 531 1257 l
 521 1319 m
 531 1319 l
 521 1382 m
 531 1382 l
 521 1444 m
 531 1444 l
 521 1506 m
 551 1506 l
stroke
stroke
newpath
2.00 setlinewidth
 485  583 m
 481  581 l
 479  578 l
 478  572 l
 478  568 l
 479  562 l
 481  558 l
 485  557 l
 487  557 l
 491  558 l
 493  562 l
 494  568 l
 494  572 l
 493  578 l
 491  581 l
 487  583 l
 485  583 l
 485  583 m
 482  581 l
 481  580 l
 480  578 l
 479  572 l
 479  568 l
 480  562 l
 481  560 l
 482  558 l
 485  557 l
 487  557 m
 490  558 l
 491  560 l
 492  562 l
 493  568 l
 493  572 l
 492  578 l
 491  580 l
 490  581 l
 487  583 l
 459  889 m
 461  888 l
 459  887 l
 458  888 l
 458  889 l
 459  892 l
 461  893 l
 464  894 l
 469  894 l
 473  893 l
 474  892 l
 475  889 l
 475  887 l
 474  884 l
 470  882 l
 464  880 l
 462  878 l
 459  876 l
 458  872 l
 458  869 l
 469  894 m
 472  893 l
 473  892 l
 474  889 l
 474  887 l
 473  884 l
 469  882 l
 464  880 l
 458  871 m
 459  872 l
 462  872 l
stroke
newpath
 462  872 m
 468  870 l
 472  870 l
 474  871 l
 475  872 l
 462  872 m
 468  869 l
 473  869 l
 474  870 l
 475  872 l
 475  875 l
 490  894 m
 486  893 l
 484  889 l
 482  883 l
 482  880 l
 484  874 l
 486  870 l
 490  869 l
 492  869 l
 496  870 l
 498  874 l
 499  880 l
 499  883 l
 498  889 l
 496  893 l
 492  894 l
 490  894 l
 490  894 m
 487  893 l
 486  892 l
 485  889 l
 484  883 l
 484  880 l
 485  874 l
 486  871 l
 487  870 l
 490  869 l
 492  869 m
 494  870 l
 496  871 l
 497  874 l
 498  880 l
 498  883 l
 497  889 l
 496  892 l
 494  893 l
 492  894 l
 469 1203 m
 469 1180 l
 470 1206 m
 470 1180 l
 470 1206 m
 457 1187 l
 476 1187 l
 465 1180 m
 474 1180 l
 490 1206 m
 486 1204 l
 484 1201 l
 482 1195 l
 482 1191 l
 484 1185 l
 486 1181 l
 490 1180 l
 492 1180 l
 496 1181 l
 498 1185 l
 499 1191 l
 499 1195 l
 498 1201 l
 496 1204 l
 492 1206 l
 490 1206 l
 490 1206 m
 487 1204 l
 486 1203 l
 485 1201 l
 484 1195 l
 484 1191 l
 485 1185 l
 486 1183 l
 487 1181 l
 490 1180 l
 492 1180 m
 494 1181 l
 496 1183 l
 497 1185 l
 498 1191 l
 498 1195 l
 497 1201 l
 496 1203 l
 494 1204 l
 492 1206 l
 473 1513 m
 472 1512 l
 473 1511 l
 474 1512 l
 474 1513 l
 473 1516 l
 470 1517 l
 467 1517 l
 463 1516 l
 461 1513 l
 459 1511 l
 458 1506 l
 458 1499 l
 459 1495 l
 462 1493 l
 465 1492 l
 468 1492 l
 472 1493 l
 474 1495 l
 475 1499 l
 475 1500 l
 474 1504 l
 472 1506 l
 468 1507 l
 467 1507 l
 463 1506 l
 461 1504 l
 459 1500 l
 467 1517 m
 464 1516 l
 462 1513 l
 461 1511 l
 459 1506 l
 459 1499 l
 461 1495 l
 463 1493 l
 465 1492 l
 468 1492 m
 470 1493 l
 473 1495 l
 474 1499 l
 474 1500 l
 473 1504 l
 470 1506 l
 468 1507 l
 490 1517 m
 486 1516 l
 484 1512 l
 482 1506 l
 482 1503 l
 484 1497 l
 486 1493 l
 490 1492 l
 492 1492 l
 496 1493 l
 498 1497 l
 499 1503 l
 499 1506 l
 498 1512 l
 496 1516 l
 492 1517 l
 490 1517 l
 490 1517 m
 487 1516 l
 486 1515 l
 485 1512 l
 484 1506 l
 484 1503 l
 485 1497 l
 486 1494 l
 487 1493 l
 490 1492 l
 492 1492 m
 494 1493 l
 496 1494 l
 497 1497 l
 498 1503 l
 498 1506 l
 497 1512 l
 496 1515 l
 494 1516 l
 492 1517 l
stroke
stroke
newpath
2.00 setlinewidth
2043  572 m
2072  572 l
2063  634 m
2072  634 l
2063  696 m
2072  696 l
2063  759 m
2072  759 l
2063  821 m
2072  821 l
2043  883 m
2072  883 l
2063  946 m
2072  946 l
2063 1008 m
2072 1008 l
2063 1070 m
2072 1070 l
2063 1132 m
2072 1132 l
2043 1195 m
2072 1195 l
2063 1257 m
2072 1257 l
2063 1319 m
2072 1319 l
2063 1382 m
2072 1382 l
2063 1444 m
2072 1444 l
2043 1506 m
2072 1506 l
stroke
stroke
newpath
2.00 setlinewidth
1284 2973 m
1284 2934 l
1286 2973 m
1297 2940 l
1284 2973 m
1297 2934 l
1310 2973 m
1297 2934 l
1310 2973 m
1310 2934 l
1312 2973 m
1312 2934 l
1279 2973 m
1286 2973 l
1310 2973 m
1317 2973 l
1279 2934 m
1290 2934 l
1304 2934 m
1317 2934 l
stroke
stroke
newpath
2.00 setlinewidth
1453 1843 m
1453 1817 l
1454 1843 m
1469 1820 l
1454 1840 m
1469 1817 l
1469 1843 m
1469 1817 l
1450 1843 m
1454 1843 l
1465 1843 m
1473 1843 l
1450 1817 m
1457 1817 l
1508 1848 m
1505 1845 l
1503 1842 l
1500 1837 l
1499 1831 l
1499 1826 l
1500 1820 l
1503 1815 l
1505 1811 l
1508 1809 l
1505 1845 m
1503 1840 l
1502 1837 l
1500 1831 l
1500 1826 l
1502 1820 l
1503 1816 l
1505 1811 l
1515 1843 m
1531 1817 l
1516 1843 m
1532 1817 l
1532 1843 m
1515 1817 l
1512 1843 m
1520 1843 l
1527 1843 m
1534 1843 l
1512 1817 m
1520 1817 l
1527 1817 m
1534 1817 l
1562 1838 m
1564 1839 l
1568 1843 l
1568 1817 l
1567 1842 m
1567 1817 l
1562 1817 m
1573 1817 l
1590 1843 m
1586 1842 l
1584 1838 l
1583 1832 l
1583 1828 l
1584 1822 l
1586 1819 l
1590 1817 l
1592 1817 l
1596 1819 l
1598 1822 l
1599 1828 l
1599 1832 l
1598 1838 l
1596 1842 l
1592 1843 l
1590 1843 l
1590 1843 m
1587 1842 l
stroke
newpath
1587 1842 m
1586 1840 l
1585 1838 l
1584 1832 l
1584 1828 l
1585 1822 l
1586 1820 l
1587 1819 l
1590 1817 l
1592 1817 m
1595 1819 l
1596 1820 l
1597 1822 l
1598 1828 l
1598 1832 l
1597 1838 l
1596 1840 l
1595 1842 l
1592 1843 l
1614 1843 m
1610 1842 l
1608 1838 l
1607 1832 l
1607 1828 l
1608 1822 l
1610 1819 l
1614 1817 l
1616 1817 l
1620 1819 l
1622 1822 l
1624 1828 l
1624 1832 l
1622 1838 l
1620 1842 l
1616 1843 l
1614 1843 l
1614 1843 m
1612 1842 l
1610 1840 l
1609 1838 l
1608 1832 l
1608 1828 l
1609 1822 l
1610 1820 l
1612 1819 l
1614 1817 l
1616 1817 m
1619 1819 l
1620 1820 l
1621 1822 l
1622 1828 l
1622 1832 l
1621 1838 l
1620 1840 l
1619 1842 l
1616 1843 l
1631 1848 m
1633 1845 l
1636 1842 l
1638 1837 l
1639 1831 l
1639 1826 l
1638 1820 l
1636 1815 l
1633 1811 l
1631 1809 l
1633 1845 m
1636 1840 l
1637 1837 l
1638 1831 l
1638 1826 l
1637 1820 l
1636 1816 l
1633 1811 l
 521 2898 m
 521 1929 l
 521 1929 m
2072 1929 l
2072 1929 m
2072 2898 l
2072 2898 m
 521 2898 l
stroke
stroke
newpath
2.00 setlinewidth
 530 1930 m
 532 1929 l
 536 1929 m
 538 1930 l
 543 1948 l
 547 1966 l
 549 1981 l
 555 1989 l
 559 1988 l
 563 1986 l
 568 1985 l
 572 1985 l
 576 1997 l
 580 2011 l
 585 2003 l
 589 1995 l
 593 2015 l
 597 2034 l
 601 2038 l
 605 2041 l
 610 2042 l
 614 2042 l
 618 2051 l
 622 2059 l
 627 2036 l
 631 2010 l
 634 2004 l
 639 2002 l
 643 2005 l
 647 2008 l
 652 1998 l
 656 1988 l
 660 1990 l
 664 1997 l
 668 2023 l
 673 2047 l
 677 2025 l
 681 2003 l
 684 1994 l
 689 1987 l
 694 1986 l
 698 1985 l
 702 1984 l
 706 1983 l
 710 1984 l
 715 1987 l
 719 1983 l
 723 1980 l
 728 1998 l
 731 2017 l
 736 2043 l
 740 2070 l
 744 2134 l
 748 2197 l
 752 2195 l
 757 2189 l
 758 2160 l
 765 2135 l
 769 2131 l
 773 2128 l
 778 2125 l
 782 2123 l
 788 2132 l
 790 2155 l
 794 2223 l
 799 2292 l
 803 2262 l
 807 2232 l
 811 2261 l
 815 2291 l
 819 2343 l
 824 2395 l
 828 2382 l
 832 2368 l
 836 2331 l
 841 2295 l
 845 2275 l
 849 2256 l
 853 2281 l
 857 2306 l
 862 2283 l
 866 2257 l
 862 2153 l
 874 2054 l
 878 2047 l
 883 2040 l
 887 2034 l
 891 2031 l
 896 2042 l
 899 2056 l
 904 2073 l
 908 2090 l
 912 2103 l
 916 2115 l
 920 2159 l
 925 2202 l
 929 2181 l
 933 2159 l
 937 2153 l
 941 2148 l
 946 2137 l
 950 2126 l
 954 2091 l
 958 2056 l
 962 2065 l
 967 2077 l
 971 2103 l
 975 2129 l
 979 2092 l
 983 2054 l
 988 2041 l
 992 2029 l
 996 2014 l
1000 2000 l
1004 2001 l
1008 2007 l
1013 2035 l
1017 2064 l
1021 2052 l
1025 2040 l
1029 2089 l
1034 2138 l
1036 2157 l
1042 2174 l
1046 2180 l
1050 2185 l
1055 2193 l
1059 2200 l
1064 2147 l
1067 2077 l
1070 2064 l
1076 2053 l
1080 2051 l
1084 2049 l
1089 2028 l
1092 2006 l
1097 1988 l
1101 1975 l
1105 1987 l
1109 1999 l
1113 2012 l
1118 2025 l
1121 2022 l
1126 2018 l
1130 2020 l
1134 2022 l
1139 2029 l
1143 2035 l
1147 2005 l
1151 1973 l
1156 1978 l
1160 1986 l
1164 2016 l
1168 2047 l
1172 2050 l
1176 2046 l
1180 2008 l
1185 1972 l
1189 1979 l
1193 1987 l
1197 1983 l
1202 1979 l
1206 1975 l
1210 1973 l
1214 1975 l
1218 1978 l
1223 1979 l
1227 1980 l
1238 2008 l
1235 2047 l
1238 2126 l
1244 2206 l
1248 2207 l
1252 2209 l
1257 2229 l
1260 2250 l
1264 2286 l
1269 2322 l
1273 2325 l
1277 2327 l
1282 2349 l
1286 2370 l
1290 2329 l
1294 2288 l
1298 2239 l
1302 2189 l
1307 2140 l
1311 2091 l
1315 2115 l
1319 2140 l
1324 2155 l
1328 2169 l
1333 2235 l
1336 2302 l
1340 2399 l
1344 2497 l
1344 2497 m
1349 2481 l
1353 2464 l
1357 2490 l
1361 2515 l
1365 2552 l
1370 2588 l
1372 2604 l
1378 2618 l
1381 2624 l
1386 2628 l
1391 2625 l
1395 2623 l
1399 2628 l
1403 2633 l
1407 2637 l
1412 2641 l
1416 2683 l
1420 2727 l
1424 2720 l
1428 2714 l
1433 2721 l
1437 2728 l
stroke
newpath
1437 2728 m
1441 2736 l
1445 2745 l
1449 2751 l
1454 2753 l
1459 2746 l
1462 2737 l
1466 2724 l
1470 2711 l
1475 2699 l
1479 2687 l
1483 2703 l
1487 2720 l
1491 2708 l
1496 2695 l
1500 2700 l
1504 2706 l
1508 2722 l
1512 2739 l
1516 2746 l
1521 2753 l
1525 2755 l
1529 2756 l
1534 2754 l
1538 2751 l
1542 2742 l
stroke
stroke
newpath
2.00 setlinewidth
1542 2742 m
1546 2733 l
1550 2717 l
1554 2702 l
1559 2700 l
1563 2704 l
1567 2727 l
1571 2751 l
1575 2762 l
1579 2774 l
1581 2793 l
1588 2805 l
1592 2806 l
1596 2808 l
1600 2809 l
1605 2810 l
1614 2793 l
1613 2752 l
1617 2735 l
1621 2721 l
1626 2730 l
1630 2740 l
1634 2755 l
1638 2770 l
1642 2772 l
1647 2769 l
1651 2752 l
1655 2734 l
1659 2738 l
1663 2742 l
1668 2732 l
1672 2722 l
1676 2717 l
1680 2712 l
1684 2724 l
1689 2736 l
1693 2718 l
1697 2700 l
1701 2707 l
1705 2715 l
1710 2709 l
1714 2704 l
1719 2735 l
1722 2767 l
1726 2778 l
1731 2786 l
1735 2772 l
1739 2759 l
1743 2752 l
1747 2745 l
1752 2725 l
1756 2705 l
1760 2712 l
1764 2720 l
1768 2690 l
1773 2661 l
1777 2658 l
1781 2661 l
1785 2684 l
1789 2706 l
1793 2718 l
1798 2730 l
1802 2737 l
1806 2741 l
1811 2719 l
1815 2696 l
1819 2681 l
1823 2665 l
1827 2658 l
1831 2651 l
1836 2621 l
1840 2591 l
1843 2575 l
1848 2561 l
1853 2564 l
1857 2569 l
1861 2583 l
1865 2596 l
1869 2578 l
1873 2560 l
1878 2616 l
1882 2673 l
1886 2676 l
1890 2680 l
1888 2719 l
1899 2741 l
1903 2740 l
1907 2739 l
1911 2739 l
1915 2740 l
1922 2758 l
1924 2780 l
1928 2793 l
1932 2806 l
stroke
stroke
newpath
2.00 setlinewidth
 521 1929 m
 521 1958 l
 605 1929 m
 605 1938 l
 689 1929 m
 689 1938 l
 773 1929 m
 773 1938 l
 857 1929 m
 857 1938 l
 941 1929 m
 941 1958 l
1025 1929 m
1025 1938 l
1109 1929 m
1109 1938 l
1193 1929 m
1193 1938 l
1277 1929 m
1277 1938 l
1361 1929 m
1361 1958 l
1445 1929 m
1445 1938 l
1529 1929 m
1529 1938 l
1613 1929 m
1613 1938 l
1697 1929 m
1697 1938 l
1781 1929 m
1781 1958 l
1865 1929 m
1865 1938 l
1949 1929 m
1949 1938 l
2033 1929 m
2033 1938 l
stroke
stroke
newpath
2.00 setlinewidth
 518 1905 m
 514 1904 l
 512 1900 l
 511 1894 l
 511 1890 l
 512 1884 l
 514 1881 l
 518 1879 l
 520 1879 l
 524 1881 l
 526 1884 l
 528 1890 l
 528 1894 l
 526 1900 l
 524 1904 l
 520 1905 l
 518 1905 l
 518 1905 m
 515 1904 l
 514 1902 l
 513 1900 l
 512 1894 l
 512 1890 l
 513 1884 l
 514 1882 l
 515 1881 l
 518 1879 l
 520 1879 m
 523 1881 l
 524 1882 l
 525 1884 l
 526 1890 l
 526 1894 l
 525 1900 l
 524 1902 l
 523 1904 l
 520 1905 l
 920 1905 m
 917 1893 l
 917 1893 m
 920 1895 l
 923 1896 l
 927 1896 l
 931 1895 l
 933 1893 l
 934 1889 l
 934 1887 l
 933 1883 l
 931 1881 l
 927 1879 l
 923 1879 l
 920 1881 l
 919 1882 l
 917 1884 l
 917 1885 l
 919 1887 l
 920 1885 l
 919 1884 l
 927 1896 m
 929 1895 l
 932 1893 l
 933 1889 l
 933 1887 l
 932 1883 l
 929 1881 l
 927 1879 l
 920 1905 m
 932 1905 l
 920 1904 m
 926 1904 l
 932 1905 l
 949 1905 m
 945 1904 l
 943 1900 l
 942 1894 l
 942 1890 l
 943 1884 l
 945 1881 l
 949 1879 l
 951 1879 l
 955 1881 l
 957 1884 l
 958 1890 l
 958 1894 l
 957 1900 l
 955 1904 l
 951 1905 l
 949 1905 l
 949 1905 m
 946 1904 l
 945 1902 l
 944 1900 l
 943 1894 l
 943 1890 l
 944 1884 l
 945 1882 l
 946 1881 l
 949 1879 l
 951 1879 m
 954 1881 l
 955 1882 l
 956 1884 l
 957 1890 l
 957 1894 l
 956 1900 l
 955 1902 l
 954 1904 l
 951 1905 l
1328 1900 m
1330 1901 l
1334 1905 l
1334 1879 l
1333 1904 m
1333 1879 l
1328 1879 m
1339 1879 l
1356 1905 m
1352 1904 l
1349 1900 l
1348 1894 l
1348 1890 l
1349 1884 l
1352 1881 l
1356 1879 l
1358 1879 l
1362 1881 l
1364 1884 l
1365 1890 l
1365 1894 l
1364 1900 l
1362 1904 l
1358 1905 l
1356 1905 l
1356 1905 m
1353 1904 l
1352 1902 l
1351 1900 l
1349 1894 l
1349 1890 l
1351 1884 l
1352 1882 l
1353 1881 l
1356 1879 l
stroke
newpath
1356 1879 m
1358 1879 m
1360 1881 l
1362 1882 l
1363 1884 l
1364 1890 l
1364 1894 l
1363 1900 l
1362 1902 l
1360 1904 l
1358 1905 l
1380 1905 m
1376 1904 l
1374 1900 l
1372 1894 l
1372 1890 l
1374 1884 l
1376 1881 l
1380 1879 l
1382 1879 l
1386 1881 l
1388 1884 l
1389 1890 l
1389 1894 l
1388 1900 l
1386 1904 l
1382 1905 l
1380 1905 l
1380 1905 m
1377 1904 l
1376 1902 l
1375 1900 l
1374 1894 l
1374 1890 l
1375 1884 l
1376 1882 l
1377 1881 l
1380 1879 l
1382 1879 m
1385 1881 l
1386 1882 l
1387 1884 l
1388 1890 l
1388 1894 l
1387 1900 l
1386 1902 l
1385 1904 l
1382 1905 l
1748 1900 m
1750 1901 l
1754 1905 l
1754 1879 l
1752 1904 m
1752 1879 l
1748 1879 m
1758 1879 l
1771 1905 m
1768 1893 l
1768 1893 m
1771 1895 l
1774 1896 l
1778 1896 l
1781 1895 l
1784 1893 l
1785 1889 l
1785 1887 l
1784 1883 l
1781 1881 l
1778 1879 l
1774 1879 l
1771 1881 l
1769 1882 l
1768 1884 l
1768 1885 l
1769 1887 l
1771 1885 l
1769 1884 l
1778 1896 m
1780 1895 l
1783 1893 l
1784 1889 l
1784 1887 l
1783 1883 l
1780 1881 l
1778 1879 l
1771 1905 m
1783 1905 l
1771 1904 m
1777 1904 l
1783 1905 l
1800 1905 m
1796 1904 l
1794 1900 l
1792 1894 l
1792 1890 l
1794 1884 l
1796 1881 l
1800 1879 l
1802 1879 l
1806 1881 l
1808 1884 l
1809 1890 l
1809 1894 l
1808 1900 l
1806 1904 l
1802 1905 l
1800 1905 l
1800 1905 m
1797 1904 l
1796 1902 l
1795 1900 l
1794 1894 l
1794 1890 l
1795 1884 l
1796 1882 l
1797 1881 l
1800 1879 l
1802 1879 m
1804 1881 l
1806 1882 l
1807 1884 l
1808 1890 l
1808 1894 l
1807 1900 l
1806 1902 l
1804 1904 l
1802 1905 l
stroke
stroke
newpath
2.00 setlinewidth
 521 2869 m
 521 2898 l
 605 2888 m
 605 2898 l
 689 2888 m
 689 2898 l
 773 2888 m
 773 2898 l
 857 2888 m
 857 2898 l
 941 2869 m
 941 2898 l
1025 2888 m
1025 2898 l
1109 2888 m
1109 2898 l
1193 2888 m
1193 2898 l
1277 2888 m
1277 2898 l
1361 2869 m
1361 2898 l
1445 2888 m
1445 2898 l
1529 2888 m
1529 2898 l
1613 2888 m
1613 2898 l
1697 2888 m
1697 2898 l
1781 2869 m
1781 2898 l
1865 2888 m
1865 2898 l
1949 2888 m
1949 2898 l
2033 2888 m
2033 2898 l
stroke
stroke
newpath
2.00 setlinewidth
 521 1929 m
 551 1929 l
 521 1974 m
 531 1974 l
 521 2020 m
 531 2020 l
 521 2065 m
 531 2065 l
 521 2110 m
 531 2110 l
 521 2156 m
 551 2156 l
 521 2201 m
 531 2201 l
 521 2247 m
 531 2247 l
 521 2292 m
 531 2292 l
 521 2337 m
 531 2337 l
 521 2383 m
 551 2383 l
 521 2428 m
 531 2428 l
 521 2474 m
 531 2474 l
 521 2519 m
 531 2519 l
 521 2564 m
 531 2564 l
 521 2610 m
 551 2610 l
 521 2655 m
 531 2655 l
 521 2701 m
 531 2701 l
 521 2746 m
 531 2746 l
 521 2792 m
 531 2792 l
 521 2837 m
 551 2837 l
 521 2882 m
 531 2882 l
stroke
stroke
newpath
2.00 setlinewidth
 439 1940 m
 436 1938 l
 433 1935 l
 432 1929 l
 432 1925 l
 433 1919 l
 436 1916 l
 439 1914 l
 442 1914 l
 445 1916 l
 448 1919 l
 449 1925 l
 449 1929 l
 448 1935 l
 445 1938 l
 442 1940 l
 439 1940 l
 439 1940 m
 437 1938 l
 436 1937 l
 434 1935 l
 433 1929 l
 433 1925 l
 434 1919 l
 436 1917 l
 437 1916 l
 439 1914 l
 442 1914 m
 444 1916 l
 445 1917 l
 447 1919 l
 448 1925 l
 448 1929 l
 447 1935 l
 445 1937 l
 444 1938 l
 442 1940 l
 459 1917 m
 457 1916 l
 459 1914 l
 460 1916 l
 459 1917 l
 476 1940 m
 472 1938 l
 470 1935 l
 468 1929 l
 468 1925 l
 470 1919 l
 472 1916 l
 476 1914 l
 478 1914 l
 482 1916 l
 484 1919 l
 485 1925 l
 485 1929 l
 484 1935 l
 482 1938 l
 478 1940 l
 476 1940 l
 476 1940 m
 473 1938 l
 472 1937 l
 471 1935 l
 470 1929 l
 470 1925 l
 471 1919 l
 472 1917 l
 473 1916 l
 476 1914 l
 478 1914 m
 480 1916 l
 482 1917 l
 483 1919 l
 484 1925 l
 484 1929 l
 483 1935 l
 482 1937 l
 480 1938 l
 478 1940 l
 439 2167 m
 436 2165 l
 433 2162 l
 432 2156 l
 432 2152 l
 433 2146 l
 436 2143 l
 439 2141 l
 442 2141 l
 445 2143 l
 448 2146 l
 449 2152 l
 449 2156 l
stroke
newpath
 449 2156 m
 448 2162 l
 445 2165 l
 442 2167 l
 439 2167 l
 439 2167 m
 437 2165 l
 436 2164 l
 434 2162 l
 433 2156 l
 433 2152 l
 434 2146 l
 436 2144 l
 437 2143 l
 439 2141 l
 442 2141 m
 444 2143 l
 445 2144 l
 447 2146 l
 448 2152 l
 448 2156 l
 447 2162 l
 445 2164 l
 444 2165 l
 442 2167 l
 459 2144 m
 457 2143 l
 459 2141 l
 460 2143 l
 459 2144 l
 470 2162 m
 471 2161 l
 470 2159 l
 468 2161 l
 468 2162 l
 470 2164 l
 471 2165 l
 474 2167 l
 479 2167 l
 483 2165 l
 484 2164 l
 485 2162 l
 485 2159 l
 484 2157 l
 480 2155 l
 474 2152 l
 472 2151 l
 470 2149 l
 468 2145 l
 468 2141 l
 479 2167 m
 482 2165 l
 483 2164 l
 484 2162 l
 484 2159 l
 483 2157 l
 479 2155 l
 474 2152 l
 468 2144 m
 470 2145 l
 472 2145 l
 478 2143 l
 482 2143 l
 484 2144 l
 485 2145 l
 472 2145 m
 478 2141 l
 483 2141 l
 484 2143 l
 485 2145 l
 485 2147 l
 439 2394 m
 436 2393 l
 433 2389 l
 432 2383 l
 432 2379 l
 433 2373 l
 436 2370 l
 439 2368 l
 442 2368 l
 445 2370 l
 448 2373 l
 449 2379 l
 449 2383 l
 448 2389 l
 445 2393 l
 442 2394 l
 439 2394 l
 439 2394 m
 437 2393 l
 436 2391 l
 434 2389 l
 433 2383 l
 433 2379 l
 434 2373 l
 436 2371 l
 437 2370 l
 439 2368 l
 442 2368 m
 444 2370 l
 445 2371 l
 447 2373 l
 448 2379 l
 448 2383 l
 447 2389 l
 445 2391 l
 444 2393 l
 442 2394 l
 459 2371 m
 457 2370 l
 459 2368 l
 460 2370 l
 459 2371 l
 479 2391 m
 479 2368 l
 480 2394 m
 480 2368 l
 480 2394 m
 467 2376 l
 486 2376 l
 476 2368 m
 484 2368 l
 439 2621 m
 436 2620 l
 433 2616 l
 432 2610 l
 432 2606 l
 433 2600 l
 436 2597 l
 439 2595 l
 442 2595 l
 445 2597 l
 448 2600 l
 449 2606 l
 449 2610 l
 448 2616 l
 445 2620 l
 442 2621 l
 439 2621 l
 439 2621 m
 437 2620 l
 436 2618 l
 434 2616 l
 433 2610 l
 433 2606 l
 434 2600 l
 436 2598 l
 437 2597 l
 439 2595 l
 442 2595 m
 444 2597 l
 445 2598 l
 447 2600 l
 448 2606 l
 448 2610 l
 447 2616 l
 445 2618 l
 444 2620 l
 442 2621 l
 459 2598 m
 457 2597 l
 459 2595 l
 460 2597 l
 459 2598 l
 483 2617 m
 482 2616 l
 483 2615 l
 484 2616 l
 484 2617 l
 483 2620 l
 480 2621 l
 477 2621 l
 473 2620 l
 471 2617 l
 470 2615 l
 468 2610 l
 468 2603 l
 470 2599 l
 472 2597 l
 476 2595 l
 478 2595 l
 482 2597 l
 484 2599 l
 485 2603 l
 485 2604 l
 484 2607 l
 482 2610 l
 478 2611 l
 477 2611 l
 473 2610 l
 471 2607 l
 470 2604 l
 477 2621 m
 474 2620 l
 472 2617 l
 471 2615 l
 470 2610 l
 470 2603 l
 471 2599 l
 473 2597 l
 476 2595 l
 478 2595 m
 480 2597 l
 483 2599 l
 484 2603 l
 484 2604 l
 483 2607 l
 480 2610 l
 478 2611 l
 439 2848 m
 436 2847 l
 433 2843 l
 432 2837 l
 432 2833 l
 433 2827 l
 436 2824 l
 439 2822 l
 442 2822 l
 445 2824 l
 448 2827 l
 449 2833 l
 449 2837 l
 448 2843 l
 445 2847 l
 442 2848 l
 439 2848 l
 439 2848 m
 437 2847 l
 436 2845 l
 434 2843 l
 433 2837 l
 433 2833 l
 434 2827 l
 436 2825 l
 437 2824 l
 439 2822 l
 442 2822 m
 444 2824 l
 445 2825 l
 447 2827 l
 448 2833 l
 448 2837 l
 447 2843 l
 445 2845 l
 444 2847 l
 442 2848 l
 459 2825 m
 457 2824 l
 459 2822 l
 460 2824 l
 459 2825 l
 474 2848 m
 471 2847 l
 470 2844 l
 470 2841 l
 471 2838 l
 474 2837 l
 479 2837 l
 483 2838 l
 484 2841 l
 484 2844 l
 483 2847 l
 479 2848 l
 474 2848 l
 474 2848 m
 472 2847 l
 471 2844 l
 471 2841 l
 472 2838 l
 474 2837 l
 479 2837 m
 482 2838 l
 483 2841 l
 483 2844 l
 482 2847 l
 479 2848 l
 474 2837 m
 471 2836 l
 470 2835 l
 468 2832 l
 468 2827 l
 470 2825 l
 471 2824 l
 474 2822 l
 479 2822 l
 483 2824 l
 484 2825 l
 485 2827 l
 485 2832 l
 484 2835 l
 483 2836 l
 479 2837 l
 474 2837 m
 472 2836 l
 471 2835 l
 470 2832 l
 470 2827 l
 471 2825 l
 472 2824 l
 474 2822 l
stroke
newpath
 479 2822 m
 482 2824 l
 483 2825 l
 484 2827 l
 484 2832 l
 483 2835 l
 482 2836 l
 479 2837 l
stroke
stroke
newpath
2.00 setlinewidth
2043 1929 m
2072 1929 l
2063 1974 m
2072 1974 l
2063 2020 m
2072 2020 l
2063 2065 m
2072 2065 l
2063 2110 m
2072 2110 l
2043 2156 m
2072 2156 l
2063 2201 m
2072 2201 l
2063 2247 m
2072 2247 l
2063 2292 m
2072 2292 l
2063 2337 m
2072 2337 l
2043 2383 m
2072 2383 l
2063 2428 m
2072 2428 l
2063 2474 m
2072 2474 l
2063 2519 m
2072 2519 l
2063 2564 m
2072 2564 l
2043 2610 m
2072 2610 l
2063 2655 m
2072 2655 l
2063 2701 m
2072 2701 l
2063 2746 m
2072 2746 l
2063 2792 m
2072 2792 l
2043 2837 m
2072 2837 l
2063 2882 m
2072 2882 l
stroke
showpage
